On extended Frobenius structures

A classical result in quantum topology is that oriented 2-dimensional topological quantum field theories (2-TQFTs) are fully classified by commutative Frobenius algebras. In 2006, Turaev and Turner introduced additional structure on Frobenius algebras, forming what are called extended Frobenius algebras, to classify 2-TQFTs in the unoriented case. This work provides a systematic study of extended Frobenius algebras in various settings: over a field, in a monoidal category, and in the framework of monoidal functors. Numerous examples, classification results, and general constructions of extended Frobenius algebras are established.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Curve Lines [id:da9483844667287824] 
\draw [line width=1.75]    (30.01,30.01) .. controls (30.01,70.01) and (90.01,70.51) .. (90.01,30.51) ;
%Straight Lines [id:da8082093682856795] 
\draw [line width=1.75]    (60.51,61.01) -- (60.51,100.51) ;
%Straight Lines [id:da11775809375466006] 
\draw [line width=1.75]    (179.01,40.43) -- (179.01,100.01) ;
%Shape: Circle [id:dp06429730564651259] 
\draw  [line width=1.75]  (174.34,35.81) .. controls (174.32,33.24) and (176.39,31.15) .. (178.96,31.14) .. controls (181.52,31.13) and (183.61,33.19) .. (183.63,35.76) .. controls (183.64,38.33) and (181.57,40.42) .. (179.01,40.43) .. controls (176.44,40.44) and (174.35,38.37) .. (174.34,35.81) -- cycle ;
%Curve Lines [id:da227038358703892] 
\draw [line width=1.75]    (320.17,100.01) .. controls (320.67,60.01) and (260.17,60.51) .. (259.67,100.01) ;
%Straight Lines [id:da48145285262585946] 
\draw [line width=1.75]    (290.17,70.01) -- (290.51,30.01) ;
%Straight Lines [id:da2918700696644332] 
\draw [line width=1.75]    (400.4,88.91) -- (400.84,30.1) ;
%Shape: Circle [id:dp6708559463724828] 
\draw  [line width=1.75]  (405.06,93.54) .. controls (405.07,96.1) and (403,98.19) .. (400.43,98.2) .. controls (397.87,98.2) and (395.78,96.13) .. (395.77,93.57) .. controls (395.76,91) and (397.84,88.91) .. (400.4,88.91) .. controls (402.97,88.9) and (405.05,90.97) .. (405.06,93.54) -- cycle ;
%Straight Lines [id:da6551028464630169] 
\draw [line width=1.75]    (480.34,100.01) -- (480.34,30.1) ;
%Shape: Circle [id:dp043444059623970244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.75]  (471.84,64.8) .. controls (471.84,60.11) and (475.64,56.3) .. (480.34,56.3) .. controls (485.03,56.3) and (488.84,60.11) .. (488.84,64.8) .. controls (488.84,69.5) and (485.03,73.31) .. (480.34,73.31) .. controls (475.64,73.31) and (471.84,69.5) .. (471.84,64.8) -- cycle ;
%Straight Lines [id:da6996519312359748] 
\draw [line width=1.75]    (549.84,100.01) -- (550.06,40.51) ;
%Shape: Circle [id:dp7732452016078932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.75]  (541.34,65.05) .. controls (541.34,60.36) and (545.14,56.55) .. (549.84,56.55) .. controls (554.53,56.55) and (558.34,60.36) .. (558.34,65.05) .. controls (558.34,69.75) and (554.53,73.56) .. (549.84,73.56) .. controls (545.14,73.56) and (541.34,69.75) .. (541.34,65.05) -- cycle ;
%Shape: Rectangle [id:dp3328757020514095] 
\draw   (9,10.94) -- (580.01,10.94) -- (580.01,139.02) -- (9,139.02) -- cycle ;
%Straight Lines [id:da9298623378373583] 
\draw [line width=1.75]    (474.45,69.51) -- (486.45,59.51) ;
%Straight Lines [id:da4695135393193728] 
\draw [line width=1.75]    (541.34,65.05) -- (558.34,65.05) ;
%Shape: Circle [id:dp3577120210142195] 
\draw  [line width=1.75]  (554.69,35.85) .. controls (554.7,38.42) and (552.63,40.5) .. (550.06,40.51) .. controls (547.5,40.52) and (545.41,38.45) .. (545.4,35.88) .. controls (545.39,33.32) and (547.46,31.23) .. (550.03,31.22) .. controls (552.59,31.21) and (554.68,33.29) .. (554.69,35.85) -- cycle ;

% Text Node
\draw (52.83,106.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hbox{\Large $m$} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hbox{\Large $u$} \ \hs \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hbox{\Large $\Delta$} \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hbox{\Large $\varepsilon$} \ \ \ \ \ \ \ \ \ \ \ \ \hs \ \ \hbox{\Large $\phi$} \ \ \ \ \ \ \ \ \ \ \ \ \hbox{\Large $\theta$} $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Curve Lines [id:da3187560440870283] 
\draw [line width=1.5]    (30.01,30.51) .. controls (30.51,50.01) and (60.51,50.01) .. (60.01,30.01) ;
%Straight Lines [id:da5474642134786967] 
\draw [line width=1.5]    (80.51,30.01) -- (80.51,46.85) ;
%Curve Lines [id:da6765975755490785] 
\draw [line width=1.5]    (46.01,45.51) .. controls (45.51,79.85) and (80.01,75.35) .. (80.51,46.85) ;
%Straight Lines [id:da4056310607518969] 
\draw [line width=1.5]    (63.51,70.01) -- (63.51,90.35) ;
%Curve Lines [id:da1304512852124302] 
\draw [line width=1.5]    (140.01,30.01) .. controls (140.51,49.51) and (170.51,49.51) .. (170.01,29.51) ;
%Straight Lines [id:da20949451301620203] 
\draw [line width=1.5]    (120.51,30.01) -- (120.51,46.85) ;
%Curve Lines [id:da30902833503865446] 
\draw [line width=1.5]    (120.51,46.85) .. controls (120.01,75.01) and (155.34,80.01) .. (155.34,44.34) ;
%Straight Lines [id:da3471923228057221] 
\draw [line width=1.5]    (138.51,69.68) -- (138.51,90.01) ;
%Curve Lines [id:da9112271378588797] 
\draw [line width=1.5]    (216.01,36.51) .. controls (215.92,69.8) and (245.42,68.8) .. (245.42,29.8) ;
%Straight Lines [id:da042217361145047594] 
\draw [line width=1.5]    (229.42,59.8) -- (229.42,89.8) ;
%Shape: Circle [id:dp013693934433502308] 
\draw  [line width=1.5]  (212.66,33.16) .. controls (212.66,31.31) and (214.16,29.82) .. (216.01,29.82) .. controls (217.85,29.82) and (219.35,31.31) .. (219.35,33.16) .. controls (219.35,35.01) and (217.85,36.51) .. (216.01,36.51) .. controls (214.16,36.51) and (212.66,35.01) .. (212.66,33.16) -- cycle ;
%Straight Lines [id:da9249792606502059] 
\draw [line width=1.5]    (274.92,30.3) -- (274.92,89.8) ;
%Straight Lines [id:da3803186939810561] 
\draw [line width=1.5]    (320.44,60.2) -- (320.44,90.45) ;
%Curve Lines [id:da9189663108854349] 
\draw [line width=1.5]    (304.92,29.97) .. controls (305.42,69.47) and (333.94,67.7) .. (333.94,36.2) ;
%Shape: Circle [id:dp6966332946514076] 
\draw  [line width=1.5]  (330.59,32.85) .. controls (330.59,31) and (332.09,29.5) .. (333.94,29.5) .. controls (335.79,29.5) and (337.29,31) .. (337.29,32.85) .. controls (337.29,34.7) and (335.79,36.2) .. (333.94,36.2) .. controls (332.09,36.2) and (330.59,34.7) .. (330.59,32.85) -- cycle ;
%Curve Lines [id:da5788055912373142] 
\draw [line width=1.5]    (520.23,90.35) .. controls (519.65,70.85) and (488.98,70.35) .. (489.56,90.35) ;
%Straight Lines [id:da4585795763950986] 
\draw [line width=1.5]    (469.59,89) -- (469.53,72.17) ;
%Curve Lines [id:da6381601402970658] 
\draw [line width=1.5]    (504.89,75.01) .. controls (505.26,40.68) and (469.92,43.67) .. (469.53,72.17) ;
%Straight Lines [id:da2267078069032844] 
\draw [line width=1.5]    (486.44,48.94) -- (486.36,28.61) ;
%Curve Lines [id:da025107696293693138] 
\draw [line width=1.5]    (410.09,89.23) .. controls (409.52,69.73) and (379.52,69.85) .. (380.1,89.85) ;
%Straight Lines [id:da6261424553489541] 
\draw [line width=1.5]    (429.59,89.16) -- (429.53,72.32) ;
%Curve Lines [id:da9017805163692836] 
\draw [line width=1.5]    (429.53,72.32) .. controls (429.92,44.16) and (394.57,39.29) .. (394.71,74.96) ;
%Straight Lines [id:da49587848427483094] 
\draw [line width=1.5]    (411.44,49.56) -- (411.36,29.23) ;
%Curve Lines [id:da7462147103388408] 
\draw [line width=1.5]    (684.33,84.12) .. controls (684.61,50.83) and (655.11,51.66) .. (654.88,90.66) ;
%Straight Lines [id:da69521101525131] 
\draw [line width=1.5]    (670.56,60.74) -- (670.73,30.75) ;
%Shape: Circle [id:dp6215881788499777] 
\draw  [line width=1.5]  (687.66,87.49) .. controls (687.65,89.34) and (686.14,90.83) .. (684.29,90.82) .. controls (682.44,90.81) and (680.95,89.3) .. (680.97,87.45) .. controls (680.98,85.6) and (682.48,84.11) .. (684.33,84.12) .. controls (686.18,84.13) and (687.67,85.64) .. (687.66,87.49) -- cycle ;
%Straight Lines [id:da7120189185369981] 
\draw [line width=1.5]    (625.38,89.98) -- (625.73,30.48) ;
%Straight Lines [id:da1879114031259712] 
\draw [line width=1.5]    (580.04,60.16) -- (580.22,29.91) ;
%Curve Lines [id:da5920343482066102] 
\draw [line width=1.5]    (595.38,90.47) .. controls (595.12,50.97) and (566.59,52.57) .. (566.4,84.07) ;
%Shape: Circle [id:dp7500014787459377] 
\draw  [line width=1.5]  (569.73,87.44) .. controls (569.72,89.29) and (568.21,90.78) .. (566.36,90.77) .. controls (564.51,90.76) and (563.02,89.25) .. (563.03,87.4) .. controls (563.04,85.55) and (564.55,84.06) .. (566.4,84.07) .. controls (568.25,84.08) and (569.74,85.59) .. (569.73,87.44) -- cycle ;
%Curve Lines [id:da003109520226836082] 
\draw [line width=1.5]    (36.17,157.97) .. controls (36.67,190.97) and (66.25,191.51) .. (66.17,158.47) ;
%Straight Lines [id:da025479967952707128] 
\draw [line width=1.5]    (51.52,183.3) -- (51.36,210.47) ;
%Shape: Rectangle [id:dp3167059866416462] 
\draw   (11.5,10.5) -- (913.42,10.5) -- (913.42,250.43) -- (11.5,250.43) -- cycle ;
%Curve Lines [id:da5311653207969598] 
\draw [line width=1.5]    (734.87,56.31) .. controls (734.94,43.31) and (753.74,42.11) .. (753.74,56.11) ;
%Straight Lines [id:da8804039236522878] 
\draw [line width=1.5]    (744.07,45.51) -- (744.2,30.75) ;
%Straight Lines [id:da17366511334325585] 
\draw [line width=1.5]    (734.87,89.64) -- (734.87,55.64) ;
%Straight Lines [id:da9831698462724823] 
\draw [line width=1.5]    (753.7,65.21) -- (753.74,56.11) ;
%Curve Lines [id:da7830117474468978] 
\draw [line width=1.5]    (753.7,65.21) .. controls (753.67,79.11) and (774.07,79.11) .. (773.67,65.51) ;
%Straight Lines [id:da22187391702336967] 
\draw [line width=1.5]    (764.07,90.21) -- (764.07,75.41) ;
%Straight Lines [id:da06676280043784266] 
\draw [line width=1.5]    (773.67,65.51) -- (773.92,30.51) ;
%Curve Lines [id:da22304772316756294] 
\draw [line width=1.5]    (804,39.51) .. controls (803.97,53.41) and (824.37,53.41) .. (823.97,39.81) ;
%Curve Lines [id:da01532298993600345] 
\draw [line width=1.5]    (804.37,80.61) .. controls (804.44,67.61) and (823.24,66.41) .. (823.24,80.41) ;
%Straight Lines [id:da6362321610572512] 
\draw [line width=1.5]    (804.37,89.81) -- (804.37,80.61) ;
%Straight Lines [id:da46400721073043516] 
\draw [line width=1.5]    (823.24,89.61) -- (823.24,80.41) ;
%Straight Lines [id:da7358387633587156] 
\draw [line width=1.5]    (804,39.51) -- (804,30.31) ;
%Straight Lines [id:da5752892351832575] 
\draw [line width=1.5]    (823.97,39.81) -- (823.97,30.61) ;
%Straight Lines [id:da11454315046747587] 
\draw [line width=1.5]    (813.97,70.21) -- (813.97,50.61) ;
%Straight Lines [id:da3361264659903238] 
\draw [line width=1.5]    (853.67,65.01) -- (853.92,30.01) ;
%Curve Lines [id:da1378895864819758] 
\draw [line width=1.5]    (853.67,65.01) .. controls (853.64,78.91) and (874.04,78.91) .. (873.64,65.31) ;
%Straight Lines [id:da26497920162349065] 
\draw [line width=1.5]    (873.64,65.31) -- (873.67,56.21) ;
%Curve Lines [id:da528819436575934] 
\draw [line width=1.5]    (873.67,56.21) .. controls (873.74,43.21) and (892.54,42.01) .. (892.54,56.01) ;
%Straight Lines [id:da641461357221714] 
\draw [line width=1.5]    (883.57,45.01) -- (883.7,30.25) ;
%Straight Lines [id:da49910549243820546] 
\draw [line width=1.5]    (864.07,89.71) -- (864.07,74.91) ;
%Straight Lines [id:da5349371113775856] 
\draw [line width=1.5]    (892.54,90.01) -- (892.54,56.01) ;
%Straight Lines [id:da40456708028450494] 
\draw [line width=1.5]    (36.25,150.51) -- (36.17,157.97) ;
%Straight Lines [id:da43301326396490714] 
\draw [line width=1.5]    (66.14,150.38) -- (66.17,158.47) ;
%Curve Lines [id:da6093174314271446] 
\draw [line width=1.5]    (105.77,157.57) .. controls (106.27,190.57) and (135.85,191.11) .. (135.77,158.07) ;
%Straight Lines [id:da7642297243629792] 
\draw [line width=1.5]    (121.12,182.9) -- (120.96,210.07) ;
%Straight Lines [id:da5329054371484625] 
\draw [line width=1.5]    (105.85,150.11) -- (105.77,157.57) ;
%Straight Lines [id:da5999525572963968] 
\draw [line width=1.5]    (135.74,149.98) -- (135.77,158.07) ;
%Shape: Ellipse [id:dp20264668641734374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (31.24,166.42) .. controls (31.24,163.42) and (33.61,160.99) .. (36.54,160.99) .. controls (39.47,160.99) and (41.85,163.42) .. (41.85,166.42) .. controls (41.85,169.41) and (39.47,171.84) .. (36.54,171.84) .. controls (33.61,171.84) and (31.24,169.41) .. (31.24,166.42) -- cycle ;
%Straight Lines [id:da17710626339782065] 
\draw [line width=1.5]    (32.27,169.54) -- (41.02,163.04) ;
%Shape: Ellipse [id:dp1888110194992807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (115.64,196.82) .. controls (115.64,193.82) and (118.01,191.39) .. (120.94,191.39) .. controls (123.87,191.39) and (126.25,193.82) .. (126.25,196.82) .. controls (126.25,199.81) and (123.87,202.24) .. (120.94,202.24) .. controls (118.01,202.24) and (115.64,199.81) .. (115.64,196.82) -- cycle ;
%Straight Lines [id:da6058513397677803] 
\draw [line width=1.5]    (116.67,199.94) -- (125.42,193.44) ;
%Shape: Ellipse [id:dp964617947689105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (115.64,196.82) .. controls (115.64,193.82) and (118.01,191.39) .. (120.94,191.39) .. controls (123.87,191.39) and (126.25,193.82) .. (126.25,196.82) .. controls (126.25,199.81) and (123.87,202.24) .. (120.94,202.24) .. controls (118.01,202.24) and (115.64,199.81) .. (115.64,196.82) -- cycle ;
%Straight Lines [id:da04085731102598977] 
\draw [line width=1.5]    (116.67,199.94) -- (125.42,193.44) ;
%Shape: Ellipse [id:dp26047818319971316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (115.64,196.82) .. controls (115.64,193.82) and (118.01,191.39) .. (120.94,191.39) .. controls (123.87,191.39) and (126.25,193.82) .. (126.25,196.82) .. controls (126.25,199.81) and (123.87,202.24) .. (120.94,202.24) .. controls (118.01,202.24) and (115.64,199.81) .. (115.64,196.82) -- cycle ;
%Straight Lines [id:da9482526808690857] 
\draw [line width=1.5]    (116.67,199.94) -- (125.42,193.44) ;
%Shape: Ellipse [id:dp9086213507769219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (60.84,166.02) .. controls (60.84,163.02) and (63.21,160.59) .. (66.14,160.59) .. controls (69.07,160.59) and (71.45,163.02) .. (71.45,166.02) .. controls (71.45,169.01) and (69.07,171.44) .. (66.14,171.44) .. controls (63.21,171.44) and (60.84,169.01) .. (60.84,166.02) -- cycle ;
%Straight Lines [id:da5652651305789724] 
\draw [line width=1.5]    (61.87,169.14) -- (70.62,162.64) ;
%Straight Lines [id:da1292705484275274] 
\draw [line width=1.5]    (191.34,158.28) -- (191.32,210.2) ;
%Shape: Ellipse [id:dp12262616265323811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (185.84,181.22) .. controls (185.84,178.22) and (188.21,175.79) .. (191.14,175.79) .. controls (194.07,175.79) and (196.45,178.22) .. (196.45,181.22) .. controls (196.45,184.21) and (194.07,186.64) .. (191.14,186.64) .. controls (188.21,186.64) and (185.84,184.21) .. (185.84,181.22) -- cycle ;
%Straight Lines [id:da2805282420391002] 
\draw [line width=1.5]    (186.87,184.34) -- (195.62,177.84) ;
%Straight Lines [id:da813315521967316] 
\draw [line width=1.5]    (230.54,158.21) -- (230.52,210.2) ;
%Shape: Circle [id:dp5727039270180574] 
\draw  [line width=1.5]  (187.99,154.93) .. controls (187.99,153.08) and (189.49,151.58) .. (191.34,151.58) .. controls (193.19,151.58) and (194.69,153.08) .. (194.69,154.93) .. controls (194.69,156.78) and (193.19,158.28) .. (191.34,158.28) .. controls (189.49,158.28) and (187.99,156.78) .. (187.99,154.93) -- cycle ;
%Shape: Circle [id:dp6790050804779053] 
\draw  [line width=1.5]  (227.19,154.86) .. controls (227.19,153.01) and (228.69,151.51) .. (230.54,151.51) .. controls (232.39,151.51) and (233.89,153.01) .. (233.89,154.86) .. controls (233.89,156.71) and (232.39,158.21) .. (230.54,158.21) .. controls (228.69,158.21) and (227.19,156.71) .. (227.19,154.86) -- cycle ;
%Curve Lines [id:da005555874357295432] 
\draw [line width=1.5]    (385.06,202.44) .. controls (384.53,169.44) and (354.94,168.92) .. (355.06,201.96) ;
%Straight Lines [id:da6325665463765084] 
\draw [line width=1.5]    (369.68,177.12) -- (369.83,149.95) ;
%Straight Lines [id:da7369274032042472] 
\draw [line width=1.5]    (384.98,209.89) -- (385.06,202.44) ;
%Straight Lines [id:da21617378765861472] 
\draw [line width=1.5]    (355.1,210.05) -- (355.06,201.96) ;
%Curve Lines [id:da5105019850896861] 
\draw [line width=1.5]    (315.46,202.9) .. controls (314.93,169.9) and (285.34,169.38) .. (285.46,202.42) ;
%Straight Lines [id:da07752938859589054] 
\draw [line width=1.5]    (300.08,177.58) -- (300.23,150.41) ;
%Straight Lines [id:da9571413269437352] 
\draw [line width=1.5]    (315.38,210.36) -- (315.46,202.9) ;
%Straight Lines [id:da35143944581862496] 
\draw [line width=1.5]    (285.5,210.52) -- (285.46,202.42) ;
%Shape: Ellipse [id:dp9005176175721579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (389.98,193.99) .. controls (389.99,196.98) and (387.61,199.41) .. (384.68,199.42) .. controls (381.75,199.42) and (379.37,196.99) .. (379.37,194) .. controls (379.37,191) and (381.74,188.57) .. (384.67,188.57) .. controls (387.6,188.56) and (389.98,190.99) .. (389.98,193.99) -- cycle ;
%Straight Lines [id:da29730152496643947] 
\draw [line width=1.5]    (388.95,190.86) -- (380.2,197.37) ;
%Shape: Ellipse [id:dp9806602381276586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.56,163.66) .. controls (305.56,166.66) and (303.19,169.09) .. (300.26,169.09) .. controls (297.32,169.09) and (294.95,166.67) .. (294.94,163.67) .. controls (294.94,160.67) and (297.32,158.24) .. (300.25,158.24) .. controls (303.18,158.24) and (305.55,160.66) .. (305.56,163.66) -- cycle ;
%Straight Lines [id:da5679760158268772] 
\draw [line width=1.5]    (304.52,160.53) -- (295.77,167.05) ;
%Shape: Ellipse [id:dp37170829868796007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.56,163.66) .. controls (305.56,166.66) and (303.19,169.09) .. (300.26,169.09) .. controls (297.32,169.09) and (294.95,166.67) .. (294.94,163.67) .. controls (294.94,160.67) and (297.32,158.24) .. (300.25,158.24) .. controls (303.18,158.24) and (305.55,160.66) .. (305.56,163.66) -- cycle ;
%Straight Lines [id:da42995591479000206] 
\draw [line width=1.5]    (304.52,160.53) -- (295.77,167.05) ;
%Shape: Ellipse [id:dp85139237754095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.56,163.66) .. controls (305.56,166.66) and (303.19,169.09) .. (300.26,169.09) .. controls (297.32,169.09) and (294.95,166.67) .. (294.94,163.67) .. controls (294.94,160.67) and (297.32,158.24) .. (300.25,158.24) .. controls (303.18,158.24) and (305.55,160.66) .. (305.56,163.66) -- cycle ;
%Straight Lines [id:da18430883846991986] 
\draw [line width=1.5]    (304.52,160.53) -- (295.77,167.05) ;
%Shape: Ellipse [id:dp21003899123640224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (360.38,194.41) .. controls (360.39,197.41) and (358.01,199.84) .. (355.08,199.84) .. controls (352.15,199.84) and (349.77,197.42) .. (349.77,194.42) .. controls (349.77,191.43) and (352.14,189) .. (355.07,188.99) .. controls (358,188.99) and (360.38,191.42) .. (360.38,194.41) -- cycle ;
%Straight Lines [id:da9395785231099161] 
\draw [line width=1.5]    (359.35,191.28) -- (350.6,197.8) ;
%Straight Lines [id:da10778017744191315] 
\draw [line width=1.5]    (486.28,202.32) -- (486.53,150.4) ;
%Straight Lines [id:da9387301278788542] 
\draw [line width=1.5]    (447.08,202.21) -- (447.33,150.22) ;
%Shape: Circle [id:dp51884111548403] 
\draw  [line width=1.5]  (489.61,205.69) .. controls (489.61,207.54) and (488.1,209.03) .. (486.25,209.02) .. controls (484.4,209.01) and (482.91,207.51) .. (482.92,205.66) .. controls (482.93,203.81) and (484.43,202.32) .. (486.28,202.32) .. controls (488.13,202.33) and (489.62,203.84) .. (489.61,205.69) -- cycle ;
%Shape: Circle [id:dp9904170674446398] 
\draw  [line width=1.5]  (450.41,205.58) .. controls (450.41,207.43) and (448.9,208.92) .. (447.05,208.91) .. controls (445.2,208.9) and (443.71,207.39) .. (443.72,205.55) .. controls (443.73,203.7) and (445.23,202.2) .. (447.08,202.21) .. controls (448.93,202.22) and (450.42,203.73) .. (450.41,205.58) -- cycle ;
%Shape: Ellipse [id:dp44836467491516796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (442.12,178.82) .. controls (442.12,175.82) and (444.5,173.39) .. (447.43,173.39) .. controls (450.36,173.39) and (452.73,175.82) .. (452.73,178.82) .. controls (452.73,181.81) and (450.36,184.24) .. (447.43,184.24) .. controls (444.5,184.24) and (442.12,181.81) .. (442.12,178.82) -- cycle ;
%Straight Lines [id:da3994136541723732] 
\draw [line width=1.5]    (443.16,181.94) -- (451.91,175.44) ;
%Straight Lines [id:da34882499942525147] 
\draw [line width=1.5]    (544.78,209.98) -- (545.13,150.48) ;
%Shape: Ellipse [id:dp7253118545901851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (539.64,194.42) .. controls (539.64,191.42) and (542.01,188.99) .. (544.94,188.99) .. controls (547.87,188.99) and (550.25,191.42) .. (550.25,194.42) .. controls (550.25,197.41) and (547.87,199.84) .. (544.94,199.84) .. controls (542.01,199.84) and (539.64,197.41) .. (539.64,194.42) -- cycle ;
%Straight Lines [id:da9374239990629805] 
\draw [line width=1.5]    (540.67,197.54) -- (549.42,191.04) ;
%Shape: Ellipse [id:dp8601681943671999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (539.64,194.42) .. controls (539.64,191.42) and (542.01,188.99) .. (544.94,188.99) .. controls (547.87,188.99) and (550.25,191.42) .. (550.25,194.42) .. controls (550.25,197.41) and (547.87,199.84) .. (544.94,199.84) .. controls (542.01,199.84) and (539.64,197.41) .. (539.64,194.42) -- cycle ;
%Straight Lines [id:da305804472770006] 
\draw [line width=1.5]    (540.67,197.54) -- (549.42,191.04) ;
%Shape: Ellipse [id:dp7634994744887924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (539.64,167.06) .. controls (539.73,164.06) and (542.17,161.71) .. (545.1,161.79) .. controls (548.03,161.88) and (550.34,164.38) .. (550.25,167.37) .. controls (550.16,170.37) and (547.71,172.72) .. (544.78,172.64) .. controls (541.85,172.55) and (539.55,170.05) .. (539.64,167.06) -- cycle ;
%Straight Lines [id:da9931005108460562] 
\draw [line width=1.5]    (540.58,170.22) -- (549.52,163.97) ;
%Straight Lines [id:da4241022470575013] 
\draw [line width=1.5]    (585.98,209.98) -- (586.33,150.48) ;
%Curve Lines [id:da058511053306018024] 
\draw [line width=1.5]    (645.19,157.34) .. controls (645.19,190.68) and (675.05,191.51) .. (674.97,158.47) ;
%Straight Lines [id:da2781016328384289] 
\draw [line width=1.5]    (660.32,183.3) -- (660.16,210.47) ;
%Straight Lines [id:da006021206196387796] 
\draw [line width=1.5]    (674.94,150.38) -- (674.97,158.47) ;
%Curve Lines [id:da15591405751438514] 
\draw [line width=1.5]    (714.52,157.34) .. controls (714.19,190.01) and (744.65,191.11) .. (744.57,158.07) ;
%Straight Lines [id:da5734597093782168] 
\draw [line width=1.5]    (729.92,182.9) -- (729.76,210.07) ;
%Straight Lines [id:da6914049465454208] 
\draw [line width=1.5]    (744.54,149.98) -- (744.57,158.07) ;
%Shape: Ellipse [id:dp5408735314315727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (641.37,170.02) .. controls (641.37,167.02) and (643.75,164.59) .. (646.68,164.59) .. controls (649.61,164.59) and (651.98,167.02) .. (651.98,170.02) .. controls (651.98,173.01) and (649.61,175.44) .. (646.68,175.44) .. controls (643.75,175.44) and (641.37,173.01) .. (641.37,170.02) -- cycle ;
%Straight Lines [id:da34853582256053217] 
\draw [line width=1.5]    (641.37,170.02) -- (651.98,170.02) ;
%Shape: Ellipse [id:dp4672285238676268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (654.84,196.42) .. controls (654.84,193.42) and (657.21,190.99) .. (660.14,190.99) .. controls (663.07,190.99) and (665.45,193.42) .. (665.45,196.42) .. controls (665.45,199.41) and (663.07,201.84) .. (660.14,201.84) .. controls (657.21,201.84) and (654.84,199.41) .. (654.84,196.42) -- cycle ;
%Straight Lines [id:da13518276291795117] 
\draw [line width=1.5]    (655.87,199.54) -- (664.62,193.04) ;
%Shape: Ellipse [id:dp7165754702027511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (710.97,170.02) .. controls (710.97,167.02) and (713.35,164.59) .. (716.28,164.59) .. controls (719.21,164.59) and (721.58,167.02) .. (721.58,170.02) .. controls (721.58,173.01) and (719.21,175.44) .. (716.28,175.44) .. controls (713.35,175.44) and (710.97,173.01) .. (710.97,170.02) -- cycle ;
%Straight Lines [id:da4659999989254704] 
\draw [line width=1.5]    (710.97,170.02) -- (721.58,170.02) ;
%Shape: Circle [id:dp9586574188874786] 
\draw  [line width=1.5]  (648.55,154.01) .. controls (648.54,155.86) and (647.04,157.35) .. (645.19,157.34) .. controls (643.34,157.34) and (641.85,155.83) .. (641.85,153.98) .. controls (641.86,152.13) and (643.37,150.64) .. (645.22,150.65) .. controls (647.07,150.66) and (648.56,152.16) .. (648.55,154.01) -- cycle ;
%Shape: Circle [id:dp5571026587206698] 
\draw  [line width=1.5]  (717.88,154.01) .. controls (717.88,155.86) and (716.37,157.35) .. (714.52,157.34) .. controls (712.67,157.34) and (711.18,155.83) .. (711.19,153.98) .. controls (711.2,152.13) and (712.7,150.64) .. (714.55,150.65) .. controls (716.4,150.66) and (717.89,152.16) .. (717.88,154.01) -- cycle ;
%Shape: Circle [id:dp4152366550614739] 
\draw  [line width=1.5]  (812.3,154.51) .. controls (812.29,156.36) and (810.79,157.85) .. (808.94,157.84) .. controls (807.09,157.84) and (805.6,156.33) .. (805.6,154.48) .. controls (805.61,152.63) and (807.12,151.14) .. (808.97,151.15) .. controls (810.82,151.16) and (812.31,152.66) .. (812.3,154.51) -- cycle ;
%Shape: Circle [id:dp542744435223447] 
\draw  [line width=1.5]  (892.73,154.29) .. controls (892.72,156.14) and (891.21,157.63) .. (889.37,157.62) .. controls (887.52,157.61) and (886.02,156.11) .. (886.03,154.26) .. controls (886.04,152.41) and (887.55,150.92) .. (889.4,150.92) .. controls (891.25,150.93) and (892.74,152.44) .. (892.73,154.29) -- cycle ;
%Curve Lines [id:da20607396983922577] 
\draw [line width=1.5]    (859.25,157.01) .. controls (858.92,189.68) and (889.45,190.66) .. (889.37,157.62) ;
%Straight Lines [id:da17770519483065628] 
\draw [line width=1.5]    (874.66,182.57) -- (874.49,209.74) ;
%Shape: Ellipse [id:dp6330965299705336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (855.7,169.68) .. controls (855.7,166.69) and (858.08,164.26) .. (861.01,164.26) .. controls (863.94,164.26) and (866.32,166.69) .. (866.32,169.68) .. controls (866.32,172.68) and (863.94,175.11) .. (861.01,175.11) .. controls (858.08,175.11) and (855.7,172.68) .. (855.7,169.68) -- cycle ;
%Straight Lines [id:da21623665446991258] 
\draw [line width=1.5]    (855.7,169.68) -- (866.32,169.68) ;
%Shape: Circle [id:dp5773816139095982] 
\draw  [line width=1.5]  (862.62,153.68) .. controls (862.61,155.53) and (861.1,157.02) .. (859.25,157.01) .. controls (857.41,157) and (855.91,155.5) .. (855.92,153.65) .. controls (855.93,151.8) and (857.44,150.31) .. (859.28,150.31) .. controls (861.13,150.32) and (862.63,151.83) .. (862.62,153.68) -- cycle ;
%Curve Lines [id:da3149792370646074] 
\draw [line width=1.5]    (797.34,174.18) .. controls (797.4,161.18) and (820.54,160.58) .. (820.54,174.58) ;
%Straight Lines [id:da019251784627891677] 
\draw [line width=1.5]    (808.94,164.24) -- (808.94,157.84) ;
%Curve Lines [id:da7189639941139849] 
\draw [line width=1.5]    (797.34,188.98) .. controls (797.3,202.88) and (820.94,202.58) .. (820.54,188.98) ;
%Straight Lines [id:da25749374466375197] 
\draw [line width=1.5]    (797.34,188.98) -- (797.34,174.18) ;
%Straight Lines [id:da7147254300281338] 
\draw [line width=1.5]    (820.54,188.98) -- (820.54,174.58) ;
%Straight Lines [id:da06366482343937707] 
\draw [line width=1.5]    (808.87,210.04) -- (808.94,199.44) ;
%Shape: Ellipse [id:dp1899150785298953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (792.24,182.02) .. controls (792.24,179.02) and (794.61,176.59) .. (797.54,176.59) .. controls (800.47,176.59) and (802.85,179.02) .. (802.85,182.02) .. controls (802.85,185.01) and (800.47,187.44) .. (797.54,187.44) .. controls (794.61,187.44) and (792.24,185.01) .. (792.24,182.02) -- cycle ;
%Straight Lines [id:da708082028060343] 
\draw [line width=1.5]    (793.27,185.14) -- (802.02,178.64) ;
%Shape: Ellipse [id:dp14747436349393372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (792.24,182.02) .. controls (792.24,179.02) and (794.61,176.59) .. (797.54,176.59) .. controls (800.47,176.59) and (802.85,179.02) .. (802.85,182.02) .. controls (802.85,185.01) and (800.47,187.44) .. (797.54,187.44) .. controls (794.61,187.44) and (792.24,185.01) .. (792.24,182.02) -- cycle ;
%Straight Lines [id:da42800319059081327] 
\draw [line width=1.5]    (793.27,185.14) -- (802.02,178.64) ;
%Shape: Ellipse [id:dp7375228524101998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (882.2,169.68) .. controls (882.2,166.69) and (884.58,164.26) .. (887.51,164.26) .. controls (890.44,164.26) and (892.82,166.69) .. (892.82,169.68) .. controls (892.82,172.68) and (890.44,175.11) .. (887.51,175.11) .. controls (884.58,175.11) and (882.2,172.68) .. (882.2,169.68) -- cycle ;
%Straight Lines [id:da3538022063787065] 
\draw [line width=1.5]    (882.2,169.68) -- (892.82,169.68) ;

% Text Node
\draw (95,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (249,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (287,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (457,62) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.78] [align=left] {=};
% Text Node
\draw (650,62) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (612,62) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (88,97.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small (E1) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E2) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E3) \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E4) \ \ \ \ \ \ \ \ \hs \hs  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E5)}};
% Text Node
\draw (81.4,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (73.27,217.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small (E6) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E7) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E8) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E9) \ \ \ \hs \ \ \ \ \ \ \ \ \ \ \ (E10) \ \ \ \ \ \ \hs \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E11) \ \ \ \ \ \ \hs \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (E12)}};
% Text Node
\draw (798,62) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (843,62) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (205,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (339,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.95] [align=left] {=};
% Text Node
\draw (475,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.26] [align=left] {=};
% Text Node
\draw (687,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (833,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (573,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.26] [align=left] {=};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Straight Lines [id:da8063914220831394] 
\draw [line width=1.5]    (40.5,29.5) -- (40.5,163) ;
%Straight Lines [id:da8216433210149363] 
\draw [line width=1.5]    (178,35) -- (178,52) ;
%Curve Lines [id:da6052342755287909] 
\draw [line width=1.5]    (194,75.01) .. controls (194.01,46.01) and (163.01,45.99) .. (163.5,74.99) ;
%Straight Lines [id:da6039159731682362] 
\draw [line width=1.5]    (178.01,53) -- (178,35) ;
%Straight Lines [id:da08162439826953016] 
\draw [line width=1.5]    (132,30.5) -- (132.5,100) ;
%Straight Lines [id:da8000061822569446] 
\draw [line width=1.5]    (163.5,74.99) -- (163.5,100.5) ;
%Straight Lines [id:da4993569441100316] 
\draw [line width=1.5]    (194,75.01) -- (193.5,164) ;
%Curve Lines [id:da4739165055982666] 
\draw [line width=1.5]    (132.5,100) .. controls (132.5,129) and (164,128.5) .. (163.5,99.5) ;
%Straight Lines [id:da4203076870726885] 
\draw [line width=1.5]    (148.5,122.5) -- (148.5,139.5) ;
%Straight Lines [id:da857021724521613] 
\draw [line width=1.5]    (148.51,161.5) -- (148.49,122) ;
%Straight Lines [id:da7864476847109247] 
\draw [line width=1.5]    (332.5,33.5) -- (332.5,50.5) ;
%Curve Lines [id:da9683018367710319] 
\draw [line width=1.5]    (348.5,73.51) .. controls (348.51,44.51) and (317.51,44.49) .. (318,73.49) ;
%Straight Lines [id:da5423947327173098] 
\draw [line width=1.5]    (332.51,51.5) -- (332.5,33.5) ;
%Straight Lines [id:da4770526919034963] 
\draw [line width=1.5]    (287,29.5) -- (287,71.5) ;
%Straight Lines [id:da8452239047989674] 
\draw [line width=1.5]    (348.5,73.51) -- (348,162.5) ;
%Curve Lines [id:da884269309250737] 
\draw [line width=1.5]    (287,71.5) .. controls (287,100.5) and (318.5,100) .. (318,71) ;
%Straight Lines [id:da5657274503411727] 
\draw [line width=1.5]    (302.51,161.5) -- (303,94) ;
%Straight Lines [id:da8966664098256596] 
\draw [line width=1.5]    (487,34) -- (487,51) ;
%Curve Lines [id:da4520001057302596] 
\draw [line width=1.5]    (503,74.01) .. controls (503.01,45.01) and (472.01,44.99) .. (472.5,73.99) ;
%Straight Lines [id:da37389970282574136] 
\draw [line width=1.5]    (487.01,52) -- (487,34) ;
%Straight Lines [id:da2414789282777665] 
\draw [line width=1.5]    (441.5,30) -- (441.5,72) ;
%Straight Lines [id:da9703428270552636] 
\draw [line width=1.5]    (503,74.01) -- (502.5,163) ;
%Curve Lines [id:da11667464319897825] 
\draw [line width=1.5]    (441.5,72) .. controls (441.5,101) and (473,100.5) .. (472.5,71.5) ;
%Straight Lines [id:da8739812644404179] 
\draw [line width=1.5]    (458.01,162) -- (457.5,94.5) ;
%Curve Lines [id:da3990366304445363] 
\draw [line width=1.5]    (595,31.5) .. controls (595,60.5) and (626.5,60) .. (626,31) ;
%Straight Lines [id:da6982292504335976] 
\draw [line width=1.5]    (611.5,139) -- (611,54) ;
%Curve Lines [id:da49374691392086234] 
\draw [line width=1.5]    (626.5,161.51) .. controls (626.51,132.51) and (595.51,132.49) .. (596,161.49) ;
%Straight Lines [id:da961187196691548] 
\draw [line width=1.5]    (722.5,28.5) -- (722.5,162) ;
%Straight Lines [id:da6032717027927486] 
\draw [line width=1.5]    (39.5,201) -- (39.5,334.5) ;
%Straight Lines [id:da8794860654241292] 
\draw [line width=1.5]    (177,206.5) -- (177,223.5) ;
%Curve Lines [id:da47082802589494155] 
\draw [line width=1.5]    (193,246.51) .. controls (193.01,217.51) and (162.01,217.49) .. (162.5,246.49) ;
%Straight Lines [id:da7338050475194806] 
\draw [line width=1.5]    (177.01,224.5) -- (177,206.5) ;
%Straight Lines [id:da08462367531875681] 
\draw [line width=1.5]    (131,202) -- (131.5,271.5) ;
%Straight Lines [id:da7904512156530186] 
\draw [line width=1.5]    (162.5,246.49) -- (162.5,272) ;
%Straight Lines [id:da9292235607628128] 
\draw [line width=1.5]    (193,246.51) -- (192.5,335.5) ;
%Curve Lines [id:da13725602248921143] 
\draw [line width=1.5]    (131.5,271.5) .. controls (131.5,300.5) and (163,300) .. (162.5,271) ;
%Straight Lines [id:da9885911965443699] 
\draw [line width=1.5]    (147.5,294) -- (147.5,311) ;
%Straight Lines [id:da3203930531299666] 
\draw [line width=1.5]    (147.51,333) -- (147.49,293.5) ;
%Curve Lines [id:da8770226028667256] 
\draw [line width=1.5]    (594,218.5) .. controls (594,247.5) and (625.5,247) .. (625,218) ;
%Straight Lines [id:da7322952031261318] 
\draw [line width=1.5]    (610,290.5) -- (610,240) ;
%Curve Lines [id:da0557672184473863] 
\draw [line width=1.5]    (625.5,313.01) .. controls (625.51,284.01) and (594.51,283.99) .. (595,312.99) ;
%Straight Lines [id:da9231487181765681] 
\draw [line width=1.5]    (721.5,200) -- (721.5,333.5) ;
%Straight Lines [id:da8171886705932603] 
\draw [line width=1.5]    (330,206) -- (330,223) ;
%Curve Lines [id:da9104886595662329] 
\draw [line width=1.5]    (346,270.52) .. controls (346.02,241.52) and (315.02,241.5) .. (315.5,270.5) ;
%Straight Lines [id:da7820607931896066] 
\draw [line width=1.5]    (330,248.5) -- (330,206) ;
%Straight Lines [id:da31373994864719945] 
\draw [line width=1.5]    (284,201.5) -- (284.5,271) ;
%Straight Lines [id:da005716251282235962] 
\draw [line width=1.5]    (346,270.52) -- (345.5,335) ;
%Curve Lines [id:da5382059504022068] 
\draw [line width=1.5]    (284.5,271) .. controls (284.5,300) and (316,299.5) .. (315.5,270.5) ;
%Straight Lines [id:da0145869902535114] 
\draw [line width=1.5]    (300.5,293.5) -- (300.5,310.5) ;
%Straight Lines [id:da3400060635826063] 
\draw [line width=1.5]    (300.51,332.5) -- (300.49,293) ;
%Straight Lines [id:da708875494747975] 
\draw [line width=1.5]    (488,206) -- (488,223) ;
%Curve Lines [id:da6947070246427227] 
\draw [line width=1.5]    (504,270.52) .. controls (504.02,241.52) and (473.02,241.5) .. (473.5,270.5) ;
%Straight Lines [id:da5368338653479829] 
\draw [line width=1.5]    (488,248.5) -- (488,206) ;
%Straight Lines [id:da4179599668328864] 
\draw [line width=1.5]    (442,201.5) -- (442.5,271) ;
%Straight Lines [id:da6819975734788979] 
\draw [line width=1.5]    (504,270.52) -- (503.5,335) ;
%Curve Lines [id:da7644208706214795] 
\draw [line width=1.5]    (442.5,271) .. controls (442.5,300) and (474,299.5) .. (473.5,270.5) ;
%Straight Lines [id:da8843173455768121] 
\draw [line width=1.5]    (458.5,293.5) -- (458.5,310.5) ;
%Straight Lines [id:da3057860224099789] 
\draw [line width=1.5]    (458.51,332.5) -- (458.49,293) ;
%Straight Lines [id:da09908150244963942] 
\draw [line width=1.5]    (595,312.99) -- (595,332.49) ;
%Straight Lines [id:da47437048860846276] 
\draw [line width=1.5]    (625.5,313.01) -- (625.5,334.5) ;
%Straight Lines [id:da08877224556176855] 
\draw [line width=1.5]    (625,202.5) -- (625,220) ;
%Straight Lines [id:da2500740583158385] 
\draw [line width=1.5]    (594,201) -- (594,218.5) ;
%Shape: Rectangle [id:dp9107164967267554] 
\draw   (10.5,10) -- (743,10) -- (743,350.5) -- (10.5,350.5) -- cycle ;
%Shape: Circle [id:dp4084699608558644] 
\draw  [line width=1.5]  (141.05,122) .. controls (141.05,117.89) and (144.38,114.56) .. (148.49,114.56) .. controls (152.6,114.56) and (155.93,117.89) .. (155.93,122) .. controls (155.93,126.11) and (152.6,129.44) .. (148.49,129.44) .. controls (144.38,129.44) and (141.05,126.11) .. (141.05,122) -- cycle ;
%Shape: Circle [id:dp48618621226270164] 
\draw  [line width=1.5]  (141.06,141.75) .. controls (141.06,137.64) and (144.39,134.31) .. (148.5,134.31) .. controls (152.61,134.31) and (155.94,137.64) .. (155.94,141.75) .. controls (155.94,145.86) and (152.61,149.19) .. (148.5,149.19) .. controls (144.39,149.19) and (141.06,145.86) .. (141.06,141.75) -- cycle ;
%Shape: Circle [id:dp21260737120686302] 
\draw  [line width=1.5]  (295.06,140.75) .. controls (295.06,136.64) and (298.39,133.31) .. (302.5,133.31) .. controls (306.61,133.31) and (309.94,136.64) .. (309.94,140.75) .. controls (309.94,144.86) and (306.61,148.19) .. (302.5,148.19) .. controls (298.39,148.19) and (295.06,144.86) .. (295.06,140.75) -- cycle ;
%Shape: Circle [id:dp2197752695147306] 
\draw  [line width=1.5]  (140.05,293.5) .. controls (140.05,289.39) and (143.38,286.06) .. (147.49,286.06) .. controls (151.6,286.06) and (154.93,289.39) .. (154.93,293.5) .. controls (154.93,297.61) and (151.6,300.94) .. (147.49,300.94) .. controls (143.38,300.94) and (140.05,297.61) .. (140.05,293.5) -- cycle ;
%Shape: Circle [id:dp6776451651347868] 
\draw  [line width=1.5]  (140.06,313.25) .. controls (140.06,309.14) and (143.39,305.81) .. (147.5,305.81) .. controls (151.61,305.81) and (154.94,309.14) .. (154.94,313.25) .. controls (154.94,317.36) and (151.61,320.69) .. (147.5,320.69) .. controls (143.39,320.69) and (140.06,317.36) .. (140.06,313.25) -- cycle ;
%Shape: Circle [id:dp8256794185367833] 
\draw  [line width=1.5]  (293.05,293) .. controls (293.05,288.89) and (296.38,285.56) .. (300.49,285.56) .. controls (304.6,285.56) and (307.93,288.89) .. (307.93,293) .. controls (307.93,297.11) and (304.6,300.44) .. (300.49,300.44) .. controls (296.38,300.44) and (293.05,297.11) .. (293.05,293) -- cycle ;
%Shape: Circle [id:dp24233202732846504] 
\draw  [line width=1.5]  (293.06,312.75) .. controls (293.06,308.64) and (296.39,305.31) .. (300.5,305.31) .. controls (304.61,305.31) and (307.94,308.64) .. (307.94,312.75) .. controls (307.94,316.86) and (304.61,320.19) .. (300.5,320.19) .. controls (296.39,320.19) and (293.06,316.86) .. (293.06,312.75) -- cycle ;
%Shape: Circle [id:dp6350816389357246] 
\draw  [line width=1.5]  (451.05,293) .. controls (451.05,288.89) and (454.38,285.56) .. (458.49,285.56) .. controls (462.6,285.56) and (465.93,288.89) .. (465.93,293) .. controls (465.93,297.11) and (462.6,300.44) .. (458.49,300.44) .. controls (454.38,300.44) and (451.05,297.11) .. (451.05,293) -- cycle ;
%Shape: Circle [id:dp5594157539102018] 
\draw  [line width=1.5]  (451.06,312.75) .. controls (451.06,308.64) and (454.39,305.31) .. (458.5,305.31) .. controls (462.61,305.31) and (465.94,308.64) .. (465.94,312.75) .. controls (465.94,316.86) and (462.61,320.19) .. (458.5,320.19) .. controls (454.39,320.19) and (451.06,316.86) .. (451.06,312.75) -- cycle ;
%Shape: Circle [id:dp26497009197897126] 
\draw  [line width=1.5]  (480.56,248.5) .. controls (480.56,244.39) and (483.89,241.06) .. (488,241.06) .. controls (492.11,241.06) and (495.44,244.39) .. (495.44,248.5) .. controls (495.44,252.61) and (492.11,255.94) .. (488,255.94) .. controls (483.89,255.94) and (480.56,252.61) .. (480.56,248.5) -- cycle ;
%Shape: Circle [id:dp8382519118800704] 
\draw  [line width=1.5]  (480.56,223) .. controls (480.56,218.89) and (483.89,215.56) .. (488,215.56) .. controls (492.11,215.56) and (495.44,218.89) .. (495.44,223) .. controls (495.44,227.11) and (492.11,230.44) .. (488,230.44) .. controls (483.89,230.44) and (480.56,227.11) .. (480.56,223) -- cycle ;
%Shape: Circle [id:dp9091955925919921] 
\draw  [line width=1.5]  (602.56,240) .. controls (602.56,235.89) and (605.89,232.56) .. (610,232.56) .. controls (614.11,232.56) and (617.44,235.89) .. (617.44,240) .. controls (617.44,244.11) and (614.11,247.44) .. (610,247.44) .. controls (605.89,247.44) and (602.56,244.11) .. (602.56,240) -- cycle ;
%Shape: Circle [id:dp2549290639143318] 
\draw  [line width=1.5]  (602.56,290.5) .. controls (602.56,286.39) and (605.89,283.06) .. (610,283.06) .. controls (614.11,283.06) and (617.44,286.39) .. (617.44,290.5) .. controls (617.44,294.61) and (614.11,297.94) .. (610,297.94) .. controls (605.89,297.94) and (602.56,294.61) .. (602.56,290.5) -- cycle ;
%Shape: Circle [id:dp9398606170844761] 
\draw  [line width=1.5]  (587.56,312.99) .. controls (587.56,308.88) and (590.89,305.56) .. (595,305.56) .. controls (599.1,305.56) and (602.43,308.88) .. (602.43,312.99) .. controls (602.43,317.1) and (599.1,320.43) .. (595,320.43) .. controls (590.89,320.43) and (587.56,317.1) .. (587.56,312.99) -- cycle ;
%Shape: Circle [id:dp17172135894487517] 
\draw  [line width=1.5]  (617.56,218) .. controls (617.56,213.89) and (620.89,210.56) .. (625,210.56) .. controls (629.11,210.56) and (632.44,213.89) .. (632.44,218) .. controls (632.44,222.11) and (629.11,225.44) .. (625,225.44) .. controls (620.89,225.44) and (617.56,222.11) .. (617.56,218) -- cycle ;
%Shape: Circle [id:dp3856226902061479] 
\draw  [line width=1.5]  (322.56,248.5) .. controls (322.56,244.39) and (325.89,241.06) .. (330,241.06) .. controls (334.11,241.06) and (337.44,244.39) .. (337.44,248.5) .. controls (337.44,252.61) and (334.11,255.94) .. (330,255.94) .. controls (325.89,255.94) and (322.56,252.61) .. (322.56,248.5) -- cycle ;
%Shape: Circle [id:dp38025149096272104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (174.5,31.5) .. controls (174.5,29.56) and (176.07,27.99) .. (178,27.99) .. controls (179.93,27.99) and (181.5,29.56) .. (181.5,31.5) .. controls (181.5,33.43) and (179.93,35) .. (178,35) .. controls (176.07,35) and (174.5,33.43) .. (174.5,31.5) -- cycle ;
%Shape: Circle [id:dp3454939725845487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (329,30) .. controls (329,28.06) and (330.57,26.49) .. (332.5,26.49) .. controls (334.43,26.49) and (336,28.06) .. (336,30) .. controls (336,31.93) and (334.43,33.5) .. (332.5,33.5) .. controls (330.57,33.5) and (329,31.93) .. (329,30) -- cycle ;
%Shape: Circle [id:dp0323267473351867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (483.5,30.5) .. controls (483.5,28.56) and (485.07,26.99) .. (487,26.99) .. controls (488.93,26.99) and (490.5,28.56) .. (490.5,30.5) .. controls (490.5,32.43) and (488.93,34) .. (487,34) .. controls (485.07,34) and (483.5,32.43) .. (483.5,30.5) -- cycle ;
%Shape: Circle [id:dp2022221741128445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (622.5,31) .. controls (622.5,29.07) and (624.07,27.5) .. (626,27.5) .. controls (627.93,27.5) and (629.5,29.07) .. (629.5,31) .. controls (629.5,32.93) and (627.93,34.5) .. (626,34.5) .. controls (624.07,34.5) and (622.5,32.93) .. (622.5,31) -- cycle ;
%Shape: Circle [id:dp03246016950360464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (592.49,161.49) .. controls (592.49,159.56) and (594.06,157.99) .. (596,157.99) .. controls (597.93,157.99) and (599.5,159.56) .. (599.5,161.49) .. controls (599.5,163.43) and (597.93,164.99) .. (596,164.99) .. controls (594.06,164.99) and (592.49,163.43) .. (592.49,161.49) -- cycle ;
%Shape: Circle [id:dp007754678440285545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (454.51,162) .. controls (454.51,160.07) and (456.08,158.5) .. (458.01,158.5) .. controls (459.94,158.5) and (461.51,160.07) .. (461.51,162) .. controls (461.51,163.93) and (459.94,165.5) .. (458.01,165.5) .. controls (456.08,165.5) and (454.51,163.93) .. (454.51,162) -- cycle ;
%Shape: Circle [id:dp043520952194592954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (299.01,161.5) .. controls (299.01,159.57) and (300.58,158) .. (302.51,158) .. controls (304.44,158) and (306.01,159.57) .. (306.01,161.5) .. controls (306.01,163.43) and (304.44,165) .. (302.51,165) .. controls (300.58,165) and (299.01,163.43) .. (299.01,161.5) -- cycle ;
%Shape: Circle [id:dp9573634995273208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (145.01,161.5) .. controls (145.01,159.57) and (146.58,158) .. (148.51,158) .. controls (150.44,158) and (152.01,159.57) .. (152.01,161.5) .. controls (152.01,163.43) and (150.44,165) .. (148.51,165) .. controls (146.58,165) and (145.01,163.43) .. (145.01,161.5) -- cycle ;
%Shape: Circle [id:dp23372420080655787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.5,203) .. controls (173.5,201.06) and (175.07,199.49) .. (177,199.49) .. controls (178.93,199.49) and (180.5,201.06) .. (180.5,203) .. controls (180.5,204.93) and (178.93,206.5) .. (177,206.5) .. controls (175.07,206.5) and (173.5,204.93) .. (173.5,203) -- cycle ;
%Shape: Circle [id:dp7787680722163066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (326.5,202.5) .. controls (326.5,200.56) and (328.07,198.99) .. (330,198.99) .. controls (331.93,198.99) and (333.5,200.56) .. (333.5,202.5) .. controls (333.5,204.43) and (331.93,206) .. (330,206) .. controls (328.07,206) and (326.5,204.43) .. (326.5,202.5) -- cycle ;
%Shape: Circle [id:dp13580849840980647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (484.5,202.5) .. controls (484.5,200.56) and (486.07,198.99) .. (488,198.99) .. controls (489.93,198.99) and (491.5,200.56) .. (491.5,202.5) .. controls (491.5,204.43) and (489.93,206) .. (488,206) .. controls (486.07,206) and (484.5,204.43) .. (484.5,202.5) -- cycle ;
%Shape: Circle [id:dp013770191814590271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (621.5,202.5) .. controls (621.5,200.57) and (623.07,199) .. (625,199) .. controls (626.93,199) and (628.5,200.57) .. (628.5,202.5) .. controls (628.5,204.43) and (626.93,206) .. (625,206) .. controls (623.07,206) and (621.5,204.43) .. (621.5,202.5) -- cycle ;
%Shape: Circle [id:dp026381638992675205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (591.49,332.49) .. controls (591.49,330.56) and (593.06,328.99) .. (595,328.99) .. controls (596.93,328.99) and (598.5,330.56) .. (598.5,332.49) .. controls (598.5,334.43) and (596.93,335.99) .. (595,335.99) .. controls (593.06,335.99) and (591.49,334.43) .. (591.49,332.49) -- cycle ;
%Shape: Circle [id:dp28532766254188036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (455.01,332.5) .. controls (455.01,330.57) and (456.58,329) .. (458.51,329) .. controls (460.44,329) and (462.01,330.57) .. (462.01,332.5) .. controls (462.01,334.43) and (460.44,336) .. (458.51,336) .. controls (456.58,336) and (455.01,334.43) .. (455.01,332.5) -- cycle ;
%Shape: Circle [id:dp8253916833921697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (297.01,332.5) .. controls (297.01,330.57) and (298.58,329) .. (300.51,329) .. controls (302.44,329) and (304.01,330.57) .. (304.01,332.5) .. controls (304.01,334.43) and (302.44,336) .. (300.51,336) .. controls (298.58,336) and (297.01,334.43) .. (297.01,332.5) -- cycle ;
%Shape: Circle [id:dp6992315868142822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (144.01,333) .. controls (144.01,331.07) and (145.58,329.5) .. (147.51,329.5) .. controls (149.44,329.5) and (151.01,331.07) .. (151.01,333) .. controls (151.01,334.93) and (149.44,336.5) .. (147.51,336.5) .. controls (145.58,336.5) and (144.01,334.93) .. (144.01,333) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (32.76,121.5) -- (49.76,121.5) -- (49.76,140.5) -- (32.76,140.5) -- cycle  ;
\draw (46,126) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle g$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (154.26,74.5) -- (171.26,74.5) -- (171.26,93.5) -- (154.26,93.5) -- cycle  ;
\draw (168,77) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (33.26,49) -- (50.26,49) -- (50.26,68) -- (33.26,68) -- cycle  ;
\draw (47,52) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (80,90) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {:=};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (123.76,41) -- (140.76,41) -- (140.76,60) -- (123.76,60) -- cycle  ;
\draw (138,44) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (230,90) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {=};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (294.76,105.5) -- (311.76,105.5) -- (311.76,124.5) -- (294.76,124.5) -- cycle  ;
\draw (309,108) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (387,90) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\Large]{=};
% Text Node
\draw (545,90) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {=};
% Text Node
\draw (660,90) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {=};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (30.76,225.5) -- (47.76,225.5) -- (47.76,244.5) -- (30.76,244.5) -- cycle  ;
\draw (44,230) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle g$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (153.26,246) -- (170.26,246) -- (170.26,265) -- (153.26,265) -- cycle  ;
\draw (167,249) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (30.26,289.5) -- (47.26,289.5) -- (47.26,308.5) -- (30.26,308.5) -- cycle  ;
\draw (44,292) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (80,260) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\Large] {:=};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (183.76,303.5) -- (200.76,303.5) -- (200.76,322.5) -- (183.76,322.5) -- cycle  ;
\draw (198,306) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (230,260) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\Large] {=};
% Text Node
\draw (387,260) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\Large] {=};
% Text Node
\draw (545,260) node [anchor=north west][inner sep=0.75pt]   [align=left]  [font=\Large] {=};
% Text Node
\draw (660,260) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\Large] {=};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (322.26,214) -- (339.26,214) -- (339.26,233) -- (322.26,233) -- cycle  ;
\draw (336,217) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (25,30.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (25,152.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (707,28.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (707,150.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (23,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (23,323.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (705,200.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (705,323.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
%\draw (72,75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};
% Text Node
\draw (210,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {($\displaystyle f\ $mult.)};
% Text Node
\draw (538,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E5)};
% Text Node
\draw (652,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E2)};
% Text Node
\draw (653,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E4)};
% Text Node
\draw (652,243) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E2)};
% Text Node
\draw (653,270) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E4)};
% Text Node
\draw (538,243) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(E5)};
% Text Node
\draw (364,243) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {($f$ unital)};
% Text Node
%\draw (393,74) node [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{27.33pt}\setlength\topsep{0pt}
%\begin{center}
%$f$\\counital
%\end{center}

%\end{minipage}};
% Text Node
\draw (362,73) node [font=\small][anchor=north west][inner sep=0.75pt]   [align=left] {($f$ counital)};
% Text Node
%\draw (413,62) node [font=\LARGE][anchor=north west][inner sep=0.75pt]   [align=left] {)};
% Text Node
%\draw (236,244) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.73pt}\setlength\topsep{0pt}
%\begin{center}
%$f$ \\comult.\end{center}

%\end{minipage}};
% Text Node
\draw (207,243) node [font=\small][anchor=north west][inner sep=0.75pt]   [align=left] {($f$ comult.)};
% Text Node
%\draw (254,232) node [font=\LARGE][anchor=north west][inner sep=0.75pt]   [align=left] {)};
% Text Node
%\draw (72,245) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Straight Lines [id:da3315560974803402] 
\draw [line width=1.4]    (149,31) -- (149.5,100.5) ;
%Straight Lines [id:da8327463868649683] 
\draw [line width=1.4]    (179.5,31) -- (180,71.5) ;
%Straight Lines [id:da6830032079798751] 
\draw [line width=1.4]    (209,30) -- (209.5,70.5) ;
%Straight Lines [id:da5908297892390544] 
\draw [line width=1.4]    (238.5,29.5) -- (238.5,101) ;
%Curve Lines [id:da7933583471027672] 
\draw [line width=1.4]    (180,71.5) .. controls (180.5,90) and (209.5,79) .. (209.5,101) ;
%Curve Lines [id:da4058864916963707] 
\draw [line width=1.4]    (209.5,70.5) .. controls (208.5,89.5) and (179.5,81) .. (178.5,100.5) ;
%Curve Lines [id:da7693277774289511] 
\draw [line width=1.4]    (149.5,100.5) .. controls (149.5,127.5) and (179.5,125.5) .. (178.5,100.5) ;
%Straight Lines [id:da7545806791265812] 
\draw [line width=1.4]    (164,119.25) -- (164,149.25) ;
%Curve Lines [id:da417587188772673] 
\draw [line width=1.4]    (209.5,101) .. controls (209.5,128) and (239.5,126) .. (238.5,101) ;
%Straight Lines [id:da14967445759225528] 
\draw [line width=1.4]    (314,31) -- (314.5,100.5) ;
%Straight Lines [id:da46889371020147275] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (344.5,31) -- (345,71.5) ;
%Straight Lines [id:da5659101971089702] 
\draw [line width=1.4]    (374,30) -- (374.5,70.5) ;
%Straight Lines [id:da43128329829590806] 
\draw [line width=1.4]    (403.5,29.5) -- (403.5,101) ;
%Curve Lines [id:da4084717801406792] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (345,71.5) .. controls (345.5,90) and (374.5,79) .. (374.5,101) ;
%Curve Lines [id:da6892207734444189] 
\draw [line width=1.4]    (374.5,70.5) .. controls (373.5,89.5) and (344.5,81) .. (343.5,100.5) ;
%Curve Lines [id:da12274822944413666] 
\draw [line width=1.4]    (314.5,100.5) .. controls (314.5,127.5) and (344.5,125.5) .. (343.5,100.5) ;
%Curve Lines [id:da7301858943021846] 
\draw [line width=1.4]    (374.5,101) .. controls (374.5,128) and (404.5,126) .. (403.5,101) ;
%Straight Lines [id:da9272558818408163] 
\draw [line width=1.4]    (480,31) -- (480.5,100.5) ;
%Straight Lines [id:da972557649464298] 
\draw [line width=1.4]    (510.5,31) -- (509.5,100.5) ;
%Straight Lines [id:da36163309637569485] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (540,30) -- (540.5,98) ;
%Straight Lines [id:da3096524380076078] 
\draw [line width=1.4]    (569.5,29.5) -- (569.5,101) ;
%Curve Lines [id:da19763754544894319] 
\draw [line width=1.4]    (480.5,100.5) .. controls (480.5,127.5) and (510.5,125.5) .. (509.5,100.5) ;
%Curve Lines [id:da6662816622195775] 
\draw [line width=1.4]    (540.5,101) .. controls (540.5,128) and (570.5,126) .. (569.5,101) ;
%Straight Lines [id:da16005789502180479] 
\draw [line width=1.4]    (479.5,180.5) -- (480,250) ;
%Straight Lines [id:da2917066612040571] 
\draw [line width=1.4]    (510,180.5) -- (509,250) ;
%Straight Lines [id:da4494342884769744] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (539.5,179.5) -- (540,247.5) ;
%Straight Lines [id:da23193335672210402] 
\draw [line width=1.4]    (569,179) -- (569,250.5) ;
%Curve Lines [id:da4397384426793536] 
\draw [line width=1.4]    (480,250) .. controls (480,277) and (510,275) .. (509,250) ;
%Curve Lines [id:da6209226917822883] 
\draw [line width=1.4]    (540,250.5) .. controls (540,277.5) and (570,275.5) .. (569,250.5) ;
%Straight Lines [id:da16843139359364878] 
\draw [line width=1.4]    (150,181.5) -- (150.5,251) ;
%Straight Lines [id:da7760483886391076] 
\draw [line width=1.4]    (180.5,181.5) -- (181,222) ;
%Straight Lines [id:da5055475741949962] 
\draw [line width=1.4]    (210,180.5) -- (210.5,221) ;
%Straight Lines [id:da567484836337881] 
\draw [line width=1.4]    (239.5,180) -- (239.5,251.5) ;
%Curve Lines [id:da8394723347465589] 
\draw [line width=1.4]    (181,222) .. controls (181.5,240.5) and (210.5,229.5) .. (210.5,251.5) ;
%Curve Lines [id:da454453635123957] 
\draw [line width=1.4]    (210.5,221) .. controls (209.5,240) and (180.5,231.5) .. (179.5,251) ;
%Curve Lines [id:da08299085104596515] 
\draw [line width=1.4]    (150.5,251) .. controls (150.5,278) and (180.5,276) .. (179.5,251) ;
%Curve Lines [id:da46342041454534577] 
\draw [line width=1.4]    (210.5,251.5) .. controls (210.5,278.5) and (240.5,276.5) .. (239.5,251.5) ;
%Straight Lines [id:da4559434969555125] 
\draw [line width=1.4]    (315,181.5) -- (315.5,251) ;
%Straight Lines [id:da5072994845767125] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (345.5,181.5) -- (346,222) ;
%Straight Lines [id:da4737014230974097] 
\draw [line width=1.4]    (375,180.5) -- (375.5,221) ;
%Straight Lines [id:da7700883437626103] 
\draw [line width=1.4]    (404.5,180) -- (404.5,251.5) ;
%Curve Lines [id:da9071479393167388] 
\draw [line width=1.4]  [dash pattern={on 5.63pt off 4.5pt}]  (346,222) .. controls (346.5,240.5) and (375.5,229.5) .. (375.5,251.5) ;
%Curve Lines [id:da2341227608569023] 
\draw [line width=1.4]    (375.5,221) .. controls (374.5,240) and (345.5,231.5) .. (344.5,251) ;
%Curve Lines [id:da4492091690964799] 
\draw [line width=1.4]    (315.5,251) .. controls (315.5,278) and (345.5,276) .. (344.5,251) ;
%Curve Lines [id:da920808557317419] 
\draw [line width=1.4]    (375.5,251.5) .. controls (375.5,278.5) and (405.5,276.5) .. (404.5,251.5) ;
%Shape: Rectangle [id:dp14959452467882706] 
\draw   (19,11) -- (590,11) -- (590,321) -- (19,321) -- cycle ;
%Straight Lines [id:da3461335324010224] 
\draw [line width=1.4]    (224.5,120.13) -- (224.8,149.4) ;
%Straight Lines [id:da9978896011649119] 
\draw [line width=1.4]    (329,119.25) -- (329,149.25) ;
%Straight Lines [id:da3206099857814333] 
\draw [line width=1.4]    (389.5,120.13) -- (389.5,149.13) ;
%Straight Lines [id:da013766711132345844] 
\draw [line width=1.4]    (495.16,119.36) -- (495.16,149.36) ;
%Straight Lines [id:da7414822788864612] 
\draw [line width=1.4]    (555,119.63) -- (555,149.63) ;
%Straight Lines [id:da22964236892331846] 
\draw [line width=1.4]    (494,269.25) -- (494,299.25) ;
%Straight Lines [id:da45878215232100894] 
\draw [line width=1.4]    (554.5,270.13) -- (554.5,300.13) ;
%Straight Lines [id:da8015755877878024] 
\draw [line width=1.4]    (329.5,269.75) -- (329.5,299.75) ;
%Straight Lines [id:da15987256963588092] 
\draw [line width=1.4]    (390,270.63) -- (390,300.63) ;
%Straight Lines [id:da6445941657936982] 
\draw [line width=1.4]    (164.5,269.75) -- (164.5,299.75) ;
%Straight Lines [id:da998083313364295] 
\draw [line width=1.4]    (225,270.63) -- (225,300.63) ;
%Shape: Circle [id:dp8019947129556797] 
\draw  [line width=1.4]  (217.06,120.13) .. controls (217.06,116.02) and (220.39,112.69) .. (224.5,112.69) .. controls (228.61,112.69) and (231.94,116.02) .. (231.94,120.13) .. controls (231.94,124.23) and (228.61,127.56) .. (224.5,127.56) .. controls (220.39,127.56) and (217.06,124.23) .. (217.06,120.13) -- cycle ;
%Shape: Circle [id:dp31186463267759534] 
\draw  [line width=1.4]  (382.06,120.13) .. controls (382.06,116.02) and (385.39,112.69) .. (389.5,112.69) .. controls (393.61,112.69) and (396.94,116.02) .. (396.94,120.13) .. controls (396.94,124.23) and (393.61,127.56) .. (389.5,127.56) .. controls (385.39,127.56) and (382.06,124.23) .. (382.06,120.13) -- cycle ;
%Shape: Circle [id:dp35787128818470815] 
\draw  [line width=1.4]  (547.56,119.63) .. controls (547.56,115.52) and (550.89,112.19) .. (555,112.19) .. controls (559.11,112.19) and (562.44,115.52) .. (562.44,119.63) .. controls (562.44,123.73) and (559.11,127.06) .. (555,127.06) .. controls (550.89,127.06) and (547.56,123.73) .. (547.56,119.63) -- cycle ;
%Shape: Circle [id:dp6241268462308005] 
\draw  [line width=1.4]  (547.06,270.13) .. controls (547.06,266.02) and (550.39,262.69) .. (554.5,262.69) .. controls (558.61,262.69) and (561.94,266.02) .. (561.94,270.13) .. controls (561.94,274.23) and (558.61,277.56) .. (554.5,277.56) .. controls (550.39,277.56) and (547.06,274.23) .. (547.06,270.13) -- cycle ;
%Shape: Circle [id:dp36048935227377576] 
\draw  [line width=1.4]  (382.56,270.63) .. controls (382.56,266.52) and (385.89,263.19) .. (390,263.19) .. controls (394.11,263.19) and (397.44,266.52) .. (397.44,270.63) .. controls (397.44,274.73) and (394.11,278.06) .. (390,278.06) .. controls (385.89,278.06) and (382.56,274.73) .. (382.56,270.63) -- cycle ;
%Shape: Circle [id:dp9576118414126897] 
\draw  [line width=1.4]  (217.56,270.63) .. controls (217.56,266.52) and (220.89,263.19) .. (225,263.19) .. controls (229.11,263.19) and (232.44,266.52) .. (232.44,270.63) .. controls (232.44,274.73) and (229.11,278.06) .. (225,278.06) .. controls (220.89,278.06) and (217.56,274.73) .. (217.56,270.63) -- cycle ;
%Shape: Circle [id:dp8984101367123485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (156.93,138.16) .. controls (156.93,134.06) and (160.26,130.73) .. (164.36,130.73) .. controls (168.47,130.73) and (171.8,134.06) .. (171.8,138.16) .. controls (171.8,142.27) and (168.47,145.6) .. (164.36,145.6) .. controls (160.26,145.6) and (156.93,142.27) .. (156.93,138.16) -- cycle ;
%Straight Lines [id:da046889102380708314] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (159.42,142.28) -- (169.8,133.6) ;

%Shape: Circle [id:dp5636676849304245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (321.73,138.16) .. controls (321.73,134.06) and (325.06,130.73) .. (329.16,130.73) .. controls (333.27,130.73) and (336.6,134.06) .. (336.6,138.16) .. controls (336.6,142.27) and (333.27,145.6) .. (329.16,145.6) .. controls (325.06,145.6) and (321.73,142.27) .. (321.73,138.16) -- cycle ;
%Straight Lines [id:da08009906185581905] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (324.22,142.28) -- (334.6,133.6) ;

%Shape: Circle [id:dp40841503249815414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (487.73,137.76) .. controls (487.73,133.66) and (491.06,130.33) .. (495.16,130.33) .. controls (499.27,130.33) and (502.6,133.66) .. (502.6,137.76) .. controls (502.6,141.87) and (499.27,145.2) .. (495.16,145.2) .. controls (491.06,145.2) and (487.73,141.87) .. (487.73,137.76) -- cycle ;
%Straight Lines [id:da5371484047660211] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (490.22,141.88) -- (500.6,133.2) ;

%Shape: Circle [id:dp9343650434004926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (217.13,138.24) .. controls (217.13,134.13) and (220.46,130.8) .. (224.56,130.8) .. controls (228.67,130.8) and (232,134.13) .. (232,138.24) .. controls (232,142.34) and (228.67,145.67) .. (224.56,145.67) .. controls (220.46,145.67) and (217.13,142.34) .. (217.13,138.24) -- cycle ;
%Straight Lines [id:da5742968472444983] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (219.62,142.36) -- (230,133.67) ;

%Shape: Circle [id:dp681603291206798] 
\draw  [line width=1.4]  (221.06,138.24) .. controls (221.06,136.3) and (222.63,134.73) .. (224.56,134.73) .. controls (226.5,134.73) and (228.07,136.3) .. (228.07,138.24) .. controls (228.07,140.17) and (226.5,141.74) .. (224.56,141.74) .. controls (222.63,141.74) and (221.06,140.17) .. (221.06,138.24) -- cycle ;

%Shape: Circle [id:dp3665462378696642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (382.13,138.44) .. controls (382.13,134.33) and (385.46,131) .. (389.56,131) .. controls (393.67,131) and (397,134.33) .. (397,138.44) .. controls (397,142.54) and (393.67,145.87) .. (389.56,145.87) .. controls (385.46,145.87) and (382.13,142.54) .. (382.13,138.44) -- cycle ;
%Straight Lines [id:da7134367988312924] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (384.62,142.56) -- (395,133.87) ;

%Shape: Circle [id:dp8126436748992616] 
\draw  [line width=1.4]  (386.06,138.44) .. controls (386.06,136.5) and (387.63,134.93) .. (389.56,134.93) .. controls (391.5,134.93) and (393.07,136.5) .. (393.07,138.44) .. controls (393.07,140.37) and (391.5,141.94) .. (389.56,141.94) .. controls (387.63,141.94) and (386.06,140.37) .. (386.06,138.44) -- cycle ;

%Shape: Circle [id:dp05440153548730309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (547.73,137.84) .. controls (547.73,133.73) and (551.06,130.4) .. (555.16,130.4) .. controls (559.27,130.4) and (562.6,133.73) .. (562.6,137.84) .. controls (562.6,141.94) and (559.27,145.27) .. (555.16,145.27) .. controls (551.06,145.27) and (547.73,141.94) .. (547.73,137.84) -- cycle ;
%Straight Lines [id:da516023716821707] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (550.22,141.96) -- (560.6,133.27) ;

%Shape: Circle [id:dp5439577115320715] 
\draw  [line width=1.4]  (551.66,137.84) .. controls (551.66,135.9) and (553.23,134.33) .. (555.16,134.33) .. controls (557.1,134.33) and (558.67,135.9) .. (558.67,137.84) .. controls (558.67,139.77) and (557.1,141.34) .. (555.16,141.34) .. controls (553.23,141.34) and (551.66,139.77) .. (551.66,137.84) -- cycle ;

%Shape: Circle [id:dp7886030578418903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (143.78,45.48) .. controls (146.37,42.29) and (151.05,41.8) .. (154.24,44.38) .. controls (157.44,46.97) and (157.93,51.65) .. (155.34,54.84) .. controls (152.76,58.04) and (148.07,58.53) .. (144.88,55.94) .. controls (141.69,53.36) and (141.2,48.67) .. (143.78,45.48) -- cycle ;
%Straight Lines [id:da9602117713246556] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (143.13,50.25) -- (156.66,50.04) ;

%Shape: Circle [id:dp8484254712068717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (308.78,44.88) .. controls (311.37,41.69) and (316.05,41.2) .. (319.24,43.78) .. controls (322.44,46.37) and (322.93,51.05) .. (320.34,54.24) .. controls (317.76,57.44) and (313.07,57.93) .. (309.88,55.34) .. controls (306.69,52.76) and (306.2,48.07) .. (308.78,44.88) -- cycle ;
%Straight Lines [id:da519327628384447] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (308.13,49.65) -- (321.66,49.44) ;

%Shape: Circle [id:dp7885481988534875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (474.58,45.68) .. controls (477.17,42.49) and (481.85,42) .. (485.04,44.58) .. controls (488.24,47.17) and (488.73,51.85) .. (486.14,55.04) .. controls (483.56,58.24) and (478.87,58.73) .. (475.68,56.14) .. controls (472.49,53.56) and (472,48.87) .. (474.58,45.68) -- cycle ;
%Straight Lines [id:da7179029476322814] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (473.93,50.45) -- (487.46,50.24) ;

%Shape: Circle [id:dp6977244767852351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (473.98,195.08) .. controls (476.57,191.89) and (481.25,191.4) .. (484.44,193.98) .. controls (487.64,196.57) and (488.13,201.25) .. (485.54,204.44) .. controls (482.96,207.64) and (478.27,208.13) .. (475.08,205.54) .. controls (471.89,202.96) and (471.4,198.27) .. (473.98,195.08) -- cycle ;
%Straight Lines [id:da03265642544464287] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (473.33,199.85) -- (486.86,199.64) ;

%Shape: Circle [id:dp7013981698585803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (309.38,195.88) .. controls (311.97,192.69) and (316.65,192.2) .. (319.84,194.78) .. controls (323.04,197.37) and (323.53,202.05) .. (320.94,205.24) .. controls (318.36,208.44) and (313.67,208.93) .. (310.48,206.34) .. controls (307.29,203.76) and (306.8,199.07) .. (309.38,195.88) -- cycle ;
%Straight Lines [id:da5954088627340204] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (308.73,200.65) -- (322.26,200.44) ;

%Shape: Circle [id:dp36200695456085663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (144.78,194.88) .. controls (147.37,191.69) and (152.05,191.2) .. (155.24,193.78) .. controls (158.44,196.37) and (158.93,201.05) .. (156.34,204.24) .. controls (153.76,207.44) and (149.07,207.93) .. (145.88,205.34) .. controls (142.69,202.76) and (142.2,198.07) .. (144.78,194.88) -- cycle ;
%Straight Lines [id:da10084993868247749] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (144.13,199.65) -- (157.66,199.44) ;

%Shape: Circle [id:dp0032155716988033767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (174.18,45.68) .. controls (176.77,42.49) and (181.45,42) .. (184.64,44.58) .. controls (187.84,47.17) and (188.33,51.85) .. (185.74,55.04) .. controls (183.16,58.24) and (178.47,58.73) .. (175.28,56.14) .. controls (172.09,53.56) and (171.6,48.87) .. (174.18,45.68) -- cycle ;
%Straight Lines [id:da36238461988313064] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (173.53,50.45) -- (187.06,50.24) ;

%Shape: Circle [id:dp018602650999212766] 
\draw  [line width=1.4]  (176.46,50.36) .. controls (176.46,48.43) and (178.03,46.86) .. (179.96,46.86) .. controls (181.9,46.86) and (183.47,48.43) .. (183.47,50.36) .. controls (183.47,52.3) and (181.9,53.87) .. (179.96,53.87) .. controls (178.03,53.87) and (176.46,52.3) .. (176.46,50.36) -- cycle ;

%Shape: Circle [id:dp5282973604479337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (369.18,96.88) .. controls (371.77,93.69) and (376.45,93.2) .. (379.64,95.78) .. controls (382.84,98.37) and (383.33,103.05) .. (380.74,106.24) .. controls (378.16,109.44) and (373.47,109.93) .. (370.28,107.34) .. controls (367.09,104.76) and (366.6,100.07) .. (369.18,96.88) -- cycle ;
%Straight Lines [id:da612185538979577] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (368.53,101.65) -- (382.06,101.44) ;

%Shape: Circle [id:dp3789028504279839] 
\draw  [line width=1.4]  (371.46,101.56) .. controls (371.46,99.63) and (373.03,98.06) .. (374.96,98.06) .. controls (376.9,98.06) and (378.47,99.63) .. (378.47,101.56) .. controls (378.47,103.5) and (376.9,105.07) .. (374.96,105.07) .. controls (373.03,105.07) and (371.46,103.5) .. (371.46,101.56) -- cycle ;

%Shape: Circle [id:dp7991312104234074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (534.38,93.88) .. controls (536.97,90.69) and (541.65,90.2) .. (544.84,92.78) .. controls (548.04,95.37) and (548.53,100.05) .. (545.94,103.24) .. controls (543.36,106.44) and (538.67,106.93) .. (535.48,104.34) .. controls (532.29,101.76) and (531.8,97.07) .. (534.38,93.88) -- cycle ;
%Straight Lines [id:da4608589057636263] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (533.73,98.65) -- (547.26,98.44) ;

%Shape: Circle [id:dp2632873030662697] 
\draw  [line width=1.4]  (536.66,98.56) .. controls (536.66,96.63) and (538.23,95.06) .. (540.16,95.06) .. controls (542.1,95.06) and (543.67,96.63) .. (543.67,98.56) .. controls (543.67,100.5) and (542.1,102.07) .. (540.16,102.07) .. controls (538.23,102.07) and (536.66,100.5) .. (536.66,98.56) -- cycle ;

%Shape: Circle [id:dp5736937985370618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (534.38,243.88) .. controls (536.97,240.69) and (541.65,240.2) .. (544.84,242.78) .. controls (548.04,245.37) and (548.53,250.05) .. (545.94,253.24) .. controls (543.36,256.44) and (538.67,256.93) .. (535.48,254.34) .. controls (532.29,251.76) and (531.8,247.07) .. (534.38,243.88) -- cycle ;
%Straight Lines [id:da8335489800814331] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (533.73,248.65) -- (547.26,248.44) ;

%Shape: Circle [id:dp49983074902073144] 
\draw  [line width=1.4]  (536.66,248.56) .. controls (536.66,246.63) and (538.23,245.06) .. (540.16,245.06) .. controls (542.1,245.06) and (543.67,246.63) .. (543.67,248.56) .. controls (543.67,250.5) and (542.1,252.07) .. (540.16,252.07) .. controls (538.23,252.07) and (536.66,250.5) .. (536.66,248.56) -- cycle ;

%Shape: Circle [id:dp8499034539314163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (369.58,247.88) .. controls (372.17,244.69) and (376.85,244.2) .. (380.04,246.78) .. controls (383.24,249.37) and (383.73,254.05) .. (381.14,257.24) .. controls (378.56,260.44) and (373.87,260.93) .. (370.68,258.34) .. controls (367.49,255.76) and (367,251.07) .. (369.58,247.88) -- cycle ;
%Straight Lines [id:da37649742649477] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (368.93,252.65) -- (382.46,252.44) ;

%Shape: Circle [id:dp16662676043272517] 
\draw  [line width=1.4]  (371.86,252.56) .. controls (371.86,250.63) and (373.43,249.06) .. (375.36,249.06) .. controls (377.3,249.06) and (378.87,250.63) .. (378.87,252.56) .. controls (378.87,254.5) and (377.3,256.07) .. (375.36,256.07) .. controls (373.43,256.07) and (371.86,254.5) .. (371.86,252.56) -- cycle ;

%Shape: Circle [id:dp031810099947845005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (174.98,195.88) .. controls (177.57,192.69) and (182.25,192.2) .. (185.44,194.78) .. controls (188.64,197.37) and (189.13,202.05) .. (186.54,205.24) .. controls (183.96,208.44) and (179.27,208.93) .. (176.08,206.34) .. controls (172.89,203.76) and (172.4,199.07) .. (174.98,195.88) -- cycle ;
%Straight Lines [id:da8069287893080774] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]    (174.33,200.65) -- (187.86,200.44) ;

%Shape: Circle [id:dp7951922477942404] 
\draw  [line width=1.4]  (177.26,200.56) .. controls (177.26,198.63) and (178.83,197.06) .. (180.76,197.06) .. controls (182.7,197.06) and (184.27,198.63) .. (184.27,200.56) .. controls (184.27,202.5) and (182.7,204.07) .. (180.76,204.07) .. controls (178.83,204.07) and (177.26,202.5) .. (177.26,200.56) -- cycle ;

%Shape: Circle [id:dp47136041811542007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (145.5,33) .. controls (145.5,31.07) and (147.07,29.5) .. (149,29.5) .. controls (150.93,29.5) and (152.5,31.07) .. (152.5,33) .. controls (152.5,34.93) and (150.93,36.5) .. (149,36.5) .. controls (147.07,36.5) and (145.5,34.93) .. (145.5,33) -- cycle ;
%Shape: Circle [id:dp3187456777431146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (176,33) .. controls (176,31.07) and (177.57,29.5) .. (179.5,29.5) .. controls (181.43,29.5) and (183,31.07) .. (183,33) .. controls (183,34.93) and (181.43,36.5) .. (179.5,36.5) .. controls (177.57,36.5) and (176,34.93) .. (176,33) -- cycle ;
%Shape: Circle [id:dp25554547503959424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (310.5,33) .. controls (310.5,31.07) and (312.07,29.5) .. (314,29.5) .. controls (315.93,29.5) and (317.5,31.07) .. (317.5,33) .. controls (317.5,34.93) and (315.93,36.5) .. (314,36.5) .. controls (312.07,36.5) and (310.5,34.93) .. (310.5,33) -- cycle ;
%Shape: Circle [id:dp6679652817274855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (341,33) .. controls (341,31.07) and (342.57,29.5) .. (344.5,29.5) .. controls (346.43,29.5) and (348,31.07) .. (348,33) .. controls (348,34.93) and (346.43,36.5) .. (344.5,36.5) .. controls (342.57,36.5) and (341,34.93) .. (341,33) -- cycle ;
%Shape: Circle [id:dp3533093570417061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (536.5,32) .. controls (536.5,30.07) and (538.07,28.5) .. (540,28.5) .. controls (541.93,28.5) and (543.5,30.07) .. (543.5,32) .. controls (543.5,33.93) and (541.93,35.5) .. (540,35.5) .. controls (538.07,35.5) and (536.5,33.93) .. (536.5,32) -- cycle ;
%Shape: Circle [id:dp2015012625563224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (476.5,33) .. controls (476.5,31.07) and (478.07,29.5) .. (480,29.5) .. controls (481.93,29.5) and (483.5,31.07) .. (483.5,33) .. controls (483.5,34.93) and (481.93,36.5) .. (480,36.5) .. controls (478.07,36.5) and (476.5,34.93) .. (476.5,33) -- cycle ;
%Shape: Circle [id:dp2573752557298399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (536,181.5) .. controls (536,179.57) and (537.57,178) .. (539.5,178) .. controls (541.43,178) and (543,179.57) .. (543,181.5) .. controls (543,183.43) and (541.43,185) .. (539.5,185) .. controls (537.57,185) and (536,183.43) .. (536,181.5) -- cycle ;
%Shape: Circle [id:dp6889608727735437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (476,182.5) .. controls (476,180.57) and (477.57,179) .. (479.5,179) .. controls (481.43,179) and (483,180.57) .. (483,182.5) .. controls (483,184.43) and (481.43,186) .. (479.5,186) .. controls (477.57,186) and (476,184.43) .. (476,182.5) -- cycle ;
%Shape: Circle [id:dp28562639627972497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (311.5,183.5) .. controls (311.5,181.57) and (313.07,180) .. (315,180) .. controls (316.93,180) and (318.5,181.57) .. (318.5,183.5) .. controls (318.5,185.43) and (316.93,187) .. (315,187) .. controls (313.07,187) and (311.5,185.43) .. (311.5,183.5) -- cycle ;
%Shape: Circle [id:dp055078473210442125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (342,183.5) .. controls (342,181.57) and (343.57,180) .. (345.5,180) .. controls (347.43,180) and (349,181.57) .. (349,183.5) .. controls (349,185.43) and (347.43,187) .. (345.5,187) .. controls (343.57,187) and (342,185.43) .. (342,183.5) -- cycle ;
%Shape: Circle [id:dp6297100039319723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (177,183.5) .. controls (177,181.57) and (178.57,180) .. (180.5,180) .. controls (182.43,180) and (184,181.57) .. (184,183.5) .. controls (184,185.43) and (182.43,187) .. (180.5,187) .. controls (178.57,187) and (177,185.43) .. (177,183.5) -- cycle ;
%Shape: Circle [id:dp22603026189350572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]  (146.5,183.5) .. controls (146.5,181.57) and (148.07,180) .. (150,180) .. controls (151.93,180) and (153.5,181.57) .. (153.5,183.5) .. controls (153.5,185.43) and (151.93,187) .. (150,187) .. controls (148.07,187) and (146.5,185.43) .. (146.5,183.5) -- cycle ;
%Straight Lines [id:da5993829880146555] 
\draw [line width=1.4]  [dashed]  (51,30) -- (51.5,62) ;
%Straight Lines [id:da006930429429370832] 
\draw [line width=1.4]    (52,80) -- (51.75,66) ;
%Straight Lines [id:da454888395789951] 
\draw [line width=1.4]    (72,29.5) -- (72.5,80.5) ;
%Straight Lines [id:da14587678968912665] 
\draw [line width=1.4]    (62.06,95.81) -- (62.06,149.31) ;
%Straight Lines [id:da9792286864564468] 
\draw [line width=1.4]  [dashed]  (51,180.5) -- (51.5,212.5) ;
%Straight Lines [id:da6811033997691232] 
\draw [line width=1.4]    (52,230.5) -- (51.75,216.5) ;
%Straight Lines [id:da8849836245573413] 
\draw [line width=1.4]    (72,180) -- (72.5,231) ;
%Straight Lines [id:da18270413674888974] 
\draw [line width=1.4]    (62.06,246.31) -- (62.06,299.81) ;

% Text Node
\draw (102,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (93,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};
% Text Node
\draw (272,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (437,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (527,156) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {=};
% Text Node
\draw (102,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (93,216) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};
% Text Node
\draw (272,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (437,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (265,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S2)};
% Text Node
\draw (430,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S4)};
% Text Node
\draw (400,155) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {((E11) for $A$ and $B$)};
% Text Node
\draw (430,216) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S4)};
% Text Node
\draw (265,216) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S2)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (43.3,50) -- (60.3,50) -- (60.3,66) -- (43.3,66) -- cycle  ;
\draw (47,51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\theta }$};
% Text Node
\draw  [line width=1.4]   (42.5,81) -- (81.5,81) -- (81.5,95) -- (42.5,95) -- cycle  ;
\draw (55,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{m}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (53.9,113.83) -- (70.9,113.83) -- (70.9,129.83) -- (53.9,129.83) -- cycle  ;
\draw (57.5,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{\phi}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (43.3,200.5) -- (60.3,200.5) -- (60.3,216.5) -- (43.3,216.5) -- cycle  ;
\draw (47,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\theta}$};
% Text Node
\draw  [line width=1.4]   (42.5,231.5) -- (81.5,231.5) -- (81.5,245.5) -- (42.5,245.5) -- cycle  ;
\draw (55,233.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{m}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384

%Straight Lines [id:da6525475098123037] 
\draw [line width=1.5]    (155.5,34.5) -- (155.5,59.5) ;
%Curve Lines [id:da15751727295400264] 
\draw [line width=1.5]    (169.5,70.5) .. controls (170,55.5) and (140.5,55.5) .. (141,69.5) ;
%Straight Lines [id:da8366138533900105] 
\draw [line width=1.5]    (214,30) -- (214,60) ;
%Curve Lines [id:da053309028986926243] 
\draw [line width=1.5]    (169.5,70.5) .. controls (170.5,93.5) and (199,78) .. (199,100) ;
%Curve Lines [id:da6036190899130303] 
\draw [line width=1.5]    (200,70.5) .. controls (200,93.5) and (169,77.5) .. (169,100.5) ;
%Straight Lines [id:da10270792797847728] 
\draw [line width=1.5]    (141,69.5) -- (141,98.02) ;
%Straight Lines [id:da6298108928537041] 
\draw [line width=1.5]    (228.5,71.5) -- (228.5,100.02) ;
%Curve Lines [id:da8734817492666451] 
\draw [line width=1.5]    (198.36,130.14) .. controls (197.95,111.64) and (168.89,122.5) .. (169,100.5) ;
%Curve Lines [id:da9317847355250652] 
\draw [line width=1.5]    (167.85,129.85) .. controls (169.5,110) and (199,125) .. (199,100) ;
%Straight Lines [id:da861170468929003] 
\draw [line width=1.5]    (154.55,150.67) -- (154.44,140.67) ;
%Straight Lines [id:da3495393388732835] 
\draw [line width=1.5]    (214.5,142.5) -- (214.5,151.5) ;
%Straight Lines [id:da6291680406692639] 
\draw [line width=1.5]    (141.06,97.46) -- (141,129.5) ;
%Straight Lines [id:da08285427464356743] 
\draw [line width=1.5]    (228.5,100.02) -- (228.5,128.53) ;
%Curve Lines [id:da19732713146769076] 
\draw [line width=1.5]    (476.5,267.02) .. controls (476.5,296.02) and (508.5,297) .. (508,268) ;
%Straight Lines [id:da9111301939552947] 
\draw [line width=1.5]    (493,288.5) -- (493,310.5) ;
%Curve Lines [id:da9408095085006656] 
\draw [line width=1.5]    (535.43,266.57) .. controls (535.43,295.57) and (568.5,294.53) .. (568,265.53) ;
%Straight Lines [id:da721409515145693] 
\draw [line width=1.5]    (552.5,288.5) -- (552.5,309.5) ;
%Straight Lines [id:da605418184092092] 
\draw [line width=1.5]    (476.5,196) -- (476.5,267.02) ;
%Straight Lines [id:da5745206704618548] 
\draw [line width=1.5]    (567.5,195) -- (568,265.53) ;
%Straight Lines [id:da6910966919972443] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (535.5,198.5) -- (535.43,266.57) ;
%Straight Lines [id:da6980570689197052] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (507.5,198) -- (508,268) ;
%Curve Lines [id:da8471667877004756] 
\draw [line width=1.5]    (305,268.02) .. controls (305,297.02) and (334.5,299.5) .. (334,270.5) ;
%Straight Lines [id:da5754429015485041] 
\draw [line width=1.5]    (321,290) -- (321,310) ;
%Straight Lines [id:da2398038994945093] 
\draw [line width=1.5]    (382,293.37) -- (382,310.5) ;
%Straight Lines [id:da3019392746493028] 
\draw [line width=1.5]    (305,199) -- (305,268.02) ;
%Straight Lines [id:da8697555877740291] 
\draw [line width=1.5]    (396,196.5) -- (396.5,272) ;
%Curve Lines [id:da22287570167242166] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (335.5,215) .. controls (336,233.5) and (365,222.5) .. (365,244.5) ;
%Curve Lines [id:da8919526810229577] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (365,214) .. controls (364,233) and (335,224.5) .. (334,244) ;
%Straight Lines [id:da9311569730547831] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (334,244) -- (334,270.5) ;
%Straight Lines [id:da6023899746800558] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (365,244.5) -- (365,271) ;
%Curve Lines [id:da8548063412388507] 
\draw [line width=1.5]    (365,271) .. controls (365,300) and (397,301) .. (396.5,272) ;
%Curve Lines [id:da5525661877199959] 
\draw [line width=1.5]    (137,268.52) .. controls (137,297.52) and (169,298.5) .. (168.5,269.5) ;
%Straight Lines [id:da09349485560619208] 
\draw [line width=1.5]    (153.5,290) -- (153.5,310) ;
%Curve Lines [id:da18223770905172665] 
\draw [line width=1.5]    (195.93,268.07) .. controls (195.93,297.07) and (229,296.03) .. (228.5,267.03) ;
%Straight Lines [id:da6417613760604837] 
\draw [line width=1.5]    (213,290) -- (213,310) ;
%Straight Lines [id:da4133798942173057] 
\draw [line width=1.5]    (137,197.5) -- (137,268.52) ;
%Straight Lines [id:da1027281097290107] 
\draw [line width=1.5]    (228,197) -- (228.5,267.03) ;
%Straight Lines [id:da9012627432230584] 
\draw [line width=1.5]    (196,196) -- (196,236) ;
%Straight Lines [id:da10336015915951058] 
\draw [line width=1.5]    (168,195.5) -- (168,234) ;
%Curve Lines [id:da22942647754868717] 
\draw [line width=1.5]    (168,234) .. controls (168.5,258) and (195.93,246.07) .. (195.93,268.07) ;
%Curve Lines [id:da9415550931739127] 
\draw [line width=1.5]    (196,236) .. controls (196,255) and (168.5,250) .. (168.5,269.5) ;
%Shape: Rectangle [id:dp4104428844536103] 
\draw   (10,10.5) -- (589,10.5) -- (589,331) -- (10,331) -- cycle ;
%Shape: Circle [id:dp7550414794798002] 
\draw  [line width=1.5]  (208.78,45) .. controls (208.78,42.12) and (211.12,39.78) .. (214,39.78) .. controls (216.88,39.78) and (219.22,42.12) .. (219.22,45) .. controls (219.22,47.88) and (216.88,50.22) .. (214,50.22) .. controls (211.12,50.22) and (208.78,47.88) .. (208.78,45) -- cycle ;
%Shape: Circle [id:dp6775525839149117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (210.5,34) .. controls (210.5,32.07) and (212.07,30.5) .. (214,30.5) .. controls (215.93,30.5) and (217.5,32.07) .. (217.5,34) .. controls (217.5,35.93) and (215.93,37.5) .. (214,37.5) .. controls (212.07,37.5) and (210.5,35.93) .. (210.5,34) -- cycle ;
%Shape: Circle [id:dp9829980043119158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (152,34.5) .. controls (152,32.57) and (153.57,31) .. (155.5,31) .. controls (157.43,31) and (159,32.57) .. (159,34.5) .. controls (159,36.43) and (157.43,38) .. (155.5,38) .. controls (153.57,38) and (152,36.43) .. (152,34.5) -- cycle ;
%Shape: Circle [id:dp3514111197087124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (564,194.5) .. controls (564,192.57) and (565.57,191) .. (567.5,191) .. controls (569.43,191) and (571,192.57) .. (571,194.5) .. controls (571,196.43) and (569.43,198) .. (567.5,198) .. controls (565.57,198) and (564,196.43) .. (564,194.5) -- cycle ;
%Shape: Circle [id:dp6842131793155675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (532,194.5) .. controls (532,192.57) and (533.57,191) .. (535.5,191) .. controls (537.43,191) and (539,192.57) .. (539,194.5) .. controls (539,196.43) and (537.43,198) .. (535.5,198) .. controls (533.57,198) and (532,196.43) .. (532,194.5) -- cycle ;
%Shape: Circle [id:dp17311147563007934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (504,194) .. controls (504,192.07) and (505.57,190.5) .. (507.5,190.5) .. controls (509.43,190.5) and (511,192.07) .. (511,194) .. controls (511,195.93) and (509.43,197.5) .. (507.5,197.5) .. controls (505.57,197.5) and (504,195.93) .. (504,194) -- cycle ;
%Shape: Circle [id:dp4636694933813361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (473,194) .. controls (473,192.07) and (474.57,190.5) .. (476.5,190.5) .. controls (478.43,190.5) and (480,192.07) .. (480,194) .. controls (480,195.93) and (478.43,197.5) .. (476.5,197.5) .. controls (474.57,197.5) and (473,195.93) .. (473,194) -- cycle ;
%Shape: Circle [id:dp02617984829264164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.5,194.5) .. controls (392.5,192.57) and (394.07,191) .. (396,191) .. controls (397.93,191) and (399.5,192.57) .. (399.5,194.5) .. controls (399.5,196.43) and (397.93,198) .. (396,198) .. controls (394.07,198) and (392.5,196.43) .. (392.5,194.5) -- cycle ;
%Shape: Circle [id:dp2471230170176053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (361.5,194.5) .. controls (361.5,192.56) and (363.07,190.99) .. (365,190.99) .. controls (366.93,190.99) and (368.5,192.56) .. (368.5,194.5) .. controls (368.5,196.43) and (366.93,198) .. (365,198) .. controls (363.07,198) and (361.5,196.43) .. (361.5,194.5) -- cycle ;
%Shape: Circle [id:dp5733217650934732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (332,194.5) .. controls (332,192.56) and (333.57,190.99) .. (335.5,190.99) .. controls (337.43,190.99) and (339,192.56) .. (339,194.5) .. controls (339,196.43) and (337.43,198) .. (335.5,198) .. controls (333.57,198) and (332,196.43) .. (332,194.5) -- cycle ;
%Shape: Circle [id:dp4462570692935046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301.5,195) .. controls (301.5,193.07) and (303.07,191.5) .. (305,191.5) .. controls (306.93,191.5) and (308.5,193.07) .. (308.5,195) .. controls (308.5,196.93) and (306.93,198.5) .. (305,198.5) .. controls (303.07,198.5) and (301.5,196.93) .. (301.5,195) -- cycle ;
%Shape: Circle [id:dp6155846159564664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (133.5,194.5) .. controls (133.5,192.57) and (135.07,191) .. (137,191) .. controls (138.93,191) and (140.5,192.57) .. (140.5,194.5) .. controls (140.5,196.43) and (138.93,198) .. (137,198) .. controls (135.07,198) and (133.5,196.43) .. (133.5,194.5) -- cycle ;
%Shape: Circle [id:dp9581342656277547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (164.5,193.5) .. controls (164.5,191.57) and (166.07,190) .. (168,190) .. controls (169.93,190) and (171.5,191.57) .. (171.5,193.5) .. controls (171.5,195.43) and (169.93,197) .. (168,197) .. controls (166.07,197) and (164.5,195.43) .. (164.5,193.5) -- cycle ;
%Shape: Circle [id:dp9145912688469815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.5,194) .. controls (192.5,192.07) and (194.07,190.5) .. (196,190.5) .. controls (197.93,190.5) and (199.5,192.07) .. (199.5,194) .. controls (199.5,195.93) and (197.93,197.5) .. (196,197.5) .. controls (194.07,197.5) and (192.5,195.93) .. (192.5,194) -- cycle ;
%Shape: Circle [id:dp7569903429481752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (224.5,194) .. controls (224.5,192.07) and (226.07,190.5) .. (228,190.5) .. controls (229.93,190.5) and (231.5,192.07) .. (231.5,194) .. controls (231.5,195.93) and (229.93,197.5) .. (228,197.5) .. controls (226.07,197.5) and (224.5,195.93) .. (224.5,194) -- cycle ;
%Straight Lines [id:da9412677985078626] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (50.5,51) -- (50.25,30) ;
%Straight Lines [id:da6429374463357489] 
\draw [line width=1.5]    (50.5,76.5) -- (50.25,64.5) ;
%Straight Lines [id:da67140949903935] 
\draw [line width=1.5]    (59.97,93.03) -- (60.15,127.03) ;
%Straight Lines [id:da2496384777482612] 
\draw [line width=1.5]    (39.47,93.46) -- (39.65,114.46) ;
%Straight Lines [id:da22039881884507162] 
\draw [line width=1.5]    (51,151) -- (50.75,141) ;
%Straight Lines [id:da30074992984693405] 
\draw [line width=1.5]    (39.5,126.5) -- (39.25,118.5) ;
%Shape: Circle [id:dp28778445541620523] 
\draw  [line width=1.5]  (208.78,60) .. controls (208.78,57.12) and (211.12,54.78) .. (214,54.78) .. controls (216.88,54.78) and (219.22,57.12) .. (219.22,60) .. controls (219.22,62.88) and (216.88,65.22) .. (214,65.22) .. controls (211.12,65.22) and (208.78,62.88) .. (208.78,60) -- cycle ;
%Curve Lines [id:da8860084003286601] 
\draw [line width=1.5]    (228.5,71.5) .. controls (229,56.5) and (199.5,56.5) .. (200,70.5) ;
%Curve Lines [id:da7582948282520838] 
\draw [line width=1.5]    (141,129.5) .. controls (140.6,144.5) and (168.45,143.84) .. (167.85,129.85) ;
%Curve Lines [id:da07863670528056499] 
\draw [line width=1.5]    (198.36,130.14) .. controls (197.95,145.15) and (229,147) .. (228.5,128.53) ;
%Shape: Circle [id:dp22889187732174054] 
\draw  [line width=1.5]  (209.28,142.5) .. controls (209.28,139.62) and (211.62,137.28) .. (214.5,137.28) .. controls (217.38,137.28) and (219.72,139.62) .. (219.72,142.5) .. controls (219.72,145.38) and (217.38,147.72) .. (214.5,147.72) .. controls (211.62,147.72) and (209.28,145.38) .. (209.28,142.5) -- cycle ;
%Straight Lines [id:da042427705923947734] 
\draw [line width=1.5]    (326,34.5) -- (326,59.5) ;
%Curve Lines [id:da3097632107817656] 
\draw [line width=1.5]    (340,70.5) .. controls (340.5,55.5) and (311,55.5) .. (311.5,69.5) ;
%Straight Lines [id:da5701668059455183] 
\draw [line width=1.5]    (384.5,30) -- (384.5,60) ;
%Curve Lines [id:da9553458887006967] 
\draw [line width=1.5]    (340,70.5) .. controls (341,93.5) and (369.5,78) .. (369.5,100) ;
%Curve Lines [id:da8043200562245127] 
\draw [line width=1.5]    (370.5,70.5) .. controls (370.5,93.5) and (339.5,77.5) .. (339.5,100.5) ;
%Straight Lines [id:da6180758063206664] 
\draw [line width=1.5]    (311.5,69.5) -- (311.5,98.02) ;
%Straight Lines [id:da38179280719641673] 
\draw [line width=1.5]    (399,71.5) -- (399,100.02) ;
%Curve Lines [id:da7865243213578637] 
\draw [line width=1.5]    (368.86,130.14) .. controls (368.45,111.64) and (339.39,122.5) .. (339.5,100.5) ;
%Curve Lines [id:da4543386849074067] 
\draw [line width=1.5]    (338.35,129.85) .. controls (340,110) and (369.5,125) .. (369.5,100) ;
%Straight Lines [id:da43652913384756165] 
\draw [line width=1.5]    (325.05,150.67) -- (324.94,140.67) ;
%Straight Lines [id:da5295478832552702] 
\draw [line width=1.5]    (385,142.5) -- (385,151.5) ;
%Straight Lines [id:da2908767024759831] 
\draw [line width=1.5]    (311.56,97.46) -- (311.5,129.5) ;
%Straight Lines [id:da05127128994886543] 
\draw [line width=1.5]    (399,100.02) -- (399,128.53) ;
%Shape: Circle [id:dp9106227971065564] 
\draw  [line width=1.5]  (379.28,45) .. controls (379.28,42.12) and (381.62,39.78) .. (384.5,39.78) .. controls (387.38,39.78) and (389.72,42.12) .. (389.72,45) .. controls (389.72,47.88) and (387.38,50.22) .. (384.5,50.22) .. controls (381.62,50.22) and (379.28,47.88) .. (379.28,45) -- cycle ;
%Shape: Circle [id:dp19147149672857666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (381,34) .. controls (381,32.07) and (382.57,30.5) .. (384.5,30.5) .. controls (386.43,30.5) and (388,32.07) .. (388,34) .. controls (388,35.93) and (386.43,37.5) .. (384.5,37.5) .. controls (382.57,37.5) and (381,35.93) .. (381,34) -- cycle ;
%Shape: Circle [id:dp48280079139475873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (322.5,34.5) .. controls (322.5,32.57) and (324.07,31) .. (326,31) .. controls (327.93,31) and (329.5,32.57) .. (329.5,34.5) .. controls (329.5,36.43) and (327.93,38) .. (326,38) .. controls (324.07,38) and (322.5,36.43) .. (322.5,34.5) -- cycle ;
%Shape: Circle [id:dp38334609975264655] 
\draw  [line width=1.5]  (379.28,60) .. controls (379.28,57.12) and (381.62,54.78) .. (384.5,54.78) .. controls (387.38,54.78) and (389.72,57.12) .. (389.72,60) .. controls (389.72,62.88) and (387.38,65.22) .. (384.5,65.22) .. controls (381.62,65.22) and (379.28,62.88) .. (379.28,60) -- cycle ;
%Curve Lines [id:da18032267297441118] 
\draw [line width=1.5]    (399,71.5) .. controls (399.5,56.5) and (370,56.5) .. (370.5,70.5) ;
%Curve Lines [id:da9623227987062197] 
\draw [line width=1.5]    (311.5,129.5) .. controls (311.1,144.5) and (338.95,143.84) .. (338.35,129.85) ;
%Curve Lines [id:da475569561964053] 
\draw [line width=1.5]    (368.86,130.14) .. controls (368.45,145.15) and (399.5,147) .. (399,128.53) ;
%Shape: Circle [id:dp3391203699665397] 
\draw  [line width=1.5]  (379.78,142.5) .. controls (379.78,139.62) and (382.12,137.28) .. (385,137.28) .. controls (387.88,137.28) and (390.22,139.62) .. (390.22,142.5) .. controls (390.22,145.38) and (387.88,147.72) .. (385,147.72) .. controls (382.12,147.72) and (379.78,145.38) .. (379.78,142.5) -- cycle ;
%Straight Lines [id:da4347556942362507] 
\draw [line width=1.5]    (495,34.5) -- (495,59.5) ;
%Curve Lines [id:da6176400921528908] 
\draw [line width=1.5]    (509,70.5) .. controls (509.5,55.5) and (480,55.5) .. (480.5,69.5) ;
%Straight Lines [id:da14370296410970806] 
\draw [line width=1.5]    (553.5,30) -- (553.5,60) ;
%Straight Lines [id:da8356608146183169] 
\draw [line width=1.5]    (480.5,69.5) -- (480.5,98.02) ;
%Straight Lines [id:da033988332151436706] 
\draw [line width=1.5]    (568,71.5) -- (568,100.02) ;
%Straight Lines [id:da8233691106845189] 
\draw [line width=1.5]    (494.05,150.67) -- (493.94,140.67) ;
%Straight Lines [id:da7003479355145927] 
\draw [line width=1.5]    (554,142.5) -- (554,151.5) ;
%Straight Lines [id:da9715331314146463] 
\draw [line width=1.5]    (480.56,97.46) -- (480.5,129.5) ;
%Straight Lines [id:da18018023942575678] 
\draw [line width=1.5]    (568,100.02) -- (568,128.53) ;
%Shape: Circle [id:dp31066782449790886] 
\draw  [line width=1.5]  (548.28,45) .. controls (548.28,42.12) and (550.62,39.78) .. (553.5,39.78) .. controls (556.38,39.78) and (558.72,42.12) .. (558.72,45) .. controls (558.72,47.88) and (556.38,50.22) .. (553.5,50.22) .. controls (550.62,50.22) and (548.28,47.88) .. (548.28,45) -- cycle ;
%Shape: Circle [id:dp02880415201441644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550,34) .. controls (550,32.07) and (551.57,30.5) .. (553.5,30.5) .. controls (555.43,30.5) and (557,32.07) .. (557,34) .. controls (557,35.93) and (555.43,37.5) .. (553.5,37.5) .. controls (551.57,37.5) and (550,35.93) .. (550,34) -- cycle ;
%Shape: Circle [id:dp30950330220179745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (491.5,34.5) .. controls (491.5,32.57) and (493.07,31) .. (495,31) .. controls (496.93,31) and (498.5,32.57) .. (498.5,34.5) .. controls (498.5,36.43) and (496.93,38) .. (495,38) .. controls (493.07,38) and (491.5,36.43) .. (491.5,34.5) -- cycle ;
%Shape: Circle [id:dp2534625569949649] 
\draw  [line width=1.5]  (548.28,60) .. controls (548.28,57.12) and (550.62,54.78) .. (553.5,54.78) .. controls (556.38,54.78) and (558.72,57.12) .. (558.72,60) .. controls (558.72,62.88) and (556.38,65.22) .. (553.5,65.22) .. controls (550.62,65.22) and (548.28,62.88) .. (548.28,60) -- cycle ;
%Curve Lines [id:da7042995372713203] 
\draw [line width=1.5]    (568,71.5) .. controls (568.5,56.5) and (539,56.5) .. (539.5,70.5) ;
%Curve Lines [id:da5227370790607322] 
\draw [line width=1.5]    (480.5,129.5) .. controls (480.1,144.5) and (508.95,143.84) .. (508.35,129.85) ;
%Curve Lines [id:da16969074072792467] 
\draw [line width=1.5]    (538.86,130.14) .. controls (538.45,145.15) and (568.5,147) .. (568,128.53) ;
%Shape: Circle [id:dp02178915366207579] 
\draw  [line width=1.5]  (548.78,142.5) .. controls (548.78,139.62) and (551.12,137.28) .. (554,137.28) .. controls (556.88,137.28) and (559.22,139.62) .. (559.22,142.5) .. controls (559.22,145.38) and (556.88,147.72) .. (554,147.72) .. controls (551.12,147.72) and (548.78,145.38) .. (548.78,142.5) -- cycle ;
%Straight Lines [id:da2211109397162303] 
\draw [line width=1.5]    (509,70.5) -- (508.35,129.85) ;
%Straight Lines [id:da8598156539423205] 
\draw [line width=1.5]    (539.5,70.5) -- (538.85,130.85) ;
%Straight Lines [id:da053870259144484844] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (335.5,197.5) -- (335.5,215) ;
%Straight Lines [id:da24238992083211275] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (365,198) -- (365,215.5) ;
%Shape: Circle [id:dp2707506253230434] 
\draw  [line width=1.5]  (376.78,293.37) .. controls (376.78,290.49) and (379.12,288.15) .. (382,288.15) .. controls (384.88,288.15) and (387.22,290.49) .. (387.22,293.37) .. controls (387.22,296.25) and (384.88,298.59) .. (382,298.59) .. controls (379.12,298.59) and (376.78,296.25) .. (376.78,293.37) -- cycle ;
%Shape: Circle [id:dp008418197688993878] 
\draw  [line width=1.5]  (547.28,288.5) .. controls (547.28,285.62) and (549.62,283.28) .. (552.5,283.28) .. controls (555.38,283.28) and (557.72,285.62) .. (557.72,288.5) .. controls (557.72,291.38) and (555.38,293.72) .. (552.5,293.72) .. controls (549.62,293.72) and (547.28,291.38) .. (547.28,288.5) -- cycle ;
%Shape: Circle [id:dp2568787001176014] 
\draw  [line width=1.5]  (207.78,290) .. controls (207.78,287.12) and (210.12,284.78) .. (213,284.78) .. controls (215.88,284.78) and (218.22,287.12) .. (218.22,290) .. controls (218.22,292.88) and (215.88,295.22) .. (213,295.22) .. controls (210.12,295.22) and (207.78,292.88) .. (207.78,290) -- cycle ;
%Straight Lines [id:da05896665548229851] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (38.5,190) -- (39,223) ;
%Straight Lines [id:da1376153187528817] 
\draw [line width=1.5]    (39.5,260.2) -- (39.25,236.2) ;
%Straight Lines [id:da7099052493640554] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (60,190) -- (60.5,223) ;
%Straight Lines [id:da2749439798322224] 
\draw [line width=1.5]    (61,260.2) -- (60.75,236.2) ;
%Straight Lines [id:da7547680845860569] 
\draw [line width=1.5]    (50.9,310.2) -- (50.65,274.2) ;
%Shape: Circle [id:dp8934333971647834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (131.28,207.48) .. controls (133.87,204.29) and (138.55,203.8) .. (141.74,206.38) .. controls (144.94,208.97) and (145.43,213.65) .. (142.84,216.84) .. controls (140.26,220.04) and (135.57,220.53) .. (132.38,217.94) .. controls (129.19,215.36) and (128.7,210.67) .. (131.28,207.48) -- cycle ;
%Straight Lines [id:da8765215754951403] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (130.63,212.25) -- (144.16,212.04) ;

%Shape: Circle [id:dp03967224079320797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190.28,206.98) .. controls (192.87,203.79) and (197.55,203.3) .. (200.74,205.88) .. controls (203.94,208.47) and (204.43,213.15) .. (201.84,216.34) .. controls (199.26,219.54) and (194.57,220.03) .. (191.38,217.44) .. controls (188.19,214.86) and (187.7,210.17) .. (190.28,206.98) -- cycle ;
%Straight Lines [id:da39784864628258276] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (189.63,211.75) -- (203.16,211.54) ;

%Shape: Circle [id:dp7446756386164906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (298.78,206.98) .. controls (301.37,203.79) and (306.05,203.3) .. (309.24,205.88) .. controls (312.44,208.47) and (312.93,213.15) .. (310.34,216.34) .. controls (307.76,219.54) and (303.07,220.03) .. (299.88,217.44) .. controls (296.69,214.86) and (296.2,210.17) .. (298.78,206.98) -- cycle ;
%Straight Lines [id:da6739332406770981] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (298.13,211.75) -- (311.66,211.54) ;

%Shape: Circle [id:dp29588896612084614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.78,266.98) .. controls (330.37,263.79) and (335.05,263.3) .. (338.24,265.88) .. controls (341.44,268.47) and (341.93,273.15) .. (339.34,276.34) .. controls (336.76,279.54) and (332.07,280.03) .. (328.88,277.44) .. controls (325.69,274.86) and (325.2,270.17) .. (327.78,266.98) -- cycle ;
%Straight Lines [id:da9630416807082263] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (327.13,271.75) -- (340.66,271.54) ;

%Shape: Circle [id:dp5796542248315391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (501.78,266.98) .. controls (504.37,263.79) and (509.05,263.3) .. (512.24,265.88) .. controls (515.44,268.47) and (515.93,273.15) .. (513.34,276.34) .. controls (510.76,279.54) and (506.07,280.03) .. (502.88,277.44) .. controls (499.69,274.86) and (499.2,270.17) .. (501.78,266.98) -- cycle ;
%Straight Lines [id:da7482708938508733] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (501.13,271.75) -- (514.66,271.54) ;

%Shape: Circle [id:dp10521050320073533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (470.78,206.98) .. controls (473.37,203.79) and (478.05,203.3) .. (481.24,205.88) .. controls (484.44,208.47) and (484.93,213.15) .. (482.34,216.34) .. controls (479.76,219.54) and (475.07,220.03) .. (471.88,217.44) .. controls (468.69,214.86) and (468.2,210.17) .. (470.78,206.98) -- cycle ;
%Straight Lines [id:da5690507909167146] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (470.13,211.75) -- (483.66,211.54) ;

%Shape: Circle [id:dp06123383524038872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (162.28,206.78) .. controls (164.87,203.59) and (169.55,203.1) .. (172.74,205.68) .. controls (175.94,208.27) and (176.43,212.95) .. (173.84,216.14) .. controls (171.26,219.34) and (166.57,219.83) .. (163.38,217.24) .. controls (160.19,214.66) and (159.7,209.97) .. (162.28,206.78) -- cycle ;
%Straight Lines [id:da5820021280858143] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (161.63,211.55) -- (175.16,211.34) ;

%Shape: Circle [id:dp5489573589787222] 
\draw  [line width=1.5]  (164.56,211.46) .. controls (164.56,209.53) and (166.13,207.96) .. (168.06,207.96) .. controls (170,207.96) and (171.57,209.53) .. (171.57,211.46) .. controls (171.57,213.4) and (170,214.97) .. (168.06,214.97) .. controls (166.13,214.97) and (164.56,213.4) .. (164.56,211.46) -- cycle ;

%Shape: Circle [id:dp8581736788230419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.28,206.78) .. controls (224.87,203.59) and (229.55,203.1) .. (232.74,205.68) .. controls (235.94,208.27) and (236.43,212.95) .. (233.84,216.14) .. controls (231.26,219.34) and (226.57,219.83) .. (223.38,217.24) .. controls (220.19,214.66) and (219.7,209.97) .. (222.28,206.78) -- cycle ;
%Straight Lines [id:da6217705681913828] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (221.63,211.55) -- (235.16,211.34) ;

%Shape: Circle [id:dp8056082178980779] 
\draw  [line width=1.5]  (224.56,211.46) .. controls (224.56,209.53) and (226.13,207.96) .. (228.06,207.96) .. controls (230,207.96) and (231.57,209.53) .. (231.57,211.46) .. controls (231.57,213.4) and (230,214.97) .. (228.06,214.97) .. controls (226.13,214.97) and (224.56,213.4) .. (224.56,211.46) -- cycle ;

%Shape: Circle [id:dp6188079681300578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (359.28,266.78) .. controls (361.87,263.59) and (366.55,263.1) .. (369.74,265.68) .. controls (372.94,268.27) and (373.43,272.95) .. (370.84,276.14) .. controls (368.26,279.34) and (363.57,279.83) .. (360.38,277.24) .. controls (357.19,274.66) and (356.7,269.97) .. (359.28,266.78) -- cycle ;
%Straight Lines [id:da4811500994432023] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (358.63,271.55) -- (372.16,271.34) ;

%Shape: Circle [id:dp25538070693123505] 
\draw  [line width=1.5]  (361.56,271.46) .. controls (361.56,269.53) and (363.13,267.96) .. (365.06,267.96) .. controls (367,267.96) and (368.57,269.53) .. (368.57,271.46) .. controls (368.57,273.4) and (367,274.97) .. (365.06,274.97) .. controls (363.13,274.97) and (361.56,273.4) .. (361.56,271.46) -- cycle ;

%Shape: Circle [id:dp23451949779562842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (390.28,206.78) .. controls (392.87,203.59) and (397.55,203.1) .. (400.74,205.68) .. controls (403.94,208.27) and (404.43,212.95) .. (401.84,216.14) .. controls (399.26,219.34) and (394.57,219.83) .. (391.38,217.24) .. controls (388.19,214.66) and (387.7,209.97) .. (390.28,206.78) -- cycle ;
%Straight Lines [id:da3184220927579615] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (389.63,211.55) -- (403.16,211.34) ;

%Shape: Circle [id:dp27904895459585943] 
\draw  [line width=1.5]  (392.56,211.46) .. controls (392.56,209.53) and (394.13,207.96) .. (396.06,207.96) .. controls (398,207.96) and (399.57,209.53) .. (399.57,211.46) .. controls (399.57,213.4) and (398,214.97) .. (396.06,214.97) .. controls (394.13,214.97) and (392.56,213.4) .. (392.56,211.46) -- cycle ;

%Shape: Circle [id:dp3673565523813136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (530.28,267.28) .. controls (532.87,264.09) and (537.55,263.6) .. (540.74,266.18) .. controls (543.94,268.77) and (544.43,273.45) .. (541.84,276.64) .. controls (539.26,279.84) and (534.57,280.33) .. (531.38,277.74) .. controls (528.19,275.16) and (527.7,270.47) .. (530.28,267.28) -- cycle ;
%Straight Lines [id:da3592486950514804] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (529.63,272.05) -- (543.16,271.84) ;

%Shape: Circle [id:dp27222159518895683] 
\draw  [line width=1.5]  (532.56,271.96) .. controls (532.56,270.03) and (534.13,268.46) .. (536.06,268.46) .. controls (538,268.46) and (539.57,270.03) .. (539.57,271.96) .. controls (539.57,273.9) and (538,275.47) .. (536.06,275.47) .. controls (534.13,275.47) and (532.56,273.9) .. (532.56,271.96) -- cycle ;

%Shape: Circle [id:dp3406132205569783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (561.78,206.78) .. controls (564.37,203.59) and (569.05,203.1) .. (572.24,205.68) .. controls (575.44,208.27) and (575.93,212.95) .. (573.34,216.14) .. controls (570.76,219.34) and (566.07,219.83) .. (562.88,217.24) .. controls (559.69,214.66) and (559.2,209.97) .. (561.78,206.78) -- cycle ;
%Straight Lines [id:da3219582918215109] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (561.13,211.55) -- (574.66,211.34) ;

%Shape: Circle [id:dp7517605548336057] 
\draw  [line width=1.5]  (564.06,211.46) .. controls (564.06,209.53) and (565.63,207.96) .. (567.56,207.96) .. controls (569.5,207.96) and (571.07,209.53) .. (571.07,211.46) .. controls (571.07,213.4) and (569.5,214.97) .. (567.56,214.97) .. controls (565.63,214.97) and (564.06,213.4) .. (564.06,211.46) -- cycle ;

%Shape: Circle [id:dp3868012533443086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (133.63,100.06) .. controls (133.63,95.96) and (136.96,92.63) .. (141.06,92.63) .. controls (145.17,92.63) and (148.5,95.96) .. (148.5,100.06) .. controls (148.5,104.17) and (145.17,107.5) .. (141.06,107.5) .. controls (136.96,107.5) and (133.63,104.17) .. (133.63,100.06) -- cycle ;
%Straight Lines [id:da14128902549246325] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (136.12,104.18) -- (146.5,95.5) ;

%Shape: Circle [id:dp6920352042037838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (304.13,100.56) .. controls (304.13,96.46) and (307.46,93.13) .. (311.56,93.13) .. controls (315.67,93.13) and (319,96.46) .. (319,100.56) .. controls (319,104.67) and (315.67,108) .. (311.56,108) .. controls (307.46,108) and (304.13,104.67) .. (304.13,100.56) -- cycle ;
%Straight Lines [id:da7044661712079336] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (306.62,104.68) -- (317,96) ;

%Shape: Circle [id:dp383739951283286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (473.13,100.56) .. controls (473.13,96.46) and (476.46,93.13) .. (480.56,93.13) .. controls (484.67,93.13) and (488,96.46) .. (488,100.56) .. controls (488,104.67) and (484.67,108) .. (480.56,108) .. controls (476.46,108) and (473.13,104.67) .. (473.13,100.56) -- cycle ;
%Straight Lines [id:da13394259287322696] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (475.62,104.68) -- (486,96) ;

%Shape: Circle [id:dp6439116487755172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (162.03,100.54) .. controls (162.03,96.43) and (165.36,93.1) .. (169.46,93.1) .. controls (173.57,93.1) and (176.9,96.43) .. (176.9,100.54) .. controls (176.9,104.64) and (173.57,107.97) .. (169.46,107.97) .. controls (165.36,107.97) and (162.03,104.64) .. (162.03,100.54) -- cycle ;
%Straight Lines [id:da5888168988611486] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (164.52,104.66) -- (174.9,95.97) ;

%Shape: Circle [id:dp10672541197614827] 
\draw  [line width=1.5]  (165.96,100.54) .. controls (165.96,98.6) and (167.53,97.03) .. (169.46,97.03) .. controls (171.4,97.03) and (172.97,98.6) .. (172.97,100.54) .. controls (172.97,102.47) and (171.4,104.04) .. (169.46,104.04) .. controls (167.53,104.04) and (165.96,102.47) .. (165.96,100.54) -- cycle ;

%Shape: Circle [id:dp011705715328490962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (360.53,129.04) .. controls (360.53,124.93) and (363.86,121.6) .. (367.96,121.6) .. controls (372.07,121.6) and (375.4,124.93) .. (375.4,129.04) .. controls (375.4,133.14) and (372.07,136.47) .. (367.96,136.47) .. controls (363.86,136.47) and (360.53,133.14) .. (360.53,129.04) -- cycle ;
%Straight Lines [id:da3622141991780028] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (363.02,133.16) -- (373.4,124.47) ;

%Shape: Circle [id:dp24807147764027682] 
\draw  [line width=1.5]  (364.46,129.04) .. controls (364.46,127.1) and (366.03,125.53) .. (367.96,125.53) .. controls (369.9,125.53) and (371.47,127.1) .. (371.47,129.04) .. controls (371.47,130.97) and (369.9,132.54) .. (367.96,132.54) .. controls (366.03,132.54) and (364.46,130.97) .. (364.46,129.04) -- cycle ;

%Shape: Circle [id:dp8423063696488524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (532.03,100.54) .. controls (532.03,96.43) and (535.36,93.1) .. (539.46,93.1) .. controls (543.57,93.1) and (546.9,96.43) .. (546.9,100.54) .. controls (546.9,104.64) and (543.57,107.97) .. (539.46,107.97) .. controls (535.36,107.97) and (532.03,104.64) .. (532.03,100.54) -- cycle ;
%Straight Lines [id:da0919957267378273] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (534.52,104.66) -- (544.9,95.97) ;

%Shape: Circle [id:dp21672808720806946] 
\draw  [line width=1.5]  (535.96,100.54) .. controls (535.96,98.6) and (537.53,97.03) .. (539.46,97.03) .. controls (541.4,97.03) and (542.97,98.6) .. (542.97,100.54) .. controls (542.97,102.47) and (541.4,104.04) .. (539.46,104.04) .. controls (537.53,104.04) and (535.96,102.47) .. (535.96,100.54) -- cycle ;

% Text Node
\draw (100,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (91,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};
% Text Node
\draw (261,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (437,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (100,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (91,229) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(def)};
% Text Node
\draw (261,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (437,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (523,164) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {=};
% Text Node
\draw (254,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S2)};
% Text Node
\draw (430,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S1)};
% Text Node
\draw (430,229) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S4)};
% Text Node
\draw (254,229) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S2)};
% Text Node
\draw (254,252) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(S3)};
% Text Node
\draw (394,163) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {((E12) for $\displaystyle A$ and $\displaystyle B$)};
% Text Node
\draw  [line width=1.4]   (41.5,50.5) -- (59.5,50.5) -- (59.5,65.5) -- (41.5,65.5) -- cycle  ;
\draw (45,53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{u}$};
% Text Node
\draw  [line width=1.4]   (31.42,76.3) -- (70.57,76.3) -- (70.57,93.71) -- (31.42,93.71) -- cycle  ;
\draw (44,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\Delta}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (30.4,101.33) -- (48.4,101.33) -- (48.4,118.33) -- (30.4,118.33) -- cycle  ;
\draw (34,103) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{\phi}$};
% Text Node
\draw  [line width=1.4]   (31,127) -- (71,127) -- (71,142) -- (31,142) -- cycle  ;
\draw (44,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{m}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (30.8,220.2) -- (47.8,220.2) -- (47.8,236.2) -- (30.8,236.2) -- cycle  ;
\draw (34,221) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\theta}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.4]   (52.3,220.2) -- (69.3,220.2) -- (69.3,236.2) -- (52.3,236.2) -- cycle  ;
\draw (56,221) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\theta}$};
% Text Node
\draw  [line width=1.4]   (30.9,260.2) -- (69.9,260.2) -- (69.9,274.2) -- (30.9,274.2) -- cycle  ;
\draw (44,262) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{m}$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Curve Lines [id:da9483844667287824] 
\draw [line width=2.25]    (30.01,30.01) .. controls (30.01,70.01) and (90.01,70.51) .. (90.01,30.51) ;
%Straight Lines [id:da8082093682856795] 
\draw [line width=2.25]    (60.51,61.01) -- (60.51,100.51) ;
%Straight Lines [id:da11775809375466006] 
\draw [line width=2.25]    (179.01,40.43) -- (179.01,100.01) ;
%Shape: Circle [id:dp06429730564651259] 
\draw  [line width=2.25]  (174.34,35.81) .. controls (174.32,33.24) and (176.39,31.15) .. (178.96,31.14) .. controls (181.52,31.13) and (183.61,33.19) .. (183.63,35.76) .. controls (183.64,38.33) and (181.57,40.42) .. (179.01,40.43) .. controls (176.44,40.44) and (174.35,38.37) .. (174.34,35.81) -- cycle ;
%Curve Lines [id:da227038358703892] 
\draw [line width=2.25]    (320.17,100.01) .. controls (320.67,60.01) and (260.17,60.51) .. (259.67,100.01) ;
%Straight Lines [id:da48145285262585946] 
\draw [line width=2.25]    (290.17,70.01) -- (290.51,30.01) ;
%Straight Lines [id:da2918700696644332] 
\draw [line width=2.25]    (400.4,88.91) -- (400.84,30.1) ;
%Shape: Circle [id:dp6708559463724828] 
\draw  [line width=2.25]  (405.06,93.54) .. controls (405.07,96.1) and (403,98.19) .. (400.43,98.2) .. controls (397.87,98.2) and (395.78,96.13) .. (395.77,93.57) .. controls (395.76,91) and (397.84,88.91) .. (400.4,88.91) .. controls (402.97,88.9) and (405.05,90.97) .. (405.06,93.54) -- cycle ;
%Straight Lines [id:da6551028464630169] 
\draw [line width=2.25]    (480.34,100.01) -- (480.34,30.1) ;
%Shape: Circle [id:dp043444059623970244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (471.84,64.8) .. controls (471.84,60.11) and (475.64,56.3) .. (480.34,56.3) .. controls (485.03,56.3) and (488.84,60.11) .. (488.84,64.8) .. controls (488.84,69.5) and (485.03,73.31) .. (480.34,73.31) .. controls (475.64,73.31) and (471.84,69.5) .. (471.84,64.8) -- cycle ;
%Straight Lines [id:da6996519312359748] 
\draw [line width=2.25]    (549.84,100.01) -- (549.84,30.1) ;
%Shape: Circle [id:dp7732452016078932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (541.34,65.05) .. controls (541.34,60.36) and (545.14,56.55) .. (549.84,56.55) .. controls (554.53,56.55) and (558.34,60.36) .. (558.34,65.05) .. controls (558.34,69.75) and (554.53,73.56) .. (549.84,73.56) .. controls (545.14,73.56) and (541.34,69.75) .. (541.34,65.05) -- cycle ;
%Shape: Circle [id:dp4776142149646052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (285.53,70.04) .. controls (285.51,67.47) and (287.58,65.38) .. (290.15,65.37) .. controls (292.71,65.35) and (294.8,67.42) .. (294.82,69.99) .. controls (294.83,72.55) and (292.76,74.64) .. (290.2,74.66) .. controls (287.63,74.67) and (285.54,72.6) .. (285.53,70.04) -- cycle ;
%Shape: Circle [id:dp5660317433642517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (395.98,61.92) .. controls (395.96,59.36) and (398.03,57.27) .. (400.6,57.26) .. controls (403.16,57.24) and (405.25,59.31) .. (405.26,61.88) .. controls (405.28,64.44) and (403.21,66.53) .. (400.64,66.55) .. controls (398.08,66.56) and (395.99,64.49) .. (395.98,61.92) -- cycle ;
%Straight Lines [id:da4089238086281568] 
\draw [line width=1.5]    (546.2,64.75) -- (553.7,64.78) ;
%Straight Lines [id:da5812102175167488] 
\draw [line width=1.5]    (476.68,64.75) -- (483.82,64.86) ;
%Straight Lines [id:da30785645766169467] 
\draw [line width=1.5]    (480.3,61.18) -- (480.3,68.78) ;
%Shape: Rectangle [id:dp3328757020514095] 
\draw   (9,10.94) -- (580.01,10.94) -- (580.01,139.02) -- (9,139.02) -- cycle ;

% Text Node
\draw (53.5,104.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large{$\displaystyle m \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \hs \ u\ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \HDelta  \ \ \ \ \hs \ \ \ \ \ \ \ \ \ \ \ \Hvarep  \ \ \ \ \ \ \ \ \ \ \  S\ \  \  \ \ \  \ \ S^{-1}$}};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381
%Curve Lines [id:da3187560440870283] 
\draw [line width=1.5]    (30.01,30.51) .. controls (30.51,50.01) and (60.51,50.01) .. (60.01,30.01) ;
%Straight Lines [id:da5474642134786967] 
\draw [line width=1.5]    (80.51,30.01) -- (80.51,46.85) ;
%Curve Lines [id:da6765975755490785] 
\draw [line width=1.5]    (46.01,45.51) .. controls (45.51,79.85) and (80.01,75.35) .. (80.51,46.85) ;
%Straight Lines [id:da4056310607518969] 
\draw [line width=1.5]    (63.51,70.01) -- (63.51,90.35) ;
%Curve Lines [id:da1304512852124302] 
\draw [line width=1.5]    (140.01,30.01) .. controls (140.51,49.51) and (170.51,49.51) .. (170.01,29.51) ;
%Straight Lines [id:da20949451301620203] 
\draw [line width=1.5]    (120.51,30.01) -- (120.51,46.85) ;
%Curve Lines [id:da30902833503865446] 
\draw [line width=1.5]    (120.51,46.85) .. controls (120.01,75.01) and (155.34,80.01) .. (155.34,44.34) ;
%Straight Lines [id:da3471923228057221] 
\draw [line width=1.5]    (138.51,69.68) -- (138.51,90.01) ;
%Curve Lines [id:da9112271378588797] 
\draw [line width=1.5]    (231.01,36.51) .. controls (230.92,69.8) and (260.42,68.8) .. (260.42,29.8) ;
%Straight Lines [id:da042217361145047594] 
\draw [line width=1.5]    (244.42,59.8) -- (244.42,89.8) ;
%Shape: Circle [id:dp013693934433502308] 
\draw  [line width=1.5]  (227.66,33.16) .. controls (227.66,31.31) and (229.16,29.82) .. (231.01,29.82) .. controls (232.85,29.82) and (234.35,31.31) .. (234.35,33.16) .. controls (234.35,35.01) and (232.85,36.51) .. (231.01,36.51) .. controls (229.16,36.51) and (227.66,35.01) .. (227.66,33.16) -- cycle ;
%Straight Lines [id:da9249792606502059] 
\draw [line width=1.5]    (289.92,30.3) -- (289.92,89.8) ;
%Straight Lines [id:da3803186939810561] 
\draw [line width=1.5]    (335.44,60.2) -- (335.44,90.45) ;
%Curve Lines [id:da9189663108854349] 
\draw [line width=1.5]    (319.92,29.97) .. controls (320.42,69.47) and (348.94,67.7) .. (348.94,36.2) ;
%Shape: Circle [id:dp6966332946514076] 
\draw  [line width=1.5]  (345.59,32.85) .. controls (345.59,31) and (347.09,29.5) .. (348.94,29.5) .. controls (350.79,29.5) and (352.29,31) .. (352.29,32.85) .. controls (352.29,34.7) and (350.79,36.2) .. (348.94,36.2) .. controls (347.09,36.2) and (345.59,34.7) .. (345.59,32.85) -- cycle ;
%Curve Lines [id:da5788055912373142] 
\draw [line width=1.5]    (549.92,89.48) .. controls (549.35,69.98) and (519.35,70.09) .. (519.93,90.09) ;
%Straight Lines [id:da4585795763950986] 
\draw [line width=1.5]    (499.43,90.17) -- (499.36,73.34) ;
%Curve Lines [id:da6381601402970658] 
\draw [line width=1.5]    (533.87,74.54) .. controls (534.23,40.2) and (499.75,44.84) .. (499.36,73.34) ;
%Straight Lines [id:da2267078069032844] 
\draw [line width=1.5]    (516.27,50.1) -- (516.19,29.77) ;
%Curve Lines [id:da025107696293693138] 
\draw [line width=1.5]    (439.93,90.4) .. controls (439.35,70.9) and (409.35,71.02) .. (409.93,91.01) ;
%Straight Lines [id:da6261424553489541] 
\draw [line width=1.5]    (459.43,90.32) -- (459.36,73.49) ;
%Curve Lines [id:da9017805163692836] 
\draw [line width=1.5]    (459.36,73.49) .. controls (459.75,45.32) and (424.4,40.46) .. (424.54,76.13) ;
%Straight Lines [id:da49587848427483094] 
\draw [line width=1.5]    (441.27,50.73) -- (441.2,30.39) ;
%Curve Lines [id:da7462147103388408] 
\draw [line width=1.5]    (729,83.62) .. controls (729.28,50.33) and (699.78,51.16) .. (699.54,90.16) ;
%Straight Lines [id:da69521101525131] 
\draw [line width=1.5]    (715.22,60.24) -- (715.4,30.25) ;
%Shape: Circle [id:dp6215881788499777] 
\draw  [line width=1.5]  (732.33,86.99) .. controls (732.32,88.84) and (730.81,90.33) .. (728.96,90.32) .. controls (727.11,90.31) and (725.62,88.8) .. (725.63,86.95) .. controls (725.64,85.1) and (727.15,83.61) .. (729,83.62) .. controls (730.85,83.63) and (732.34,85.14) .. (732.33,86.99) -- cycle ;
%Straight Lines [id:da7120189185369981] 
\draw [line width=1.5]    (670.05,89.48) -- (670.4,29.98) ;
%Straight Lines [id:da1879114031259712] 
\draw [line width=1.5]    (624.71,59.66) -- (624.89,29.41) ;
%Curve Lines [id:da5920343482066102] 
\draw [line width=1.5]    (640.05,89.97) .. controls (639.78,50.47) and (611.25,52.07) .. (611.07,83.57) ;
%Shape: Circle [id:dp7500014787459377] 
\draw  [line width=1.5]  (614.39,86.94) .. controls (614.38,88.79) and (612.87,90.28) .. (611.03,90.27) .. controls (609.18,90.26) and (607.69,88.75) .. (607.7,86.9) .. controls (607.71,85.05) and (609.22,83.56) .. (611.07,83.57) .. controls (612.91,83.58) and (614.4,85.09) .. (614.39,86.94) -- cycle ;
%Shape: Circle [id:dp3905186363944131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (437.93,50.73) .. controls (437.93,48.88) and (439.43,47.38) .. (441.27,47.38) .. controls (443.12,47.38) and (444.62,48.88) .. (444.62,50.73) .. controls (444.62,52.58) and (443.12,54.07) .. (441.27,54.07) .. controls (439.43,54.07) and (437.93,52.58) .. (437.93,50.73) -- cycle ;
%Shape: Circle [id:dp20615514243162236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.19,76.13) .. controls (421.19,74.28) and (422.69,72.78) .. (424.54,72.78) .. controls (426.39,72.78) and (427.89,74.28) .. (427.89,76.13) .. controls (427.89,77.97) and (426.39,79.47) .. (424.54,79.47) .. controls (422.69,79.47) and (421.19,77.97) .. (421.19,76.13) -- cycle ;
%Shape: Circle [id:dp3986764776682643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (512.92,50.1) .. controls (512.92,48.26) and (514.42,46.76) .. (516.27,46.76) .. controls (518.12,46.76) and (519.62,48.26) .. (519.62,50.1) .. controls (519.62,51.95) and (518.12,53.45) .. (516.27,53.45) .. controls (514.42,53.45) and (512.92,51.95) .. (512.92,50.1) -- cycle ;
%Shape: Circle [id:dp7539481450478618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (530.52,74.54) .. controls (530.52,72.69) and (532.02,71.19) .. (533.87,71.19) .. controls (535.72,71.19) and (537.21,72.69) .. (537.21,74.54) .. controls (537.21,76.39) and (535.72,77.89) .. (533.87,77.89) .. controls (532.02,77.89) and (530.52,76.39) .. (530.52,74.54) -- cycle ;
%Shape: Circle [id:dp3346174912859019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (621.36,59.66) .. controls (621.36,57.81) and (622.86,56.31) .. (624.71,56.31) .. controls (626.56,56.31) and (628.06,57.81) .. (628.06,59.66) .. controls (628.06,61.51) and (626.56,63) .. (624.71,63) .. controls (622.86,63) and (621.36,61.51) .. (621.36,59.66) -- cycle ;
%Shape: Circle [id:dp09781327053244282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (711.87,60.24) .. controls (711.87,58.4) and (713.37,56.9) .. (715.22,56.9) .. controls (717.07,56.9) and (718.57,58.4) .. (718.57,60.24) .. controls (718.57,62.09) and (717.07,63.59) .. (715.22,63.59) .. controls (713.37,63.59) and (711.87,62.09) .. (711.87,60.24) -- cycle ;
%Shape: Circle [id:dp7916396318002035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (724.37,72.74) .. controls (724.37,70.9) and (725.87,69.4) .. (727.72,69.4) .. controls (729.57,69.4) and (731.07,70.9) .. (731.07,72.74) .. controls (731.07,74.59) and (729.57,76.09) .. (727.72,76.09) .. controls (725.87,76.09) and (724.37,74.59) .. (724.37,72.74) -- cycle ;
%Shape: Circle [id:dp4832808260751309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (609.87,72.24) .. controls (609.87,70.4) and (611.37,68.9) .. (613.22,68.9) .. controls (615.07,68.9) and (616.57,70.4) .. (616.57,72.24) .. controls (616.57,74.09) and (615.07,75.59) .. (613.22,75.59) .. controls (611.37,75.59) and (609.87,74.09) .. (609.87,72.24) -- cycle ;
%Straight Lines [id:da7375696650421997] 
\draw [line width=1.5]    (45.51,149.85) -- (45.51,159.85) ;
%Straight Lines [id:da020788666557368662] 
\draw [line width=1.5]    (75.51,149.85) -- (75.51,159.85) ;
%Straight Lines [id:da21213277888310333] 
\draw [line width=1.5]    (45.51,199.85) -- (45.51,209.85) ;
%Straight Lines [id:da26572375800840176] 
\draw [line width=1.5]    (76.51,199.85) -- (76.51,209.85) ;
%Curve Lines [id:da7257513384719048] 
\draw [line width=1.5]    (55.51,169.51) .. controls (55.01,155.51) and (35.01,155.01) .. (35.51,169.01) ;
%Curve Lines [id:da23992577611831667] 
\draw [line width=1.5]    (86.01,169.01) .. controls (85.51,155.01) and (65.51,155.51) .. (66.01,169.51) ;
%Shape: Circle [id:dp4308026891270553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (42.16,159.85) .. controls (42.16,158) and (43.66,156.5) .. (45.51,156.5) .. controls (47.35,156.5) and (48.85,158) .. (48.85,159.85) .. controls (48.85,161.69) and (47.35,163.19) .. (45.51,163.19) .. controls (43.66,163.19) and (42.16,161.69) .. (42.16,159.85) -- cycle ;
%Shape: Circle [id:dp5232592262492921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (72.16,159.85) .. controls (72.16,158) and (73.66,156.5) .. (75.51,156.5) .. controls (77.35,156.5) and (78.85,158) .. (78.85,159.85) .. controls (78.85,161.69) and (77.35,163.19) .. (75.51,163.19) .. controls (73.66,163.19) and (72.16,161.69) .. (72.16,159.85) -- cycle ;
%Curve Lines [id:da7970459823361278] 
\draw [line width=1.5]    (66.52,189.83) .. controls (66.78,194.9) and (69.5,198.02) .. (72.83,199.28) .. controls (78.7,201.51) and (86.47,197.94) .. (86.01,189.01) ;
%Curve Lines [id:da43442566057381193] 
\draw [line width=1.5]    (35.51,189.51) .. controls (36.24,203.5) and (55.14,203.42) .. (54.4,189.43) ;
%Straight Lines [id:da9991736030386345] 
\draw [line width=1.5]    (35.51,169.01) -- (35.51,189.51) ;
%Straight Lines [id:da6837628856028171] 
\draw [line width=1.5]    (86.01,169.01) -- (86.01,189.01) ;
%Curve Lines [id:da8345097800203674] 
\draw [line width=1.5]    (54.4,189.43) .. controls (54.51,175.01) and (66.01,184.51) .. (66.01,169.51) ;
%Curve Lines [id:da3588999805628732] 
\draw [line width=1.5]    (55.51,169.51) .. controls (55.51,185.51) and (66.51,175.51) .. (66.52,189.83) ;
%Curve Lines [id:da522946215449734] 
\draw [line width=1.5]    (131.51,150.51) .. controls (131.76,160.55) and (139.34,165.93) .. (147.06,165.56) .. controls (154.77,165.19) and (161.25,160.21) .. (161.01,150.51) ;
%Curve Lines [id:da762915386433612] 
\draw [line width=1.5]    (162.01,209.93) .. controls (161.31,190.43) and (132.51,189.93) .. (132.3,209.75) ;
%Straight Lines [id:da2728964263547622] 
\draw [line width=1.5]    (147.06,165.56) -- (147.01,195.43) ;
%Shape: Circle [id:dp6877694078971672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (143.66,195.43) .. controls (143.66,193.58) and (145.16,192.08) .. (147.01,192.08) .. controls (148.85,192.08) and (150.35,193.58) .. (150.35,195.43) .. controls (150.35,197.28) and (148.85,198.78) .. (147.01,198.78) .. controls (145.16,198.78) and (143.66,197.28) .. (143.66,195.43) -- cycle ;
%Curve Lines [id:da003109520226836082] 
\draw [line width=1.5]    (240.17,149.47) .. controls (240.67,182.47) and (270.67,182.97) .. (270.17,149.97) ;
%Straight Lines [id:da025479967952707128] 
\draw [line width=1.5]    (255.92,175.3) -- (255.76,202.47) ;
%Shape: Circle [id:dp2280355959277749] 
\draw  [line width=1.5]  (252.41,205.82) .. controls (252.41,203.97) and (253.91,202.47) .. (255.76,202.47) .. controls (257.6,202.47) and (259.1,203.97) .. (259.1,205.82) .. controls (259.1,207.67) and (257.6,209.17) .. (255.76,209.17) .. controls (253.91,209.17) and (252.41,207.67) .. (252.41,205.82) -- cycle ;
%Shape: Circle [id:dp6058286510155866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (252.45,188.39) .. controls (252.45,186.54) and (253.95,185.04) .. (255.8,185.04) .. controls (257.65,185.04) and (259.15,186.54) .. (259.15,188.39) .. controls (259.15,190.24) and (257.65,191.74) .. (255.8,191.74) .. controls (253.95,191.74) and (252.45,190.24) .. (252.45,188.39) -- cycle ;
%Straight Lines [id:da09962292829559938] 
\draw [line width=1.5]    (317.42,149.8) -- (317.26,202.47) ;
%Shape: Circle [id:dp3316149542294513] 
\draw  [line width=1.5]  (313.91,205.82) .. controls (313.91,203.97) and (315.41,202.47) .. (317.26,202.47) .. controls (319.1,202.47) and (320.6,203.97) .. (320.6,205.82) .. controls (320.6,207.67) and (319.1,209.17) .. (317.26,209.17) .. controls (315.41,209.17) and (313.91,207.67) .. (313.91,205.82) -- cycle ;
%Straight Lines [id:da731858597345254] 
\draw [line width=1.5]    (339.92,150.3) -- (339.76,202.97) ;
%Shape: Circle [id:dp5255994115902036] 
\draw  [line width=1.5]  (336.41,206.32) .. controls (336.41,204.47) and (337.91,202.97) .. (339.76,202.97) .. controls (341.6,202.97) and (343.1,204.47) .. (343.1,206.32) .. controls (343.1,208.17) and (341.6,209.67) .. (339.76,209.67) .. controls (337.91,209.67) and (336.41,208.17) .. (336.41,206.32) -- cycle ;
%Shape: Circle [id:dp5368116141084667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (313.99,179.49) .. controls (313.99,177.64) and (315.49,176.14) .. (317.34,176.14) .. controls (319.19,176.14) and (320.69,177.64) .. (320.69,179.49) .. controls (320.69,181.33) and (319.19,182.83) .. (317.34,182.83) .. controls (315.49,182.83) and (313.99,181.33) .. (313.99,179.49) -- cycle ;
%Shape: Circle [id:dp36748191819039366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (336.49,179.99) .. controls (336.49,178.14) and (337.99,176.64) .. (339.84,176.64) .. controls (341.69,176.64) and (343.19,178.14) .. (343.19,179.99) .. controls (343.19,181.83) and (341.69,183.33) .. (339.84,183.33) .. controls (337.99,183.33) and (336.49,181.83) .. (336.49,179.99) -- cycle ;
%Curve Lines [id:da8152041530206902] 
\draw [line width=1.5]    (455.2,210.14) .. controls (454.69,177.14) and (424.69,176.66) .. (425.2,209.66) ;
%Straight Lines [id:da5912288031571835] 
\draw [line width=1.5]    (439.44,184.31) -- (439.59,157.15) ;
%Shape: Circle [id:dp9955233005771607] 
\draw  [line width=1.5]  (442.94,153.8) .. controls (442.94,155.65) and (441.44,157.15) .. (439.59,157.15) .. controls (437.74,157.15) and (436.24,155.65) .. (436.24,153.8) .. controls (436.24,151.95) and (437.74,150.45) .. (439.59,150.45) .. controls (441.44,150.45) and (442.94,151.95) .. (442.94,153.8) -- cycle ;
%Shape: Circle [id:dp06520455758676857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (442.79,184.31) .. controls (442.79,186.16) and (441.29,187.66) .. (439.44,187.66) .. controls (437.59,187.66) and (436.09,186.17) .. (436.09,184.32) .. controls (436.09,182.47) and (437.59,180.97) .. (439.44,180.97) .. controls (441.29,180.97) and (442.79,182.46) .. (442.79,184.31) -- cycle ;
%Straight Lines [id:da6089066814358428] 
\draw [line width=1.5]    (529.95,209.85) -- (530.09,157.18) ;
%Shape: Circle [id:dp39506065028129655] 
\draw  [line width=1.5]  (533.44,153.83) .. controls (533.44,155.68) and (531.94,157.18) .. (530.09,157.18) .. controls (528.24,157.18) and (526.74,155.68) .. (526.74,153.83) .. controls (526.74,151.98) and (528.24,150.48) .. (530.09,150.48) .. controls (531.94,150.48) and (533.44,151.98) .. (533.44,153.83) -- cycle ;
%Straight Lines [id:da13853238416297087] 
\draw [line width=1.5]    (507.45,209.86) -- (507.59,157.19) ;
%Shape: Circle [id:dp18063144777549356] 
\draw  [line width=1.5]  (510.94,153.84) .. controls (510.94,155.69) and (509.44,157.19) .. (507.59,157.19) .. controls (505.74,157.19) and (504.24,155.69) .. (504.24,153.85) .. controls (504.24,152) and (505.74,150.5) .. (507.59,150.5) .. controls (509.44,150.49) and (510.94,151.99) .. (510.94,153.84) -- cycle ;
%Straight Lines [id:da8312876748481304] 
\draw [line width=1.5]    (641.05,202.05) -- (641.05,157.05) ;
%Shape: Circle [id:dp7098303446993013] 
\draw  [line width=1.5]  (644.39,153.7) .. controls (644.39,155.55) and (642.9,157.05) .. (641.05,157.05) .. controls (639.2,157.05) and (637.7,155.56) .. (637.7,153.71) .. controls (637.7,151.86) and (639.19,150.36) .. (641.04,150.36) .. controls (642.89,150.36) and (644.39,151.85) .. (644.39,153.7) -- cycle ;
%Shape: Circle [id:dp2563899280288011] 
\draw  [line width=1.5]  (644.4,205.4) .. controls (644.4,207.25) and (642.9,208.75) .. (641.05,208.75) .. controls (639.2,208.75) and (637.7,207.25) .. (637.7,205.4) .. controls (637.7,203.55) and (639.2,202.05) .. (641.05,202.05) .. controls (642.9,202.05) and (644.4,203.55) .. (644.4,205.4) -- cycle ;
%Straight Lines [id:da5065611210463437] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.05,210.05) -- (701.05,150.05) ;
%Shape: Circle [id:dp6063333948836278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (637.82,190.32) .. controls (637.82,188.47) and (639.32,186.97) .. (641.17,186.97) .. controls (643.02,186.97) and (644.52,188.47) .. (644.52,190.32) .. controls (644.52,192.17) and (643.02,193.67) .. (641.17,193.67) .. controls (639.32,193.67) and (637.82,192.17) .. (637.82,190.32) -- cycle ;
%Curve Lines [id:da40835143577476085] 
\draw [line width=1.5]    (165.44,300.35) .. controls (165.1,277.02) and (125.1,277.35) .. (125.1,300.68) ;
%Straight Lines [id:da18419990078394366] 
\draw [line width=1.5]    (145.1,282.68) -- (144.96,270.51) ;
%Shape: Circle [id:dp930152137618856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (141.76,282.68) .. controls (141.76,280.83) and (143.26,279.33) .. (145.1,279.33) .. controls (146.95,279.33) and (148.45,280.83) .. (148.45,282.68) .. controls (148.45,284.53) and (146.95,286.03) .. (145.1,286.03) .. controls (143.26,286.03) and (141.76,284.53) .. (141.76,282.68) -- cycle ;
%Curve Lines [id:da3355133209929686] 
\draw [line width=1.5]    (125.1,300.68) .. controls (125.5,324.02) and (165.5,323.68) .. (165.44,300.35) ;
%Straight Lines [id:da18838803985928454] 
\draw [line width=1.5]    (145.45,317.51) -- (145.44,330.02) ;
%Curve Lines [id:da4288315430944116] 
\draw [line width=1.5]    (305.44,300.59) .. controls (305.1,277.26) and (265.1,277.59) .. (265.1,300.93) ;
%Straight Lines [id:da37314973861890466] 
\draw [line width=1.5]    (285.1,282.93) -- (284.96,270.75) ;
%Shape: Circle [id:dp48833481187967465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (281.76,282.93) .. controls (281.76,281.08) and (283.26,279.58) .. (285.1,279.58) .. controls (286.95,279.58) and (288.45,281.08) .. (288.45,282.93) .. controls (288.45,284.77) and (286.95,286.27) .. (285.1,286.27) .. controls (283.26,286.27) and (281.76,284.77) .. (281.76,282.93) -- cycle ;
%Curve Lines [id:da4812217176449187] 
\draw [line width=1.5]    (265.1,300.93) .. controls (265.5,324.26) and (305.5,323.93) .. (305.44,300.59) ;
%Straight Lines [id:da5464181368312651] 
\draw [line width=1.5]    (285.45,317.75) -- (285.44,330.26) ;
%Straight Lines [id:da9790389067264074] 
\draw [line width=1.5]    (215.52,270.57) -- (215.16,290.42) ;
%Shape: Circle [id:dp47755520244828586] 
\draw  [line width=1.5]  (211.81,293.76) .. controls (211.81,291.92) and (213.31,290.42) .. (215.16,290.42) .. controls (217.01,290.42) and (218.51,291.92) .. (218.51,293.76) .. controls (218.51,295.61) and (217.01,297.11) .. (215.16,297.11) .. controls (213.31,297.11) and (211.81,295.61) .. (211.81,293.76) -- cycle ;
%Shape: Circle [id:dp4817316512085652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.99,281.14) .. controls (211.99,279.3) and (213.49,277.8) .. (215.34,277.8) .. controls (217.19,277.8) and (218.69,279.3) .. (218.69,281.14) .. controls (218.69,282.99) and (217.19,284.49) .. (215.34,284.49) .. controls (213.49,284.49) and (211.99,282.99) .. (211.99,281.14) -- cycle ;
%Straight Lines [id:da3387548684355486] 
\draw [line width=1.5]    (215.04,330.58) -- (215.16,310.64) ;
%Shape: Circle [id:dp164675735121377] 
\draw  [line width=1.5]  (218.51,307.29) .. controls (218.51,309.14) and (217.01,310.64) .. (215.16,310.64) .. controls (213.31,310.64) and (211.81,309.14) .. (211.81,307.29) .. controls (211.81,305.44) and (213.31,303.94) .. (215.16,303.94) .. controls (217.01,303.94) and (218.51,305.44) .. (218.51,307.29) -- cycle ;
%Shape: Circle [id:dp5675135678504306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.94,300.54) .. controls (117.94,295.84) and (121.74,292.03) .. (126.44,292.03) .. controls (131.13,292.03) and (134.94,295.84) .. (134.94,300.54) .. controls (134.94,305.23) and (131.13,309.04) .. (126.44,309.04) .. controls (121.74,309.04) and (117.94,305.23) .. (117.94,300.54) -- cycle ;
%Straight Lines [id:da15929493134641204] 
\draw [line width=1.5]    (122.78,300.48) -- (129.92,300.6) ;
%Straight Lines [id:da09429915327334903] 
\draw [line width=1.5]    (126.4,296.91) -- (126.4,304.51) ;
%Shape: Circle [id:dp09599629597632808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (295.44,300.59) .. controls (295.44,295.9) and (299.24,292.09) .. (303.94,292.09) .. controls (308.63,292.09) and (312.44,295.9) .. (312.44,300.59) .. controls (312.44,305.29) and (308.63,309.09) .. (303.94,309.09) .. controls (299.24,309.09) and (295.44,305.29) .. (295.44,300.59) -- cycle ;
%Straight Lines [id:da42792181598301626] 
\draw [line width=1.5]    (300.83,300.6) -- (307.97,300.71) ;
%Straight Lines [id:da6060103095300731] 
\draw [line width=1.5]    (304.45,297.03) -- (304.45,304.63) ;
%Straight Lines [id:da8734263866074603] 
\draw [line width=1.5]    (470.27,330.29) -- (470.19,269.58) ;
%Straight Lines [id:da027356472422028766] 
\draw [line width=1.5]    (590.27,330.69) -- (590.19,269.98) ;
%Straight Lines [id:da28980051061799816] 
\draw [line width=1.5]    (530.77,330.59) -- (530.69,269.88) ;
%Shape: Circle [id:dp34711582556730547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (461.64,287.79) .. controls (461.64,283.1) and (465.44,279.29) .. (470.14,279.29) .. controls (474.83,279.29) and (478.64,283.1) .. (478.64,287.79) .. controls (478.64,292.49) and (474.83,296.29) .. (470.14,296.29) .. controls (465.44,296.29) and (461.64,292.49) .. (461.64,287.79) -- cycle ;
%Straight Lines [id:da4439635858582418] 
\draw [line width=1.5]    (466.63,287.4) -- (473.77,287.51) ;
%Straight Lines [id:da40834799499572183] 
\draw [line width=1.5]    (470.25,283.83) -- (470.25,291.43) ;
%Shape: Circle [id:dp24717364541509168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (461.64,312.59) .. controls (461.64,307.9) and (465.44,304.09) .. (470.14,304.09) .. controls (474.83,304.09) and (478.64,307.9) .. (478.64,312.59) .. controls (478.64,317.29) and (474.83,321.09) .. (470.14,321.09) .. controls (465.44,321.09) and (461.64,317.29) .. (461.64,312.59) -- cycle ;
%Straight Lines [id:da8087328525569666] 
\draw [line width=1.5]    (466.63,312.2) -- (473.77,312.31) ;
%Straight Lines [id:da4743444366049756] 
\draw [line width=1.5]    (470.25,308.63) -- (470.25,316.23) ;
%Shape: Circle [id:dp08424037976373167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (461.64,312.59) .. controls (461.64,307.9) and (465.44,304.09) .. (470.14,304.09) .. controls (474.83,304.09) and (478.64,307.9) .. (478.64,312.59) .. controls (478.64,317.29) and (474.83,321.09) .. (470.14,321.09) .. controls (465.44,321.09) and (461.64,317.29) .. (461.64,312.59) -- cycle ;
%Straight Lines [id:da5458756003817473] 
\draw [line width=1.5]    (466.63,312.2) -- (473.77,312.31) ;
%Shape: Circle [id:dp32182065212209454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (581.64,313.39) .. controls (581.64,308.7) and (585.44,304.89) .. (590.14,304.89) .. controls (594.83,304.89) and (598.64,308.7) .. (598.64,313.39) .. controls (598.64,318.09) and (594.83,321.89) .. (590.14,321.89) .. controls (585.44,321.89) and (581.64,318.09) .. (581.64,313.39) -- cycle ;
%Straight Lines [id:da9089648911961086] 
\draw [line width=1.5]    (586.63,313) -- (593.77,313.11) ;
%Straight Lines [id:da3561138966927071] 
\draw [line width=1.5]    (590.25,309.43) -- (590.25,317.03) ;
%Shape: Circle [id:dp9085337347611995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (581.64,313.39) .. controls (581.64,308.7) and (585.44,304.89) .. (590.14,304.89) .. controls (594.83,304.89) and (598.64,308.7) .. (598.64,313.39) .. controls (598.64,318.09) and (594.83,321.89) .. (590.14,321.89) .. controls (585.44,321.89) and (581.64,318.09) .. (581.64,313.39) -- cycle ;
%Straight Lines [id:da00662025159984081] 
\draw [line width=1.5]    (586.63,313) -- (593.77,313.11) ;
%Straight Lines [id:da09372866100348687] 
\draw [line width=1.5]    (590.25,309.43) -- (590.25,317.03) ;
%Shape: Circle [id:dp9350564628171072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (581.64,288.59) .. controls (581.64,283.9) and (585.44,280.09) .. (590.14,280.09) .. controls (594.83,280.09) and (598.64,283.9) .. (598.64,288.59) .. controls (598.64,293.29) and (594.83,297.09) .. (590.14,297.09) .. controls (585.44,297.09) and (581.64,293.29) .. (581.64,288.59) -- cycle ;
%Straight Lines [id:da5751550095190112] 
\draw [line width=1.5]    (586.63,288.2) -- (593.77,288.31) ;
%Straight Lines [id:da655343038797968] 
\draw [line width=1.5]    (590.25,284.63) -- (590.25,292.23) ;
%Shape: Circle [id:dp04804268139793244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (581.64,288.59) .. controls (581.64,283.9) and (585.44,280.09) .. (590.14,280.09) .. controls (594.83,280.09) and (598.64,283.9) .. (598.64,288.59) .. controls (598.64,293.29) and (594.83,297.09) .. (590.14,297.09) .. controls (585.44,297.09) and (581.64,293.29) .. (581.64,288.59) -- cycle ;
%Straight Lines [id:da9072944241564649] 
\draw [line width=1.5]    (586.63,288.2) -- (593.77,288.31) ;
%Shape: Rectangle [id:dp3167059866416462] 
\draw   (11.5,10.5) -- (751.67,10.5) -- (751.67,370.77) -- (11.5,370.77) -- cycle ;
% Text Node
\draw (93,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (265,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (303,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (486,65) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.78] [align=left] {=};
% Text Node
\draw (695,65) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (658,65) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.34] [align=left] {=};
% Text Node
\draw (88.5,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small (H1) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (H2) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (H3) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ (H4)}};
% Text Node
\draw (104,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (283,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (482,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.97] [align=left] {=};
% Text Node
\draw (677,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.97] [align=left] {=};
% Text Node
\draw (96.67,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small (H5) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (H6) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (H7) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (H8)}};
% Text Node
\draw (180.5,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (237,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (509,300) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.97] [align=left] {=};
% Text Node
\draw (562.86,300) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.97] [align=left] {=};
% Text Node
\draw (175.93,337.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \hs \ \ \ \ \  (H9) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ (H10)}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da4471151018477133] 
\draw [line width=1.5]    (50.09,101.05) -- (50.59,55.55) ;
%Shape: Circle [id:dp4946057146039311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (41.84,78.3) .. controls (41.84,73.61) and (45.64,69.8) .. (50.34,69.8) .. controls (55.03,69.8) and (58.84,73.61) .. (58.84,78.3) .. controls (58.84,83) and (55.03,86.81) .. (50.34,86.81) .. controls (45.64,86.81) and (41.84,83) .. (41.84,78.3) -- cycle ;
%Straight Lines [id:da9930994449307331] 
\draw [line width=1.5]    (46.68,78.25) -- (53.82,78.36) ;
%Straight Lines [id:da3588138648751795] 
\draw [line width=1.5]    (50.3,74.68) -- (50.3,82.28) ;
%Curve Lines [id:da747329382822008] 
\draw [line width=1.5]    (30.34,30.26) .. controls (29.68,63.52) and (69.84,63.76) .. (70.34,30.26) ;
%Straight Lines [id:da947357373766615] 
\draw [line width=1.5]    (139.59,100.55) -- (139.84,90.01) ;
%Curve Lines [id:da48343515622468103] 
\draw [line width=1.5]    (119.84,74.51) .. controls (120.34,95.51) and (159.84,96.01) .. (159.84,75.01) ;
%Curve Lines [id:da1999456608190353] 
\draw [line width=1.5]    (119.84,74.51) .. controls (120.34,50.51) and (161.34,70.51) .. (160.34,30.01) ;
%Curve Lines [id:da5279296828114641] 
\draw [line width=1.5]    (159.84,75.01) .. controls (158.01,50.43) and (119.84,70.01) .. (120.34,30.01) ;
%Shape: Circle [id:dp7157194976725363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (112.34,45.3) .. controls (112.34,40.61) and (116.14,36.8) .. (120.84,36.8) .. controls (125.53,36.8) and (129.34,40.61) .. (129.34,45.3) .. controls (129.34,50) and (125.53,53.81) .. (120.84,53.81) .. controls (116.14,53.81) and (112.34,50) .. (112.34,45.3) -- cycle ;
%Straight Lines [id:da7709298976048053] 
\draw [line width=1.5]    (117.18,45.25) -- (124.32,45.36) ;
%Straight Lines [id:da47247064605678357] 
\draw [line width=1.5]    (120.8,41.68) -- (120.8,49.28) ;
%Shape: Circle [id:dp5467280890829922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150.84,44.8) .. controls (150.84,40.11) and (154.64,36.3) .. (159.34,36.3) .. controls (164.03,36.3) and (167.84,40.11) .. (167.84,44.8) .. controls (167.84,49.5) and (164.03,53.31) .. (159.34,53.31) .. controls (154.64,53.31) and (150.84,49.5) .. (150.84,44.8) -- cycle ;
%Straight Lines [id:da940194965224971] 
\draw [line width=1.5]    (155.68,44.75) -- (162.82,44.86) ;
%Straight Lines [id:da01057249025709206] 
\draw [line width=1.5]    (159.3,41.18) -- (159.3,48.78) ;
%Straight Lines [id:da15691907117033876] 
\draw [line width=1.5]    (237.59,100.01) -- (237.48,37.81) ;
%Shape: Circle [id:dp4803062921686836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (234.34,34.66) .. controls (234.34,32.92) and (235.74,31.51) .. (237.48,31.51) .. controls (239.22,31.51) and (240.63,32.92) .. (240.63,34.66) .. controls (240.63,36.4) and (239.22,37.81) .. (237.48,37.81) .. controls (235.74,37.81) and (234.34,36.4) .. (234.34,34.66) -- cycle ;
%Straight Lines [id:da23907993476331035] 
\draw [line width=1.5]    (288.59,100.01) -- (288.48,37.81) ;
%Shape: Circle [id:dp5482338727402785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285.34,34.66) .. controls (285.34,32.92) and (286.74,31.51) .. (288.48,31.51) .. controls (290.22,31.51) and (291.63,32.92) .. (291.63,34.66) .. controls (291.63,36.4) and (290.22,37.81) .. (288.48,37.81) .. controls (286.74,37.81) and (285.34,36.4) .. (285.34,34.66) -- cycle ;
%Shape: Circle [id:dp2078152156303099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (229.34,65.3) .. controls (229.34,60.61) and (233.14,56.8) .. (237.84,56.8) .. controls (242.53,56.8) and (246.34,60.61) .. (246.34,65.3) .. controls (246.34,70) and (242.53,73.81) .. (237.84,73.81) .. controls (233.14,73.81) and (229.34,70) .. (229.34,65.3) -- cycle ;
%Straight Lines [id:da21654294070048175] 
\draw [line width=1.5]    (234.18,65.25) -- (241.32,65.36) ;
%Straight Lines [id:da6562631923532578] 
\draw [line width=1.5]    (237.8,61.68) -- (237.8,69.28) ;
%Straight Lines [id:da7519459206463328] 
\draw [line width=1.5]    (379.3,29.77) -- (378.89,75.27) ;
%Shape: Circle [id:dp15051341793115602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (387.6,52.5) .. controls (387.61,57.19) and (383.81,61.01) .. (379.11,61.02) .. controls (374.42,61.03) and (370.6,57.23) .. (370.59,52.53) .. controls (370.58,47.84) and (374.38,44.02) .. (379.08,44.01) .. controls (383.77,44) and (387.59,47.8) .. (387.6,52.5) -- cycle ;
%Straight Lines [id:da028740630333143224] 
\draw [line width=1.5]    (382.75,52.57) -- (375.62,52.46) ;
%Straight Lines [id:da00901927222094967] 
\draw [line width=1.5]    (379.14,56.14) -- (379.12,48.54) ;
%Curve Lines [id:da31232527404804666] 
\draw [line width=1.5]    (399.2,100.52) .. controls (399.79,67.25) and (359.63,67.1) .. (359.2,100.6) ;
%Straight Lines [id:da3965602108496873] 
\draw [line width=1.5]    (469.3,29.95) -- (469.07,40.5) ;
%Curve Lines [id:da16798114843676526] 
\draw [line width=1.5]    (489.1,55.95) .. controls (488.56,34.95) and (449.06,34.54) .. (449.1,55.54) ;
%Curve Lines [id:da3665946812200873] 
\draw [line width=1.5]    (489.1,55.95) .. controls (488.65,79.95) and (451.51,59.93) .. (448.7,100.54) ;
%Curve Lines [id:da18498842115999925] 
\draw [line width=1.5]    (449.1,55.54) .. controls (448.65,80.54) and (489.11,60.45) .. (488.7,100.45) ;
%Shape: Circle [id:dp455698016177577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (496.67,85.15) .. controls (496.68,89.84) and (492.88,93.66) .. (488.18,93.67) .. controls (483.49,93.68) and (479.67,89.88) .. (479.66,85.18) .. controls (479.65,80.49) and (483.45,76.67) .. (488.15,76.66) .. controls (492.84,76.65) and (496.66,80.45) .. (496.67,85.15) -- cycle ;
%Straight Lines [id:da5975663378084224] 
\draw [line width=1.5]    (491.82,85.21) -- (484.69,85.11) ;
%Straight Lines [id:da6960453234547346] 
\draw [line width=1.5]    (488.2,88.79) -- (488.19,81.19) ;
%Shape: Circle [id:dp8799314254595734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (458.17,85.73) .. controls (458.18,90.42) and (454.38,94.24) .. (449.68,94.25) .. controls (444.99,94.26) and (441.17,90.46) .. (441.16,85.76) .. controls (441.15,81.07) and (444.95,77.25) .. (449.65,77.24) .. controls (454.34,77.23) and (458.16,81.03) .. (458.17,85.73) -- cycle ;
%Straight Lines [id:da816934765465047] 
\draw [line width=1.5]    (453.32,85.8) -- (446.19,85.69) ;
%Straight Lines [id:da5341053869828292] 
\draw [line width=1.5]    (449.71,89.37) -- (449.69,81.77) ;
%Straight Lines [id:da35378229759377144] 
\draw [line width=1.5]    (568.3,30.23) -- (568.54,92.43) ;
%Shape: Circle [id:dp46410186816742693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (571.69,95.57) .. controls (571.69,97.31) and (570.29,98.72) .. (568.55,98.73) .. controls (566.81,98.73) and (565.4,97.32) .. (565.39,95.59) .. controls (565.39,93.85) and (566.8,92.44) .. (568.54,92.43) .. controls (570.27,92.43) and (571.69,93.84) .. (571.69,95.57) -- cycle ;
%Straight Lines [id:da9831272177110919] 
\draw [line width=1.5]    (618.8,30.33) -- (619.04,92.54) ;
%Shape: Circle [id:dp8665793317945456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (622.19,95.68) .. controls (622.19,97.42) and (620.79,98.83) .. (619.05,98.83) .. controls (617.31,98.84) and (615.9,97.43) .. (615.89,95.69) .. controls (615.89,93.96) and (617.3,92.54) .. (619.04,92.54) .. controls (620.77,92.54) and (622.19,93.94) .. (622.19,95.68) -- cycle ;
%Shape: Circle [id:dp23698450385752912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (576.62,64.92) .. controls (576.63,69.61) and (572.84,73.43) .. (568.14,73.44) .. controls (563.44,73.45) and (559.63,69.65) .. (559.62,64.95) .. controls (559.61,60.26) and (563.41,56.44) .. (568.1,56.43) .. controls (572.8,56.42) and (576.61,60.22) .. (576.62,64.92) -- cycle ;
%Straight Lines [id:da5211339463027749] 
\draw [line width=1.5]    (571.78,64.99) -- (564.64,64.88) ;
%Straight Lines [id:da9793079213445475] 
\draw [line width=1.5]    (568.16,68.56) -- (568.15,60.96) ;
%Shape: Rectangle [id:dp02874046350400339] 
\draw   (10,11) -- (642.67,11) -- (642.67,139.02) -- (10,139.02) -- cycle ;
%Shape: Circle [id:dp15860202007970425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (465.72,40.5) .. controls (465.72,38.65) and (467.22,37.15) .. (469.07,37.15) .. controls (470.92,37.15) and (472.42,38.65) .. (472.42,40.5) .. controls (472.42,42.34) and (470.92,43.84) .. (469.07,43.84) .. controls (467.22,43.84) and (465.72,42.34) .. (465.72,40.5) -- cycle ;
%Shape: Circle [id:dp7309930757971996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (375.54,75.27) .. controls (375.54,73.42) and (377.04,71.92) .. (378.89,71.92) .. controls (380.74,71.92) and (382.24,73.42) .. (382.24,75.27) .. controls (382.24,77.12) and (380.74,78.62) .. (378.89,78.62) .. controls (377.04,78.62) and (375.54,77.12) .. (375.54,75.27) -- cycle ;
%Shape: Circle [id:dp824495649858817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (565.16,83.93) .. controls (565.16,82.08) and (566.66,80.58) .. (568.51,80.58) .. controls (570.35,80.58) and (571.85,82.08) .. (571.85,83.93) .. controls (571.85,85.78) and (570.35,87.28) .. (568.51,87.28) .. controls (566.66,87.28) and (565.16,85.78) .. (565.16,83.93) -- cycle ;
%Shape: Circle [id:dp6881892510709531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (615.57,64.79) .. controls (615.57,62.94) and (617.07,61.44) .. (618.92,61.44) .. controls (620.77,61.44) and (622.27,62.94) .. (622.27,64.79) .. controls (622.27,66.63) and (620.77,68.13) .. (618.92,68.13) .. controls (617.07,68.13) and (615.57,66.63) .. (615.57,64.79) -- cycle ;

% Text Node
\draw (85.5,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (260,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (428,72) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.88] [align=left] {=};
% Text Node
\draw (602,72) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.88] [align=left] {=};
% Text Node
\draw (78.2,107.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A1) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (A2) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (A3) \ \ \ \ \ \ \ \ \ \hs \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ (A4)};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da8034744804035947] 
\draw [line width=1.5]    (35.42,100.51) -- (35.5,34.52) ;
\draw [shift={(35.51,30.52)}, rotate = 90.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4107027407685031] 
\draw [line width=1.5]    (91.01,30.51) -- (91,96.04) ;
\draw [shift={(91,100.04)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da723572195586069] 
\draw [line width=1.5]    (190.42,70.51) -- (190.67,100) ;
%Curve Lines [id:da6007740159007791] 
\draw [line width=1.5]    (170.42,40.01) .. controls (169.92,80.51) and (210.42,79.51) .. (210.42,40.01) ;
%Straight Lines [id:da18776334866448363] 
\draw [line width=1.5]    (170.42,30.51) -- (170.42,40.01) ;
%Straight Lines [id:da8704969601911225] 
\draw [line width=1.5]    (210.42,40.01) -- (210.42,34.51) ;
\draw [shift={(210.42,30.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da848357001026594] 
\draw [line width=1.5]    (259.34,30.01) -- (259.34,53.51) ;
%Straight Lines [id:da7556064893417229] 
\draw [line width=1.5]    (259.09,100.51) -- (259.09,74.51) ;
\draw [shift={(259.09,70.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7336559041032544] 
\draw  [line width=1.5]  (256.09,56.76) .. controls (256.09,54.96) and (257.55,53.51) .. (259.34,53.51) .. controls (261.13,53.51) and (262.58,54.96) .. (262.58,56.76) .. controls (262.58,58.55) and (261.13,60) .. (259.34,60) .. controls (257.55,60) and (256.09,58.55) .. (256.09,56.76) -- cycle ;
%Shape: Circle [id:dp6400963972448304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (256.09,45.01) .. controls (256.09,43.21) and (257.55,41.76) .. (259.34,41.76) .. controls (261.13,41.76) and (262.58,43.21) .. (262.58,45.01) .. controls (262.58,46.8) and (261.13,48.25) .. (259.34,48.25) .. controls (257.55,48.25) and (256.09,46.8) .. (256.09,45.01) -- cycle ;
%Straight Lines [id:da9842938248817288] 
\draw [line width=1.5]    (370.02,60.71) -- (369.45,31.22) ;
%Curve Lines [id:da6169860773834275] 
\draw [line width=1.5]    (390.35,90.99) .. controls (390.4,50.48) and (349.92,51.93) .. (350.35,91.43) ;
%Straight Lines [id:da4029558902262773] 
\draw [line width=1.5]    (390.45,100.49) -- (390.35,90.99) ;
%Straight Lines [id:da22972008589613502] 
\draw [line width=1.5]    (350.35,91.43) -- (350.41,96.93) ;
\draw [shift={(350.46,100.93)}, rotate = 269.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da041249435121342604] 
\draw [line width=1.5]    (439.59,100.51) -- (439.79,76.47) ;
%Straight Lines [id:da7744256211470093] 
\draw [line width=1.5]    (440.09,30.51) -- (440.09,56.01) ;
\draw [shift={(440.09,60.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp3429070240948997] 
\draw  [line width=1.5]  (443,73.19) .. controls (443.02,74.98) and (441.58,76.45) .. (439.79,76.47) .. controls (438,76.48) and (436.53,75.05) .. (436.51,73.26) .. controls (436.49,71.47) and (437.93,70) .. (439.72,69.98) .. controls (441.51,69.96) and (442.98,71.39) .. (443,73.19) -- cycle ;
%Straight Lines [id:da28598460614978594] 
\draw [line width=1.5]    (530,34.51) -- (529.93,96.51) ;
\draw [shift={(529.92,100.51)}, rotate = 270.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(530.01,30.51)}, rotate = 90.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da11056290847656225] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (579.67,31.1) -- (580.09,101.51) ;
%Shape: Rectangle [id:dp9747943848094534] 
\draw   (9.67,10.35) -- (600.06,10.35) -- (600.06,140.35) -- (9.67,140.35) -- cycle ;
%Shape: Circle [id:dp5947509058123928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (366.77,60.71) .. controls (366.77,58.92) and (368.22,57.46) .. (370.02,57.46) .. controls (371.81,57.46) and (373.26,58.92) .. (373.26,60.71) .. controls (373.26,62.5) and (371.81,63.95) .. (370.02,63.95) .. controls (368.22,63.95) and (366.77,62.5) .. (366.77,60.71) -- cycle ;

% Text Node
\draw (220,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (405.42,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (548,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (26.67,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {\hs $\displaystyle \Lambda \ \ \ \ \ \ \ \hs \ \ \lambda $ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (I1) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ (I2) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hs \ (I3)};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da12763181654610345] 
\draw [line width=1.5]    (76.01,70.14) -- (75.78,34.51) ;
\draw [shift={(75.75,30.51)}, rotate = 89.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da07222202446683701] 
\draw [line width=1.5]    (61.51,84.14) .. controls (62.01,65.64) and (91.01,65.14) .. (91.01,84.64) ;
%Curve Lines [id:da2577716648449204] 
\draw [line width=1.5]    (31.01,84.14) .. controls (32.01,105.14) and (61.01,107.14) .. (61.51,84.14) ;
%Straight Lines [id:da3452898319314217] 
\draw [line width=1.5]    (31.01,84.14) -- (31.25,30.01) ;
%Straight Lines [id:da8287966017191457] 
\draw [line width=1.5]    (46.75,150.01) -- (46.51,101.14) ;
%Straight Lines [id:da79963746713046] 
\draw [line width=1.5]    (90.75,149.51) -- (91.01,84.64) ;
%Shape: Circle [id:dp6314425141273736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.33,97.7) .. controls (82.33,93) and (86.14,89.2) .. (90.83,89.2) .. controls (95.53,89.2) and (99.34,93) .. (99.34,97.7) .. controls (99.34,102.4) and (95.53,106.2) .. (90.83,106.2) .. controls (86.14,106.2) and (82.33,102.4) .. (82.33,97.7) -- cycle ;
%Straight Lines [id:da9179078609024465] 
\draw [line width=1.5]    (87.23,97.3) -- (94.37,97.42) ;
%Straight Lines [id:da997966731026622] 
\draw [line width=1.5]    (90.85,93.73) -- (90.85,101.33) ;
%Shape: Circle [id:dp06465387579305504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (72.71,70.14) .. controls (72.71,68.32) and (74.18,66.84) .. (76.01,66.84) .. controls (77.83,66.84) and (79.3,68.32) .. (79.3,70.14) .. controls (79.3,71.96) and (77.83,73.43) .. (76.01,73.43) .. controls (74.18,73.43) and (72.71,71.96) .. (72.71,70.14) -- cycle ;
%Straight Lines [id:da7608117103748053] 
\draw [line width=1.5]    (216.61,83.51) -- (216.81,64.6) ;
\draw [shift={(216.85,60.6)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9884028812918089] 
\draw [line width=1.5]    (202.11,94.34) .. controls (202.61,80.03) and (231.61,79.65) .. (231.61,94.73) ;
%Curve Lines [id:da5236490638029949] 
\draw [line width=1.5]    (171.61,94.34) .. controls (172.61,110.58) and (201.61,112.13) .. (202.11,94.34) ;
%Straight Lines [id:da2552466664305939] 
\draw [line width=1.5]    (171.61,94.34) -- (171.85,60.21) ;
%Straight Lines [id:da3804592668304987] 
\draw [line width=1.5]    (186.85,150.71) -- (187.11,107.49) ;
%Straight Lines [id:da002007976497391928] 
\draw [line width=1.5]    (231.52,130.21) -- (231.61,94.73) ;
%Shape: Ellipse [id:dp5173712978072371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (213.31,83.51) .. controls (213.31,82.1) and (214.78,80.96) .. (216.61,80.96) .. controls (218.43,80.96) and (219.9,82.1) .. (219.9,83.51) .. controls (219.9,84.92) and (218.43,86.06) .. (216.61,86.06) .. controls (214.78,86.06) and (213.31,84.92) .. (213.31,83.51) -- cycle ;
%Curve Lines [id:da8281072925665578] 
\draw [line width=1.5]    (171.85,60.21) .. controls (172.35,45.9) and (252.35,46.13) .. (252.35,61.21) ;
%Straight Lines [id:da311537487100241] 
\draw [line width=1.5]    (208.52,48.71) -- (208.35,30.71) ;
%Shape: Circle [id:dp4500130044705768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (205.23,48.71) .. controls (205.23,46.89) and (206.7,45.42) .. (208.52,45.42) .. controls (210.34,45.42) and (211.82,46.89) .. (211.82,48.71) .. controls (211.82,50.53) and (210.34,52.01) .. (208.52,52.01) .. controls (206.7,52.01) and (205.23,50.53) .. (205.23,48.71) -- cycle ;
%Curve Lines [id:da4181603113569121] 
\draw [line width=1.5]    (231.52,130.21) .. controls (231.35,142.71) and (253.35,143.21) .. (253.35,130.71) ;
%Straight Lines [id:da9131626438650571] 
\draw [line width=1.5]    (252.35,75.21) -- (252.35,61.21) ;
%Straight Lines [id:da6185524366256723] 
\draw [line width=1.5]    (253.35,130.71) -- (253.35,116.71) ;
%Straight Lines [id:da03654749000243429] 
\draw [line width=1.5]    (242.35,150.21) -- (242.35,139.71) ;
%Shape: Circle [id:dp4319563039676335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (249.06,78.51) .. controls (249.06,76.69) and (250.53,75.21) .. (252.35,75.21) .. controls (254.18,75.21) and (255.65,76.69) .. (255.65,78.51) .. controls (255.65,80.33) and (254.18,81.8) .. (252.35,81.8) .. controls (250.53,81.8) and (249.06,80.33) .. (249.06,78.51) -- cycle ;
%Shape: Circle [id:dp037181413325453105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (250.06,113.42) .. controls (250.06,111.59) and (251.53,110.12) .. (253.35,110.12) .. controls (255.18,110.12) and (256.65,111.59) .. (256.65,113.42) .. controls (256.65,115.24) and (255.18,116.71) .. (253.35,116.71) .. controls (251.53,116.71) and (250.06,115.24) .. (250.06,113.42) -- cycle ;
%Straight Lines [id:da4439953205630707] 
\draw [line width=1.5]    (363.27,83.51) -- (363.48,64.6) ;
\draw [shift={(363.52,60.6)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da32050090200808734] 
\draw [line width=1.5]    (348.77,94.34) .. controls (349.27,80.03) and (378.27,79.65) .. (378.27,94.73) ;
%Curve Lines [id:da4449562217582954] 
\draw [line width=1.5]    (318.27,94.34) .. controls (319.27,110.58) and (348.27,112.13) .. (348.77,94.34) ;
%Straight Lines [id:da5983214056167929] 
\draw [line width=1.5]    (318.27,94.34) -- (318.52,60.21) ;
%Straight Lines [id:da5825868239174767] 
\draw [line width=1.5]    (333.52,150.71) -- (333.77,107.49) ;
%Straight Lines [id:da05572188007536494] 
\draw [line width=1.5]    (378.19,130.21) -- (378.27,94.73) ;
%Shape: Ellipse [id:dp0012870878730619761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (359.98,83.51) .. controls (359.98,82.1) and (361.45,80.96) .. (363.27,80.96) .. controls (365.09,80.96) and (366.57,82.1) .. (366.57,83.51) .. controls (366.57,84.92) and (365.09,86.06) .. (363.27,86.06) .. controls (361.45,86.06) and (359.98,84.92) .. (359.98,83.51) -- cycle ;
%Curve Lines [id:da283096804588193] 
\draw [line width=1.5]    (318.52,60.21) .. controls (319.02,45.9) and (399.02,46.13) .. (399.02,61.21) ;
%Straight Lines [id:da10977367508045655] 
\draw [line width=1.5]    (355.19,48.71) -- (355.02,30.71) ;
%Shape: Circle [id:dp3847161783483044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (351.89,48.71) .. controls (351.89,46.89) and (353.37,45.42) .. (355.19,45.42) .. controls (357.01,45.42) and (358.49,46.89) .. (358.49,48.71) .. controls (358.49,50.53) and (357.01,52.01) .. (355.19,52.01) .. controls (353.37,52.01) and (351.89,50.53) .. (351.89,48.71) -- cycle ;
%Curve Lines [id:da5793406861657091] 
\draw [line width=1.5]    (378.19,130.21) .. controls (378.02,142.71) and (400.02,143.21) .. (400.02,130.71) ;
%Straight Lines [id:da9287176262357852] 
\draw [line width=1.5]    (399.02,75.21) -- (399.02,61.21) ;
%Straight Lines [id:da34345593228383997] 
\draw [line width=1.5]    (400.02,130.71) -- (400.23,121.44) ;
%Straight Lines [id:da25689923572771955] 
\draw [line width=1.5]    (389.02,150.21) -- (389.02,139.71) ;
%Curve Lines [id:da47732842867581193] 
\draw [line width=1.5]    (392.52,86.21) .. controls (393.02,71.9) and (409.51,73.18) .. (409.52,86.71) ;
%Shape: Circle [id:dp7911458326252918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (370.1,106.12) .. controls (370.1,101.42) and (373.9,97.62) .. (378.6,97.62) .. controls (383.3,97.62) and (387.1,101.42) .. (387.1,106.12) .. controls (387.1,110.82) and (383.3,114.62) .. (378.6,114.62) .. controls (373.9,114.62) and (370.1,110.82) .. (370.1,106.12) -- cycle ;
%Straight Lines [id:da755716935342662] 
\draw [line width=1.5]    (375,105.72) -- (382.13,105.84) ;
%Straight Lines [id:da04141163891440436] 
\draw [line width=1.5]    (378.62,102.15) -- (378.62,109.75) ;
%Shape: Circle [id:dp5999560364802639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (223.43,106.12) .. controls (223.43,101.42) and (227.24,97.62) .. (231.93,97.62) .. controls (236.63,97.62) and (240.44,101.42) .. (240.44,106.12) .. controls (240.44,110.82) and (236.63,114.62) .. (231.93,114.62) .. controls (227.24,114.62) and (223.43,110.82) .. (223.43,106.12) -- cycle ;
%Straight Lines [id:da17352720016065448] 
\draw [line width=1.5]    (228.33,105.72) -- (235.47,105.84) ;
%Straight Lines [id:da05401584141031046] 
\draw [line width=1.5]    (231.95,102.15) -- (231.95,109.75) ;
%Shape: Ellipse [id:dp9072356655366554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (387.6,91.03) .. controls (387.6,88.49) and (389.64,86.44) .. (392.16,86.44) .. controls (394.68,86.44) and (396.73,88.49) .. (396.73,91.03) .. controls (396.73,93.57) and (394.68,95.62) .. (392.16,95.62) .. controls (389.64,95.62) and (387.6,93.57) .. (387.6,91.03) -- cycle ;
%Straight Lines [id:da5653810556307834] 
\draw [line width=0.75]    (390.23,90.82) -- (394.06,90.88) ;
%Straight Lines [id:da051313931993008266] 
\draw [line width=0.75]    (392.17,88.89) -- (392.17,92.99) ;
%Curve Lines [id:da2280083053660078] 
\draw [line width=1.5]    (392.48,110.19) .. controls (392.23,122.94) and (407.51,128.51) .. (409.44,109.94) ;
%Straight Lines [id:da5304622741774456] 
\draw [line width=1.5]    (409.44,109.94) -- (409.48,99.18) -- (409.52,86.71) ;
%Straight Lines [id:da3859423881733415] 
\draw [line width=1.5]    (392.48,110.19) -- (392.16,95.62) ;
%Straight Lines [id:da9637135607590104] 
\draw [line width=1.5]    (527.74,82.91) -- (527.94,64) ;
\draw [shift={(527.99,60)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7308252562639044] 
\draw [line width=1.5]    (513.24,93.74) .. controls (513.74,79.43) and (542.74,79.05) .. (542.74,94.13) ;
%Curve Lines [id:da28112900739238933] 
\draw [line width=1.5]    (482.74,93.74) .. controls (483.74,109.98) and (512.74,111.53) .. (513.24,93.74) ;
%Straight Lines [id:da2254013742146328] 
\draw [line width=1.5]    (482.74,93.74) -- (482.99,59.61) ;
%Straight Lines [id:da17283693815397827] 
\draw [line width=1.5]    (497.99,150.11) -- (498.24,106.89) ;
%Straight Lines [id:da2814279038126368] 
\draw [line width=1.5]    (542.6,120.18) -- (542.74,94.13) ;
%Shape: Ellipse [id:dp7081670544557688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (524.44,82.91) .. controls (524.44,81.5) and (525.92,80.36) .. (527.74,80.36) .. controls (529.56,80.36) and (531.04,81.5) .. (531.04,82.91) .. controls (531.04,84.32) and (529.56,85.46) .. (527.74,85.46) .. controls (525.92,85.46) and (524.44,84.32) .. (524.44,82.91) -- cycle ;
%Curve Lines [id:da2043400747026567] 
\draw [line width=1.5]    (482.99,59.61) .. controls (483.49,45.3) and (563.49,45.53) .. (563.49,60.61) ;
%Straight Lines [id:da9708473056325337] 
\draw [line width=1.5]    (519.66,48.11) -- (519.49,30.11) ;
%Shape: Circle [id:dp8410368093910068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (516.36,48.11) .. controls (516.36,46.29) and (517.83,44.82) .. (519.66,44.82) .. controls (521.48,44.82) and (522.95,46.29) .. (522.95,48.11) .. controls (522.95,49.93) and (521.48,51.41) .. (519.66,51.41) .. controls (517.83,51.41) and (516.36,49.93) .. (516.36,48.11) -- cycle ;
%Curve Lines [id:da28149693079373495] 
\draw [line width=1.5]    (542.6,120.18) .. controls (542.44,132.68) and (556.6,132.28) .. (556.6,119.78) ;
%Straight Lines [id:da03268785355688242] 
\draw [line width=1.5]    (563.49,74.61) -- (563.49,60.61) ;
%Straight Lines [id:da37378038465641317] 
\draw [line width=1.5]    (550.2,136.18) -- (550.3,129.24) ;
%Straight Lines [id:da9014235367898462] 
\draw [line width=1.5]    (559.89,150.41) -- (559.8,143.78) ;
%Curve Lines [id:da7839037710183818] 
\draw [line width=1.5]    (556.99,85.61) .. controls (557.49,71.3) and (569.99,71.03) .. (569.99,86.11) ;
%Shape: Circle [id:dp03859652930846935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (534.56,105.52) .. controls (534.56,100.82) and (538.37,97.02) .. (543.07,97.02) .. controls (547.76,97.02) and (551.57,100.82) .. (551.57,105.52) .. controls (551.57,110.22) and (547.76,114.02) .. (543.07,114.02) .. controls (538.37,114.02) and (534.56,110.22) .. (534.56,105.52) -- cycle ;
%Straight Lines [id:da31152338485664943] 
\draw [line width=1.5]    (539.47,105.12) -- (546.6,105.24) ;
%Straight Lines [id:da6549982884668968] 
\draw [line width=1.5]    (543.09,101.55) -- (543.09,109.15) ;
%Shape: Ellipse [id:dp4277669813316147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (552.06,90.43) .. controls (552.06,87.89) and (554.11,85.84) .. (556.63,85.84) .. controls (559.15,85.84) and (561.2,87.89) .. (561.2,90.43) .. controls (561.2,92.97) and (559.15,95.02) .. (556.63,95.02) .. controls (554.11,95.02) and (552.06,92.97) .. (552.06,90.43) -- cycle ;
%Straight Lines [id:da7315639785528498] 
\draw [line width=0.75]    (554.7,90.22) -- (558.53,90.28) ;
%Straight Lines [id:da24768780622612097] 
\draw [line width=0.75]    (556.64,88.29) -- (556.64,92.39) ;
%Straight Lines [id:da9677283428611825] 
\draw [line width=1.5]    (569.4,135.78) -- (569.99,86.11) ;
%Straight Lines [id:da6096723207652781] 
\draw [line width=1.5]    (556.6,119.78) -- (556.63,95.02) ;
%Curve Lines [id:da3149420736993216] 
\draw [line width=1.5]    (550.2,136.18) .. controls (549.8,147.78) and (569.4,146.18) .. (569.4,135.78) ;
%Straight Lines [id:da31985497593954326] 
\draw [line width=1.5]    (677.87,162.31) -- (678.08,143.4) ;
\draw [shift={(678.12,139.4)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7731511080360616] 
\draw [line width=1.5]    (663.37,173.14) .. controls (663.87,158.83) and (692.87,158.45) .. (692.87,173.53) ;
%Curve Lines [id:da1470616691124209] 
\draw [line width=1.5]    (632.87,173.14) .. controls (633.87,189.38) and (662.87,190.93) .. (663.37,173.14) ;
%Straight Lines [id:da12094652594310817] 
\draw [line width=1.5]    (632.87,173.14) -- (633.12,139.01) ;
%Straight Lines [id:da7766181218974053] 
\draw [line width=1.5]    (648.12,229.51) -- (648.37,186.29) ;
%Shape: Ellipse [id:dp18204224760226895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (674.58,162.31) .. controls (674.58,160.9) and (676.05,159.76) .. (677.87,159.76) .. controls (679.69,159.76) and (681.17,160.9) .. (681.17,162.31) .. controls (681.17,163.72) and (679.69,164.86) .. (677.87,164.86) .. controls (676.05,164.86) and (674.58,163.72) .. (674.58,162.31) -- cycle ;
%Curve Lines [id:da8357935095519036] 
\draw [line width=1.5]    (633.12,139.01) .. controls (633.62,124.7) and (713.62,124.93) .. (713.62,140.01) ;
%Straight Lines [id:da43466670260192] 
\draw [line width=1.5]    (669.79,127.51) -- (669.62,109.51) ;
%Shape: Circle [id:dp9144734519840294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (666.49,127.51) .. controls (666.49,125.69) and (667.97,124.22) .. (669.79,124.22) .. controls (671.61,124.22) and (673.09,125.69) .. (673.09,127.51) .. controls (673.09,129.33) and (671.61,130.81) .. (669.79,130.81) .. controls (667.97,130.81) and (666.49,129.33) .. (666.49,127.51) -- cycle ;
%Straight Lines [id:da35244558180384944] 
\draw [line width=1.5]    (713.62,154.01) -- (713.62,140.01) ;
%Straight Lines [id:da425977746340493] 
\draw [line width=1.5]    (700.34,215.58) -- (700.57,207.24) ;
%Straight Lines [id:da5548942951584903] 
\draw [line width=1.5]    (710.02,229.81) -- (709.94,223.18) ;
%Curve Lines [id:da9409066531195431] 
\draw [line width=1.5]    (707.12,165.01) .. controls (707.62,150.7) and (720.12,150.43) .. (720.12,165.51) ;
%Straight Lines [id:da5183016986775641] 
\draw [line width=1.5]    (719.54,215.18) -- (720.12,165.51) ;
%Curve Lines [id:da9450015278791435] 
\draw [line width=1.5]    (700.34,215.58) .. controls (699.94,227.18) and (719.54,225.58) .. (719.54,215.18) ;
%Straight Lines [id:da7218250228904659] 
\draw [line width=1.5]    (707.37,173.24) -- (707.12,165.01) ;
%Curve Lines [id:da29484102826586] 
\draw [line width=1.5]    (692.87,173.53) .. controls (692.57,191.24) and (706.97,180.04) .. (706.57,198.84) ;
%Curve Lines [id:da8207322356057773] 
\draw [line width=1.5]    (707.37,173.24) .. controls (707.07,190.96) and (694.17,180.04) .. (693.77,198.84) ;
%Curve Lines [id:da4537828937817263] 
\draw [line width=1.5]    (693.77,198.84) .. controls (693.77,208.84) and (706.97,209.64) .. (706.57,198.84) ;
%Shape: Ellipse [id:dp5335292842102279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (695.55,216.3) .. controls (695.55,213.23) and (697.89,210.74) .. (700.76,210.74) .. controls (703.64,210.74) and (705.97,213.23) .. (705.97,216.3) .. controls (705.97,219.37) and (703.64,221.86) .. (700.76,221.86) .. controls (697.89,221.86) and (695.55,219.37) .. (695.55,216.3) -- cycle ;
%Straight Lines [id:da07862793902483878] 
\draw [line width=0.75]    (698.56,216.04) -- (702.93,216.12) ;
%Straight Lines [id:da6960386254837507] 
\draw [line width=0.75]    (700.78,213.71) -- (700.78,218.67) ;
%Straight Lines [id:da6617950471608391] 
\draw [line width=1.5]    (528.31,241.21) -- (528.51,222.3) ;
\draw [shift={(528.55,218.3)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7807680942013047] 
\draw [line width=1.5]    (513.81,252.04) .. controls (514.31,237.73) and (543.31,237.35) .. (543.31,252.43) ;
%Curve Lines [id:da2137310915790014] 
\draw [line width=1.5]    (483.31,252.04) .. controls (484.31,268.28) and (513.31,269.83) .. (513.81,252.04) ;
%Straight Lines [id:da537087973282937] 
\draw [line width=1.5]    (483.31,252.04) -- (483.37,235.04) ;
%Straight Lines [id:da5437670000783605] 
\draw [line width=1.5]    (498.55,308.41) -- (498.81,265.19) ;
%Shape: Ellipse [id:dp9549137308494013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (525.01,241.21) .. controls (525.01,239.8) and (526.48,238.66) .. (528.31,238.66) .. controls (530.13,238.66) and (531.6,239.8) .. (531.6,241.21) .. controls (531.6,242.62) and (530.13,243.76) .. (528.31,243.76) .. controls (526.48,243.76) and (525.01,242.62) .. (525.01,241.21) -- cycle ;
%Curve Lines [id:da14561871905984458] 
\draw [line width=1.5]    (517.77,213.04) .. controls (514.57,198.64) and (570.57,199.16) .. (570.57,214.24) ;
%Straight Lines [id:da07948193206351739] 
\draw [line width=1.5]    (550.97,200.24) -- (550.85,189.61) ;
%Shape: Circle [id:dp7743861633964169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.68,203.54) .. controls (547.68,201.72) and (549.15,200.24) .. (550.97,200.24) .. controls (552.79,200.24) and (554.27,201.72) .. (554.27,203.54) .. controls (554.27,205.36) and (552.79,206.84) .. (550.97,206.84) .. controls (549.15,206.84) and (547.68,205.36) .. (547.68,203.54) -- cycle ;
%Straight Lines [id:da10227689532711493] 
\draw [line width=1.5]    (570.55,244.41) -- (570.57,214.24) ;
%Straight Lines [id:da6606020280408031] 
\draw [line width=1.5]    (550.77,294.48) -- (551,286.14) ;
%Straight Lines [id:da6758188149866053] 
\draw [line width=1.5]    (560.45,308.71) -- (560.37,302.08) ;
%Curve Lines [id:da47679680495656407] 
\draw [line width=1.5]    (483.37,235.04) .. controls (482.97,210.24) and (556.17,202.64) .. (557.77,235.84) ;
%Straight Lines [id:da6460177239135712] 
\draw [line width=1.5]    (569.97,294.08) -- (570.55,244.41) ;
%Curve Lines [id:da7289299247594931] 
\draw [line width=1.5]    (550.77,294.48) .. controls (550.37,306.08) and (569.97,304.48) .. (569.97,294.08) ;
%Straight Lines [id:da38773423280655805] 
\draw [line width=1.5]    (557.8,252.14) -- (557.77,235.84) ;
%Curve Lines [id:da5170832115806439] 
\draw [line width=1.5]    (543.31,252.43) .. controls (543,270.14) and (557.4,258.94) .. (557,277.74) ;
%Curve Lines [id:da11656570191974036] 
\draw [line width=1.5]    (557.8,252.14) .. controls (557.5,269.86) and (544.6,258.94) .. (544.2,277.74) ;
%Curve Lines [id:da13052186038296276] 
\draw [line width=1.5]    (544.2,277.74) .. controls (544.2,287.74) and (557.4,288.54) .. (557,277.74) ;
%Shape: Ellipse [id:dp365384743183498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (545.99,295.2) .. controls (545.99,292.13) and (548.32,289.64) .. (551.2,289.64) .. controls (554.07,289.64) and (556.4,292.13) .. (556.4,295.2) .. controls (556.4,298.27) and (554.07,300.76) .. (551.2,300.76) .. controls (548.32,300.76) and (545.99,298.27) .. (545.99,295.2) -- cycle ;
%Straight Lines [id:da834401328806667] 
\draw [line width=0.75]    (548.99,294.94) -- (553.36,295.02) ;
%Straight Lines [id:da7031059544170677] 
\draw [line width=0.75]    (551.21,292.61) -- (551.21,297.57) ;
%Shape: Circle [id:dp3528405394201839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (560.19,74.61) .. controls (560.19,72.79) and (561.67,71.32) .. (563.49,71.32) .. controls (565.31,71.32) and (566.78,72.79) .. (566.78,74.61) .. controls (566.78,76.43) and (565.31,77.91) .. (563.49,77.91) .. controls (561.67,77.91) and (560.19,76.43) .. (560.19,74.61) -- cycle ;
%Shape: Circle [id:dp10848115652821977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (710.32,154.01) .. controls (710.32,152.19) and (711.8,150.72) .. (713.62,150.72) .. controls (715.44,150.72) and (716.92,152.19) .. (716.92,154.01) .. controls (716.92,155.83) and (715.44,157.31) .. (713.62,157.31) .. controls (711.8,157.31) and (710.32,155.83) .. (710.32,154.01) -- cycle ;
%Shape: Circle [id:dp44051299140276945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (395.72,75.21) .. controls (395.72,73.39) and (397.2,71.92) .. (399.02,71.92) .. controls (400.84,71.92) and (402.32,73.39) .. (402.32,75.21) .. controls (402.32,77.03) and (400.84,78.51) .. (399.02,78.51) .. controls (397.2,78.51) and (395.72,77.03) .. (395.72,75.21) -- cycle ;
%Shape: Circle [id:dp877842325763204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (514.48,213.04) .. controls (514.48,211.22) and (515.95,209.75) .. (517.77,209.75) .. controls (519.59,209.75) and (521.07,211.22) .. (521.07,213.04) .. controls (521.07,214.86) and (519.59,216.34) .. (517.77,216.34) .. controls (515.95,216.34) and (514.48,214.86) .. (514.48,213.04) -- cycle ;
%Straight Lines [id:da06405974930883529] 
\draw [line width=1.5]    (385.85,233.17) -- (385.99,215.56) ;
\draw [shift={(386.02,211.57)}, rotate = 90.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da0028678564608803914] 
\draw [line width=1.5]    (379.37,243.09) .. controls (379.71,229.6) and (392.37,228.87) .. (392.37,243.09) ;
%Curve Lines [id:da3281765304830202] 
\draw [line width=1.5]    (318.37,267.09) .. controls (319.37,283.34) and (348.37,284.88) .. (348.87,267.09) ;
%Straight Lines [id:da1951892847706962] 
\draw [line width=1.5]    (318.37,267.09) -- (318.67,236.44) ;
%Straight Lines [id:da3815006782777992] 
\draw [line width=1.5]    (333.85,309.81) -- (334.03,280.76) ;
%Shape: Ellipse [id:dp5437448684407264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (383.57,233.17) .. controls (383.57,231.84) and (384.59,230.77) .. (385.85,230.77) .. controls (387.11,230.77) and (388.12,231.84) .. (388.12,233.17) .. controls (388.12,234.5) and (387.11,235.57) .. (385.85,235.57) .. controls (384.59,235.57) and (383.57,234.5) .. (383.57,233.17) -- cycle ;
%Curve Lines [id:da7575928174941666] 
\draw [line width=1.5]    (353.07,214.44) .. controls (349.87,200.04) and (405.87,200.56) .. (405.87,215.64) ;
%Straight Lines [id:da8149822477167785] 
\draw [line width=1.5]    (386.27,201.64) -- (386.15,191.01) ;
%Shape: Circle [id:dp9086904496886066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (382.98,204.94) .. controls (382.98,203.12) and (384.45,201.64) .. (386.27,201.64) .. controls (388.09,201.64) and (389.57,203.12) .. (389.57,204.94) .. controls (389.57,206.76) and (388.09,208.24) .. (386.27,208.24) .. controls (384.45,208.24) and (382.98,206.76) .. (382.98,204.94) -- cycle ;
%Straight Lines [id:da08129926150371114] 
\draw [line width=1.5]    (386.07,295.88) -- (386.3,287.54) ;
%Straight Lines [id:da30634582246290587] 
\draw [line width=1.5]    (395.75,310.11) -- (395.67,303.48) ;
%Curve Lines [id:da35525786890987376] 
\draw [line width=1.5]    (318.67,236.44) .. controls (318.27,211.64) and (368.1,204.89) .. (369.7,238.09) ;
%Straight Lines [id:da660792915949423] 
\draw [line width=1.5]    (405.27,295.48) -- (405.83,218.91) -- (405.87,215.64) ;
%Curve Lines [id:da15041253965046808] 
\draw [line width=1.5]    (386.07,295.88) .. controls (385.67,307.48) and (405.27,305.88) .. (405.27,295.48) ;
%Curve Lines [id:da7452993332411457] 
\draw [line width=1.5]    (381.07,259.08) .. controls (381.03,269.43) and (392.37,269.76) .. (392.3,279.14) ;
%Curve Lines [id:da5395194737302125] 
\draw [line width=1.5]    (391.87,259.08) .. controls (391.03,273.76) and (380.03,268.76) .. (379.5,279.14) ;
%Curve Lines [id:da008127953279963185] 
\draw [line width=1.5]    (379.5,279.14) .. controls (379.5,289.14) and (392.7,289.94) .. (392.3,279.14) ;
%Shape: Ellipse [id:dp4470050308881435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (381.29,296.6) .. controls (381.29,293.53) and (383.62,291.04) .. (386.5,291.04) .. controls (389.37,291.04) and (391.7,293.53) .. (391.7,296.6) .. controls (391.7,299.67) and (389.37,302.16) .. (386.5,302.16) .. controls (383.62,302.16) and (381.29,299.67) .. (381.29,296.6) -- cycle ;
%Straight Lines [id:da1297926089035364] 
\draw [line width=0.75]    (384.29,296.34) -- (388.66,296.42) ;
%Straight Lines [id:da8212043649667176] 
\draw [line width=0.75]    (386.51,294.01) -- (386.51,298.97) ;
%Shape: Circle [id:dp14279709363158388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (349.78,214.44) .. controls (349.78,212.62) and (351.25,211.15) .. (353.07,211.15) .. controls (354.89,211.15) and (356.37,212.62) .. (356.37,214.44) .. controls (356.37,216.26) and (354.89,217.74) .. (353.07,217.74) .. controls (351.25,217.74) and (349.78,216.26) .. (349.78,214.44) -- cycle ;
%Curve Lines [id:da7462414852111059] 
\draw [line width=1.5]    (392.37,243.09) .. controls (392.37,251.76) and (381.6,248.69) .. (381.07,259.08) ;
%Curve Lines [id:da764473655307643] 
\draw [line width=1.5]    (369.7,238.09) .. controls (369.66,248.44) and (391.93,249.69) .. (391.87,259.08) ;
%Curve Lines [id:da263286932726446] 
\draw [line width=1.5]    (379.37,243.09) .. controls (378.53,257.78) and (349.39,256.71) .. (348.87,267.09) ;
%Straight Lines [id:da1902330800100931] 
\draw [line width=1.5]    (227.35,233.17) -- (227.49,215.56) ;
\draw [shift={(227.52,211.57)}, rotate = 90.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da07905605913702085] 
\draw [line width=1.5]    (220.87,243.09) .. controls (221.21,229.6) and (233.87,228.87) .. (233.87,243.09) ;
%Curve Lines [id:da3572726845599399] 
\draw [line width=1.5]    (159.87,267.09) .. controls (160.87,283.34) and (189.87,284.88) .. (190.37,267.09) ;
%Straight Lines [id:da811088502829796] 
\draw [line width=1.5]    (159.87,267.09) -- (160.17,236.44) ;
%Straight Lines [id:da603017575359116] 
\draw [line width=1.5]    (175.35,309.81) -- (175.53,280.76) ;
%Shape: Ellipse [id:dp30172575672975155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (225.07,233.17) .. controls (225.07,231.84) and (226.09,230.77) .. (227.35,230.77) .. controls (228.61,230.77) and (229.62,231.84) .. (229.62,233.17) .. controls (229.62,234.5) and (228.61,235.57) .. (227.35,235.57) .. controls (226.09,235.57) and (225.07,234.5) .. (225.07,233.17) -- cycle ;
%Curve Lines [id:da5116835039214118] 
\draw [line width=1.5]    (194.57,214.44) .. controls (191.37,200.04) and (247.37,200.56) .. (247.37,215.64) ;
%Straight Lines [id:da26184648870627036] 
\draw [line width=1.5]    (227.77,201.64) -- (227.65,191.01) ;
%Shape: Circle [id:dp22778117457769054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (224.48,204.94) .. controls (224.48,203.12) and (225.95,201.64) .. (227.77,201.64) .. controls (229.59,201.64) and (231.07,203.12) .. (231.07,204.94) .. controls (231.07,206.76) and (229.59,208.24) .. (227.77,208.24) .. controls (225.95,208.24) and (224.48,206.76) .. (224.48,204.94) -- cycle ;
%Straight Lines [id:da5189806211789667] 
\draw [line width=1.5]    (227.57,295.88) -- (227.8,287.54) ;
%Straight Lines [id:da9406668312656306] 
\draw [line width=1.5]    (237.25,310.11) -- (237.17,303.48) ;
%Curve Lines [id:da40099395192342113] 
\draw [line width=1.5]    (160.17,236.44) .. controls (159.77,211.64) and (209.6,204.89) .. (211.2,238.09) ;
%Straight Lines [id:da19577296286006773] 
\draw [line width=1.5]    (246.77,295.48) -- (247.33,218.91) -- (247.37,215.64) ;
%Curve Lines [id:da45212091832899715] 
\draw [line width=1.5]    (227.57,295.88) .. controls (227.17,307.48) and (246.77,305.88) .. (246.77,295.48) ;
%Curve Lines [id:da9783896622435588] 
\draw [line width=1.5]    (221,279.14) .. controls (221,289.14) and (234.2,289.94) .. (233.8,279.14) ;
%Shape: Ellipse [id:dp6392245214201657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.79,296.6) .. controls (222.79,293.53) and (225.12,291.04) .. (228,291.04) .. controls (230.87,291.04) and (233.2,293.53) .. (233.2,296.6) .. controls (233.2,299.67) and (230.87,302.16) .. (228,302.16) .. controls (225.12,302.16) and (222.79,299.67) .. (222.79,296.6) -- cycle ;
%Straight Lines [id:da07618871811927774] 
\draw [line width=0.75]    (225.79,296.34) -- (230.16,296.42) ;
%Straight Lines [id:da8927534020877625] 
\draw [line width=0.75]    (228.01,294.01) -- (228.01,298.97) ;
%Shape: Circle [id:dp6320784496019283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (191.28,214.44) .. controls (191.28,212.62) and (192.75,211.15) .. (194.57,211.15) .. controls (196.39,211.15) and (197.87,212.62) .. (197.87,214.44) .. controls (197.87,216.26) and (196.39,217.74) .. (194.57,217.74) .. controls (192.75,217.74) and (191.28,216.26) .. (191.28,214.44) -- cycle ;
%Curve Lines [id:da6730256380002073] 
\draw [line width=1.5]    (220.87,243.09) .. controls (220.03,257.78) and (190.89,256.71) .. (190.37,267.09) ;
%Curve Lines [id:da47006837331471196] 
\draw [line width=1.5]    (211.2,238.09) .. controls (211.16,248.44) and (222.37,260.38) .. (221,279.14) ;
%Straight Lines [id:da30398750870867586] 
\draw [line width=1.5]    (233.8,279.14) -- (233.83,246.36) -- (233.87,243.09) ;
%Straight Lines [id:da7052144099280977] 
\draw [line width=1.5]    (67.25,232.7) -- (67.39,215.1) ;
\draw [shift={(67.42,211.1)}, rotate = 90.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7717364752126841] 
\draw [line width=1.5]    (45.2,308.74) -- (45.2,276.74) ;
%Curve Lines [id:da5648982038962962] 
\draw [line width=1.5]    (48.4,215.94) .. controls (48.4,199.54) and (87.27,200.09) .. (87.27,215.18) ;
%Straight Lines [id:da5422299918606803] 
\draw [line width=1.5]    (67.67,201.18) -- (67.55,190.55) ;
%Shape: Circle [id:dp45958512274578767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (64.38,204.47) .. controls (64.38,202.65) and (65.85,201.18) .. (67.67,201.18) .. controls (69.49,201.18) and (70.97,202.65) .. (70.97,204.47) .. controls (70.97,206.29) and (69.49,207.77) .. (67.67,207.77) .. controls (65.85,207.77) and (64.38,206.29) .. (64.38,204.47) -- cycle ;
%Straight Lines [id:da24474105323302275] 
\draw [line width=1.5]    (67.47,295.41) -- (67.2,277.54) ;
%Straight Lines [id:da7668111991617919] 
\draw [line width=1.5]    (77.15,309.65) -- (77.07,303.01) ;
%Straight Lines [id:da5597584113464962] 
\draw [line width=1.5]    (86.67,295.01) -- (87.23,218.44) -- (87.27,215.18) ;
%Curve Lines [id:da06495084980170818] 
\draw [line width=1.5]    (67.47,295.41) .. controls (67.07,307.01) and (86.67,305.41) .. (86.67,295.01) ;
%Curve Lines [id:da9149312834918524] 
\draw [line width=1.5]    (48,235.54) .. controls (49,251.79) and (66.75,250.49) .. (67.25,232.7) ;
%Straight Lines [id:da7484098025350596] 
\draw [line width=1.5]    (48,235.54) -- (48.37,219.21) -- (48.4,215.94) ;
%Straight Lines [id:da1399386604255588] 
\draw [line width=1.5]    (57.2,265.54) -- (57.43,247.49) ;
%Shape: Circle [id:dp8811958654396965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (53.91,265.54) .. controls (53.91,263.72) and (55.38,262.25) .. (57.2,262.25) .. controls (59.03,262.25) and (60.5,263.72) .. (60.5,265.54) .. controls (60.5,267.36) and (59.03,268.84) .. (57.2,268.84) .. controls (55.38,268.84) and (53.91,267.36) .. (53.91,265.54) -- cycle ;
%Curve Lines [id:da755477339450688] 
\draw [line width=1.5]    (45.2,276.74) .. controls (45.2,260.34) and (67.2,262.46) .. (67.2,277.54) ;
%Shape: Circle [id:dp7572093245797373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58.34,285.44) .. controls (58.34,280.74) and (62.14,276.93) .. (66.84,276.93) .. controls (71.54,276.93) and (75.34,280.74) .. (75.34,285.44) .. controls (75.34,290.13) and (71.54,293.94) .. (66.84,293.94) .. controls (62.14,293.94) and (58.34,290.13) .. (58.34,285.44) -- cycle ;
%Straight Lines [id:da4898666664973286] 
\draw [line width=1.5]    (63.24,285.04) -- (70.37,285.16) ;
%Straight Lines [id:da8339415089047866] 
\draw [line width=1.5]    (66.86,281.47) -- (66.86,289.07) ;
%Shape: Rectangle [id:dp7168927193090426] 
\draw   (9.5,10) -- (740.62,10) -- (740.62,330.18) -- (9.5,330.18) -- cycle ;
%Shape: Circle [id:dp2592893671082872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (249.23,68.71) .. controls (249.23,66.89) and (250.7,65.42) .. (252.52,65.42) .. controls (254.34,65.42) and (255.82,66.89) .. (255.82,68.71) .. controls (255.82,70.53) and (254.34,72.01) .. (252.52,72.01) .. controls (250.7,72.01) and (249.23,70.53) .. (249.23,68.71) -- cycle ;

% Text Node
\draw (126,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (278.27,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (437.93,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (604.52,111) node [anchor=north west][inner sep=0.75pt]  [rotate=-19.27] [align=left] {=};
% Text Node
\draw (442,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (279,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (117.5,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (600.78,220) node [anchor=north west][inner sep=0.75pt]  [rotate=-337.55] [align=left] {=};
% Text Node
\draw (119,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H2)};
% Text Node
\draw (119,97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H4)};
% Text Node
\draw (271,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H9)};
% Text Node
\draw (430.19,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H1)};
% Text Node
\draw (595.02,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(A1)};
% Text Node
\draw (598,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H3)};
% Text Node
\draw (273,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(S1)};
% Text Node
\draw (110.25,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H5)};
% Text Node
\draw (436,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(S3)};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,563); %set diagram left start at 0, and has height of 563

%Straight Lines [id:da8037353537130252] 
\draw [line width=1.5]    (58.12,32.09) -- (58.12,175.09) ;
\draw [shift={(58.12,179.09)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(58.12,28.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp4701090958164156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.73,106.02) .. controls (49.73,101.32) and (53.54,97.52) .. (58.23,97.52) .. controls (62.93,97.52) and (66.74,101.32) .. (66.74,106.02) .. controls (66.74,110.72) and (62.93,114.52) .. (58.23,114.52) .. controls (53.54,114.52) and (49.73,110.72) .. (49.73,106.02) -- cycle ;
%Straight Lines [id:da0503147505410535] 
\draw [line width=1.5]    (54.63,105.62) -- (61.77,105.74) ;
%Straight Lines [id:da06925051147504901] 
\draw [line width=1.5]    (58.25,102.05) -- (58.25,109.65) ;
%Straight Lines [id:da7900703072096431] 
\draw [line width=1.5]    (126.8,32.76) -- (127.43,175.76) ;
\draw [shift={(127.45,179.76)}, rotate = 269.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(126.78,28.76)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7745978770646751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (118.73,106.52) .. controls (118.73,101.82) and (122.54,98.02) .. (127.23,98.02) .. controls (131.93,98.02) and (135.74,101.82) .. (135.74,106.52) .. controls (135.74,111.22) and (131.93,115.02) .. (127.23,115.02) .. controls (122.54,115.02) and (118.73,111.22) .. (118.73,106.52) -- cycle ;
%Straight Lines [id:da29186848119187947] 
\draw [line width=1.5]    (123.63,106.12) -- (130.77,106.24) ;
%Straight Lines [id:da7588411936171979] 
\draw [line width=1.5]    (127.25,102.55) -- (127.25,110.15) ;
%Straight Lines [id:da008189229952095367] 
\draw [line width=1.5]    (147.51,32.43) -- (147.83,175.76) ;
\draw [shift={(147.84,179.76)}, rotate = 269.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(147.5,28.43)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4548866477640485] 
\draw [line width=1.5]    (221.69,33.09) -- (222.32,175.15) ;
\draw [shift={(222.34,179.15)}, rotate = 269.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(221.67,29.09)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8483039945944217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.23,106.02) .. controls (213.23,101.32) and (217.04,97.52) .. (221.73,97.52) .. controls (226.43,97.52) and (230.24,101.32) .. (230.24,106.02) .. controls (230.24,110.72) and (226.43,114.52) .. (221.73,114.52) .. controls (217.04,114.52) and (213.23,110.72) .. (213.23,106.02) -- cycle ;
%Straight Lines [id:da5012048692872217] 
\draw [line width=1.5]    (218.13,105.62) -- (225.27,105.74) ;
%Straight Lines [id:da6213875741084969] 
\draw [line width=1.5]    (221.75,102.05) -- (221.75,109.65) ;
%Straight Lines [id:da8303575272729502] 
\draw [line width=1.5]    (242.32,33.09) -- (241.69,175.48) ;
\draw [shift={(241.67,179.48)}, rotate = 270.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(242.34,29.09)}, rotate = 90.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp6504129836959271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (237.4,85.43) .. controls (237.4,82.89) and (239.44,80.84) .. (241.96,80.84) .. controls (244.48,80.84) and (246.53,82.89) .. (246.53,85.43) .. controls (246.53,87.97) and (244.48,90.02) .. (241.96,90.02) .. controls (239.44,90.02) and (237.4,87.97) .. (237.4,85.43) -- cycle ;
%Straight Lines [id:da8585829511728513] 
\draw [line width=0.75]    (240.03,85.22) -- (243.86,85.28) ;
%Straight Lines [id:da3293934059884014] 
\draw [line width=0.75]    (241.97,83.29) -- (241.97,87.39) ;
%Shape: Ellipse [id:dp7471307652755275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (237.48,71.93) .. controls (237.48,69.39) and (239.52,67.34) .. (242.05,67.34) .. controls (244.57,67.34) and (246.61,69.39) .. (246.61,71.93) .. controls (246.61,74.47) and (244.57,76.52) .. (242.05,76.52) .. controls (239.52,76.52) and (237.48,74.47) .. (237.48,71.93) -- cycle ;
%Straight Lines [id:da9794034890765275] 
\draw [line width=0.75]    (240.11,71.72) -- (243.94,71.78) ;
%Shape: Ellipse [id:dp8928828354127365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (237.48,127.93) .. controls (237.48,125.39) and (239.52,123.34) .. (242.05,123.34) .. controls (244.57,123.34) and (246.61,125.39) .. (246.61,127.93) .. controls (246.61,130.47) and (244.57,132.52) .. (242.05,132.52) .. controls (239.52,132.52) and (237.48,130.47) .. (237.48,127.93) -- cycle ;
%Straight Lines [id:da7386069558594583] 
\draw [line width=0.75]    (240.11,127.72) -- (243.94,127.78) ;
%Straight Lines [id:da40389075823610776] 
\draw [line width=0.75]    (242.06,125.79) -- (242.06,129.89) ;
%Shape: Ellipse [id:dp5002953123228371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (237.73,140.93) .. controls (237.73,138.39) and (239.77,136.34) .. (242.3,136.34) .. controls (244.82,136.34) and (246.86,138.39) .. (246.86,140.93) .. controls (246.86,143.47) and (244.82,145.52) .. (242.3,145.52) .. controls (239.77,145.52) and (237.73,143.47) .. (237.73,140.93) -- cycle ;
%Straight Lines [id:da1489878935351061] 
\draw [line width=0.75]    (240.36,140.72) -- (244.19,140.78) ;
%Straight Lines [id:da8369789988463714] 
\draw [line width=1.5]    (314.98,33.32) -- (314.53,97.03) ;
\draw [shift={(314.5,101.03)}, rotate = 270.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(315,29.32)}, rotate = 90.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8130260897874741] 
\draw [line width=1.5]    (357.02,33.98) -- (357.34,115.61) ;
\draw [shift={(357,29.98)}, rotate = 89.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp5035315411169605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (352.73,85.43) .. controls (352.73,82.89) and (354.77,80.84) .. (357.3,80.84) .. controls (359.82,80.84) and (361.86,82.89) .. (361.86,85.43) .. controls (361.86,87.97) and (359.82,90.02) .. (357.3,90.02) .. controls (354.77,90.02) and (352.73,87.97) .. (352.73,85.43) -- cycle ;
%Straight Lines [id:da37176991249989566] 
\draw [line width=0.75]    (355.36,85.22) -- (359.19,85.28) ;
%Straight Lines [id:da4023952152493986] 
\draw [line width=0.75]    (357.31,83.29) -- (357.31,87.39) ;
%Shape: Ellipse [id:dp2181817367487715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (352.81,71.93) .. controls (352.81,69.39) and (354.86,67.34) .. (357.38,67.34) .. controls (359.9,67.34) and (361.95,69.39) .. (361.95,71.93) .. controls (361.95,74.47) and (359.9,76.52) .. (357.38,76.52) .. controls (354.86,76.52) and (352.81,74.47) .. (352.81,71.93) -- cycle ;
%Straight Lines [id:da35669601500895776] 
\draw [line width=0.75]    (355.45,71.72) -- (359.28,71.78) ;
%Shape: Ellipse [id:dp9989821404302679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (352.81,101.68) .. controls (352.81,99.14) and (354.86,97.09) .. (357.38,97.09) .. controls (359.9,97.09) and (361.95,99.14) .. (361.95,101.68) .. controls (361.95,104.22) and (359.9,106.27) .. (357.38,106.27) .. controls (354.86,106.27) and (352.81,104.22) .. (352.81,101.68) -- cycle ;
%Straight Lines [id:da6138578922413915] 
\draw [line width=0.75]    (355.45,101.22) -- (359.28,101.28) ;
%Straight Lines [id:da23625819333365783] 
\draw [line width=0.75]    (357.39,99.29) -- (357.39,103.39) ;
%Shape: Ellipse [id:dp9740747124149853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (310.23,76.18) .. controls (310.23,73.64) and (312.27,71.59) .. (314.8,71.59) .. controls (317.32,71.59) and (319.36,73.64) .. (319.36,76.18) .. controls (319.36,78.72) and (317.32,80.77) .. (314.8,80.77) .. controls (312.27,80.77) and (310.23,78.72) .. (310.23,76.18) -- cycle ;
%Straight Lines [id:da6240716929465764] 
\draw [line width=0.75]    (312.86,75.97) -- (316.69,76.03) ;
%Straight Lines [id:da27758254183624853] 
\draw [line width=0.75]    (314.81,74.04) -- (314.81,78.14) ;
%Curve Lines [id:da04532362441207716] 
\draw [line width=1.5]    (357.34,115.61) .. controls (357.92,137.45) and (315.17,136.95) .. (315.09,114.07) ;
%Straight Lines [id:da6652553313717535] 
\draw [line width=1.5]    (336.34,132.36) -- (336.64,175.76) ;
\draw [shift={(336.67,179.76)}, rotate = 269.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp3889468613849354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (331.81,142.93) .. controls (331.81,140.39) and (333.86,138.34) .. (336.38,138.34) .. controls (338.9,138.34) and (340.94,140.39) .. (340.94,142.93) .. controls (340.94,145.47) and (338.9,147.52) .. (336.38,147.52) .. controls (333.86,147.52) and (331.81,145.47) .. (331.81,142.93) -- cycle ;
%Straight Lines [id:da44262943545406097] 
\draw [line width=0.75]    (334.45,142.72) -- (338.28,142.78) ;
%Shape: Ellipse [id:dp8455911523008244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.2,111.12) .. controls (312.2,109.49) and (313.49,108.16) .. (315.09,108.16) .. controls (316.68,108.16) and (317.97,109.49) .. (317.97,111.12) .. controls (317.97,112.75) and (316.68,114.07) .. (315.09,114.07) .. controls (313.49,114.07) and (312.2,112.75) .. (312.2,111.12) -- cycle ;
%Straight Lines [id:da8370575266306379] 
\draw [line width=1.5]    (433.41,98.24) -- (433.36,100.72) -- (433.12,129.4) ;
\draw [shift={(433.09,133.4)}, rotate = 270.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(433.48,94.24)}, rotate = 91.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8839035741931598] 
\draw [line width=1.5]    (471.14,81.78) -- (470.77,145.07) ;
%Shape: Ellipse [id:dp7118572602971296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (466.71,120.56) .. controls (466.71,118.5) and (468.51,116.83) .. (470.74,116.83) .. controls (472.96,116.83) and (474.77,118.5) .. (474.77,120.56) .. controls (474.77,122.62) and (472.96,124.28) .. (470.74,124.28) .. controls (468.51,124.28) and (466.71,122.62) .. (466.71,120.56) -- cycle ;
%Straight Lines [id:da4110719250892192] 
\draw [line width=0.75]    (469.03,120.38) -- (472.41,120.43) ;
%Straight Lines [id:da25281949328369424] 
\draw [line width=0.75]    (470.75,118.82) -- (470.75,122.15) ;
%Shape: Ellipse [id:dp0007316097487992668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (466.79,133.75) .. controls (466.79,131.69) and (468.59,130.02) .. (470.81,130.02) .. controls (473.04,130.02) and (474.84,131.69) .. (474.84,133.75) .. controls (474.84,135.81) and (473.04,137.48) .. (470.81,137.48) .. controls (468.59,137.48) and (466.79,135.81) .. (466.79,133.75) -- cycle ;
%Straight Lines [id:da595403088461429] 
\draw [line width=0.75]    (469.11,133.37) -- (472.49,133.43) ;
%Straight Lines [id:da6569227205763895] 
\draw [line width=0.75]    (470.82,131.81) -- (470.82,135.14) ;
%Shape: Ellipse [id:dp40522734447701914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (429.23,113.04) .. controls (429.23,110.98) and (431.03,109.31) .. (433.26,109.31) .. controls (435.48,109.31) and (437.28,110.98) .. (437.28,113.04) .. controls (437.28,115.1) and (435.48,116.77) .. (433.26,116.77) .. controls (431.03,116.77) and (429.23,115.1) .. (429.23,113.04) -- cycle ;
%Straight Lines [id:da2706345966303447] 
\draw [line width=0.75]    (431.55,112.87) -- (434.93,112.92) ;
%Straight Lines [id:da4345789839864125] 
\draw [line width=0.75]    (433.27,111.3) -- (433.27,114.64) ;
%Curve Lines [id:da17217216917101785] 
\draw [line width=1.5]    (470.77,145.07) .. controls (470.88,156.22) and (433.38,158.72) .. (433.51,143.82) ;
%Straight Lines [id:da8983126462628108] 
\draw [line width=1.5]    (451.88,155.22) -- (452.2,177.61) ;
\draw [shift={(452.25,181.61)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp7395952291314014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (447.76,162) .. controls (447.76,159.94) and (449.57,158.27) .. (451.79,158.27) .. controls (454.01,158.27) and (455.82,159.94) .. (455.82,162) .. controls (455.82,164.06) and (454.01,165.73) .. (451.79,165.73) .. controls (449.57,165.73) and (447.76,164.06) .. (447.76,162) -- cycle ;
%Straight Lines [id:da4658754094898363] 
\draw [line width=0.75]    (450.16,161.95) -- (453.54,162) ;
%Shape: Ellipse [id:dp3089572810608179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.97,141.42) .. controls (430.97,140.09) and (432.11,139.02) .. (433.51,139.02) .. controls (434.92,139.02) and (436.06,140.09) .. (436.06,141.42) .. controls (436.06,142.74) and (434.92,143.82) .. (433.51,143.82) .. controls (432.11,143.82) and (430.97,142.74) .. (430.97,141.42) -- cycle ;
%Curve Lines [id:da992932507242438] 
\draw [line width=1.5]    (432.34,62.58) .. controls (432.34,72.58) and (471.14,70.98) .. (471.14,81.78) ;
%Curve Lines [id:da3290618927541211] 
\draw [line width=1.5]    (470.94,62.98) .. controls (470.74,70.58) and (433.54,70.98) .. (432.74,80.18) ;
%Straight Lines [id:da3485114467085406] 
\draw [line width=1.5]    (452.59,33.49) -- (452.56,35.24) -- (452.42,55.24) ;
\draw [shift={(452.66,29.49)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp4695319328255343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (449.06,46.42) .. controls (449.06,44.59) and (450.58,43.11) .. (452.44,43.11) .. controls (454.31,43.11) and (455.82,44.59) .. (455.82,46.42) .. controls (455.82,48.25) and (454.31,49.73) .. (452.44,49.73) .. controls (450.58,49.73) and (449.06,48.25) .. (449.06,46.42) -- cycle ;
%Straight Lines [id:da2860656269781232] 
\draw [line width=0.75]    (451.01,46.26) -- (453.84,46.31) ;
%Curve Lines [id:da5276043866966489] 
\draw [line width=1.5]    (470.94,62.98) .. controls (470.14,52.18) and (433.94,50.58) .. (432.34,62.58) ;
%Straight Lines [id:da22619107350861012] 
\draw [line width=1.5]    (432.74,80.18) -- (432.74,84.98) ;
%Shape: Ellipse [id:dp7879068259670192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.19,87.38) .. controls (430.19,86.05) and (431.33,84.98) .. (432.74,84.98) .. controls (434.14,84.98) and (435.28,86.05) .. (435.28,87.38) .. controls (435.28,88.7) and (434.14,89.78) .. (432.74,89.78) .. controls (431.33,89.78) and (430.19,88.7) .. (430.19,87.38) -- cycle ;
%Shape: Ellipse [id:dp6172989029043736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (449.87,55.24) .. controls (449.87,53.91) and (451.01,52.84) .. (452.42,52.84) .. controls (453.83,52.84) and (454.97,53.91) .. (454.97,55.24) .. controls (454.97,56.56) and (453.83,57.64) .. (452.42,57.64) .. controls (451.01,57.64) and (449.87,56.56) .. (449.87,55.24) -- cycle ;
%Shape: Ellipse [id:dp7613318158202436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (430.19,80.18) .. controls (430.19,78.85) and (431.33,77.78) .. (432.74,77.78) .. controls (434.14,77.78) and (435.28,78.85) .. (435.28,80.18) .. controls (435.28,81.5) and (434.14,82.58) .. (432.74,82.58) .. controls (431.33,82.58) and (430.19,81.5) .. (430.19,80.18) -- cycle ;
%Straight Lines [id:da9788162555103315] 
\draw [line width=1.5]    (554.86,100.44) -- (555.14,129.11) ;
%Straight Lines [id:da2016392456353029] 
\draw [line width=1.5]    (581.34,81.38) -- (580.97,144.67) ;
%Shape: Ellipse [id:dp6419139417576982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (576.91,120.16) .. controls (576.91,118.1) and (578.71,116.43) .. (580.94,116.43) .. controls (583.16,116.43) and (584.97,118.1) .. (584.97,120.16) .. controls (584.97,122.22) and (583.16,123.88) .. (580.94,123.88) .. controls (578.71,123.88) and (576.91,122.22) .. (576.91,120.16) -- cycle ;
%Straight Lines [id:da7501546553115799] 
\draw [line width=0.75]    (579.23,119.98) -- (582.61,120.03) ;
%Straight Lines [id:da06552940076085534] 
\draw [line width=0.75]    (580.95,118.42) -- (580.95,121.75) ;
%Shape: Ellipse [id:dp5056326539626332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (576.99,133.35) .. controls (576.99,131.29) and (578.79,129.62) .. (581.01,129.62) .. controls (583.24,129.62) and (585.04,131.29) .. (585.04,133.35) .. controls (585.04,135.41) and (583.24,137.08) .. (581.01,137.08) .. controls (578.79,137.08) and (576.99,135.41) .. (576.99,133.35) -- cycle ;
%Straight Lines [id:da7118983630549305] 
\draw [line width=0.75]    (579.31,132.97) -- (582.69,133.03) ;
%Straight Lines [id:da818528402023422] 
\draw [line width=0.75]    (581.02,131.41) -- (581.02,134.74) ;
%Shape: Ellipse [id:dp4146850172493588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (551.03,111.44) .. controls (551.03,109.38) and (552.83,107.71) .. (555.06,107.71) .. controls (557.28,107.71) and (559.08,109.38) .. (559.08,111.44) .. controls (559.08,113.5) and (557.28,115.17) .. (555.06,115.17) .. controls (552.83,115.17) and (551.03,113.5) .. (551.03,111.44) -- cycle ;
%Straight Lines [id:da829347424186599] 
\draw [line width=0.75]    (553.35,111.27) -- (556.73,111.32) ;
%Straight Lines [id:da07905133546633603] 
\draw [line width=0.75]    (555.07,109.7) -- (555.07,113.04) ;
%Curve Lines [id:da3915646841366889] 
\draw [line width=1.5]    (580.97,144.67) .. controls (581.08,155.82) and (563.4,158.82) .. (563.54,143.91) ;
%Straight Lines [id:da6551941445720051] 
\draw [line width=1.5]    (572.48,154.02) -- (572.8,176.41) ;
\draw [shift={(572.85,180.41)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp5253168670389208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (568.36,160.8) .. controls (568.36,158.74) and (570.17,157.07) .. (572.39,157.07) .. controls (574.61,157.07) and (576.42,158.74) .. (576.42,160.8) .. controls (576.42,162.86) and (574.61,164.53) .. (572.39,164.53) .. controls (570.17,164.53) and (568.36,162.86) .. (568.36,160.8) -- cycle ;
%Straight Lines [id:da8148983648804489] 
\draw [line width=0.75]    (570.76,160.75) -- (574.14,160.8) ;
%Curve Lines [id:da23491424221049528] 
\draw [line width=1.5]    (542.54,62.18) .. controls (542.54,72.18) and (581.34,70.58) .. (581.34,81.38) ;
%Curve Lines [id:da24432189192687992] 
\draw [line width=1.5]    (581.14,62.58) .. controls (580.94,70.18) and (543.74,70.58) .. (542.94,79.78) ;
%Straight Lines [id:da941758269327063] 
\draw [line width=1.5]    (562.79,33.09) -- (562.76,34.84) -- (562.62,54.84) ;
\draw [shift={(562.86,29.09)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp8515656095053366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (559.26,46.02) .. controls (559.26,44.19) and (560.78,42.71) .. (562.64,42.71) .. controls (564.51,42.71) and (566.02,44.19) .. (566.02,46.02) .. controls (566.02,47.85) and (564.51,49.33) .. (562.64,49.33) .. controls (560.78,49.33) and (559.26,47.85) .. (559.26,46.02) -- cycle ;
%Straight Lines [id:da2753781589710702] 
\draw [line width=0.75]    (561.21,45.86) -- (564.04,45.91) ;
%Curve Lines [id:da19773319754958485] 
\draw [line width=1.5]    (581.14,62.58) .. controls (580.34,51.78) and (544.14,50.18) .. (542.54,62.18) ;
%Straight Lines [id:da8985078223559171] 
\draw [line width=1.5]    (542.94,79.78) -- (542.74,84.71) ;
%Shape: Ellipse [id:dp7858989144677182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (560.07,54.84) .. controls (560.07,53.51) and (561.21,52.44) .. (562.62,52.44) .. controls (564.03,52.44) and (565.17,53.51) .. (565.17,54.84) .. controls (565.17,56.16) and (564.03,57.24) .. (562.62,57.24) .. controls (561.21,57.24) and (560.07,56.16) .. (560.07,54.84) -- cycle ;
%Curve Lines [id:da08187228844516903] 
\draw [line width=1.5]    (566.54,92.44) .. controls (566.7,102.09) and (541.54,108.71) .. (542.74,84.71) ;
%Straight Lines [id:da7992217898220837] 
\draw [line width=1.5]    (566.81,84.04) -- (566.54,92.44) ;
\draw [shift={(566.94,80.04)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6393187950812194] 
\draw [line width=1.5]    (563.54,143.91) .. controls (563.14,125.11) and (545.14,124.71) .. (545.94,144.31) ;
%Straight Lines [id:da3790435250516806] 
\draw [line width=1.5]    (546.09,158.18) -- (545.94,144.31) ;
\draw [shift={(546.14,162.18)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19570312000813828] 
\draw [line width=1.5]    (670.23,115.78) -- (670.23,128.78) ;
%Straight Lines [id:da6323559970661667] 
\draw [line width=1.5]    (696.94,80.98) -- (696.57,144.27) ;
%Shape: Ellipse [id:dp45558105751695677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (692.51,119.76) .. controls (692.51,117.7) and (694.31,116.03) .. (696.54,116.03) .. controls (698.76,116.03) and (700.57,117.7) .. (700.57,119.76) .. controls (700.57,121.82) and (698.76,123.48) .. (696.54,123.48) .. controls (694.31,123.48) and (692.51,121.82) .. (692.51,119.76) -- cycle ;
%Straight Lines [id:da7524585825807042] 
\draw [line width=0.75]    (694.83,119.58) -- (698.21,119.63) ;
%Straight Lines [id:da5494997765300385] 
\draw [line width=0.75]    (696.55,118.02) -- (696.55,121.35) ;
%Shape: Ellipse [id:dp24919109967594433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (692.59,132.95) .. controls (692.59,130.89) and (694.39,129.22) .. (696.61,129.22) .. controls (698.84,129.22) and (700.64,130.89) .. (700.64,132.95) .. controls (700.64,135.01) and (698.84,136.68) .. (696.61,136.68) .. controls (694.39,136.68) and (692.59,135.01) .. (692.59,132.95) -- cycle ;
%Straight Lines [id:da2217255288953781] 
\draw [line width=0.75]    (694.91,132.57) -- (698.29,132.63) ;
%Straight Lines [id:da2219676076695123] 
\draw [line width=0.75]    (696.62,131.01) -- (696.62,134.34) ;
%Curve Lines [id:da06702649583723241] 
\draw [line width=1.5]    (696.57,144.27) .. controls (696.68,155.42) and (679,158.42) .. (679.14,143.51) ;
%Straight Lines [id:da4139855489179589] 
\draw [line width=1.5]    (688.08,153.62) -- (688.4,176.01) ;
\draw [shift={(688.45,180.01)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp9541494308820007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (683.96,160.4) .. controls (683.96,158.34) and (685.77,156.67) .. (687.99,156.67) .. controls (690.21,156.67) and (692.02,158.34) .. (692.02,160.4) .. controls (692.02,162.46) and (690.21,164.13) .. (687.99,164.13) .. controls (685.77,164.13) and (683.96,162.46) .. (683.96,160.4) -- cycle ;
%Straight Lines [id:da6111822136734375] 
\draw [line width=0.75]    (686.36,160.35) -- (689.74,160.4) ;
%Curve Lines [id:da6821865768117779] 
\draw [line width=1.5]    (658.14,61.78) .. controls (658.14,71.78) and (696.94,70.18) .. (696.94,80.98) ;
%Curve Lines [id:da0005138157648805208] 
\draw [line width=1.5]    (696.74,62.18) .. controls (696.54,69.78) and (659.34,70.18) .. (658.54,79.38) ;
%Straight Lines [id:da024776537360579942] 
\draw [line width=1.5]    (678.39,32.69) -- (678.36,34.44) -- (678.22,54.44) ;
\draw [shift={(678.46,28.69)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp37920634793002783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (674.86,45.62) .. controls (674.86,43.79) and (676.38,42.31) .. (678.24,42.31) .. controls (680.11,42.31) and (681.62,43.79) .. (681.62,45.62) .. controls (681.62,47.45) and (680.11,48.93) .. (678.24,48.93) .. controls (676.38,48.93) and (674.86,47.45) .. (674.86,45.62) -- cycle ;
%Straight Lines [id:da8909433499511943] 
\draw [line width=0.75]    (676.81,45.46) -- (679.64,45.51) ;
%Curve Lines [id:da26354524793082823] 
\draw [line width=1.5]    (696.74,62.18) .. controls (695.94,51.38) and (659.74,49.78) .. (658.14,61.78) ;
%Straight Lines [id:da5180283952481617] 
\draw [line width=1.5]    (658.54,79.38) -- (658.34,84.31) ;
%Shape: Ellipse [id:dp7779862884204796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (675.67,54.44) .. controls (675.67,53.11) and (676.81,52.04) .. (678.22,52.04) .. controls (679.63,52.04) and (680.77,53.11) .. (680.77,54.44) .. controls (680.77,55.76) and (679.63,56.84) .. (678.22,56.84) .. controls (676.81,56.84) and (675.67,55.76) .. (675.67,54.44) -- cycle ;
%Curve Lines [id:da3817733684779363] 
\draw [line width=1.5]    (682.64,107.29) .. controls (682.8,116.94) and (658.98,118.28) .. (658.48,108.03) ;
%Straight Lines [id:da0917324656228291] 
\draw [line width=1.5]    (682.41,80.39) -- (682.3,83.78) -- (682.14,88.79) ;
\draw [shift={(682.54,76.39)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6768497058767475] 
\draw [line width=1.5]    (679.14,143.51) .. controls (678.74,124.71) and (660.74,124.31) .. (661.54,143.91) ;
%Straight Lines [id:da9719060971170377] 
\draw [line width=1.5]    (661.69,157.78) -- (661.54,143.91) ;
\draw [shift={(661.74,161.78)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da16482091628484996] 
\draw [line width=1.5]    (682.14,88.79) .. controls (682.23,100.53) and (657.98,99.78) .. (658.48,108.03) ;
%Curve Lines [id:da7565282388324428] 
\draw [line width=1.5]    (658.34,84.31) .. controls (657.23,100.53) and (682.48,99.28) .. (682.64,107.29) ;
%Shape: Ellipse [id:dp16804074376585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (657.05,92.54) .. controls (657.05,90.48) and (658.85,88.81) .. (661.07,88.81) .. controls (663.3,88.81) and (665.1,90.48) .. (665.1,92.54) .. controls (665.1,94.6) and (663.3,96.27) .. (661.07,96.27) .. controls (658.85,96.27) and (657.05,94.6) .. (657.05,92.54) -- cycle ;
%Straight Lines [id:da07247504813459638] 
\draw [line width=0.75]    (659.37,92.37) -- (662.75,92.42) ;
%Straight Lines [id:da7120567037496495] 
\draw [line width=0.75]    (661.07,90.79) -- (661.07,94.13) ;
%Shape: Ellipse [id:dp12515999148251788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (677.3,93.54) .. controls (677.3,91.48) and (679.1,89.81) .. (681.32,89.81) .. controls (683.55,89.81) and (685.35,91.48) .. (685.35,93.54) .. controls (685.35,95.6) and (683.55,97.27) .. (681.32,97.27) .. controls (679.1,97.27) and (677.3,95.6) .. (677.3,93.54) -- cycle ;
%Straight Lines [id:da060414665954678703] 
\draw [line width=0.75]    (679.62,93.37) -- (683,93.42) ;
%Straight Lines [id:da8702516489246472] 
\draw [line width=0.75]    (681.32,91.79) -- (681.32,95.13) ;
%Straight Lines [id:da25710593373486645] 
\draw [line width=1.5]    (677.9,294.78) -- (677.9,307.78) ;
%Straight Lines [id:da5336703882782607] 
\draw [line width=1.5]    (704.4,241.18) -- (704.24,323.27) ;
%Shape: Ellipse [id:dp5140150732998157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700.25,311.95) .. controls (700.25,309.89) and (702.05,308.22) .. (704.28,308.22) .. controls (706.5,308.22) and (708.31,309.89) .. (708.31,311.95) .. controls (708.31,314.01) and (706.5,315.68) .. (704.28,315.68) .. controls (702.05,315.68) and (700.25,314.01) .. (700.25,311.95) -- cycle ;
%Straight Lines [id:da49773522610222853] 
\draw [line width=0.75]    (702.57,311.57) -- (705.95,311.63) ;
%Straight Lines [id:da9852592948671266] 
\draw [line width=0.75]    (704.29,310.01) -- (704.29,313.34) ;
%Curve Lines [id:da5105675467760373] 
\draw [line width=1.5]    (704.24,323.27) .. controls (704.35,334.42) and (686.67,337.42) .. (686.8,322.51) ;
%Straight Lines [id:da6680947344375794] 
\draw [line width=1.5]    (695.75,332.62) -- (696.06,355.01) ;
\draw [shift={(696.12,359.01)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp05758907227382126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (691.63,339.4) .. controls (691.63,337.34) and (693.43,335.67) .. (695.66,335.67) .. controls (697.88,335.67) and (699.68,337.34) .. (699.68,339.4) .. controls (699.68,341.46) and (697.88,343.13) .. (695.66,343.13) .. controls (693.43,343.13) and (691.63,341.46) .. (691.63,339.4) -- cycle ;
%Straight Lines [id:da9008983686062331] 
\draw [line width=0.75]    (694.03,339.35) -- (697.41,339.4) ;
%Straight Lines [id:da29292027698222456] 
\draw [line width=1.5]    (686.05,211.69) -- (686.02,213.44) -- (685.89,233.44) ;
\draw [shift={(686.12,207.69)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3873034512480147] 
\draw [line width=1.5]    (704.4,241.18) .. controls (703.6,230.38) and (667.4,228.78) .. (665.8,240.78) ;
%Straight Lines [id:da31173605977534136] 
\draw [line width=1.5]    (665.8,240.78) -- (666,263.31) ;
%Shape: Ellipse [id:dp8422865845709497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (683.34,233.44) .. controls (683.34,232.11) and (684.48,231.04) .. (685.89,231.04) .. controls (687.29,231.04) and (688.43,232.11) .. (688.43,233.44) .. controls (688.43,234.76) and (687.29,235.84) .. (685.89,235.84) .. controls (684.48,235.84) and (683.34,234.76) .. (683.34,233.44) -- cycle ;
%Curve Lines [id:da9742850517050812] 
\draw [line width=1.5]    (690.3,286.29) .. controls (690.47,295.94) and (666.65,297.28) .. (666.15,287.03) ;
%Straight Lines [id:da5055164916615893] 
\draw [line width=1.5]    (690.08,259.39) -- (689.97,262.78) -- (689.8,267.79) ;
\draw [shift={(690.2,255.39)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8466935906397806] 
\draw [line width=1.5]    (686.8,322.51) .. controls (686.4,303.71) and (668.4,303.31) .. (669.2,322.91) ;
%Straight Lines [id:da8725960882351838] 
\draw [line width=1.5]    (669.36,336.78) -- (669.2,322.91) ;
\draw [shift={(669.4,340.78)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3303165823112908] 
\draw [line width=1.5]    (689.8,267.79) .. controls (689.9,279.53) and (665.65,278.78) .. (666.15,287.03) ;
%Curve Lines [id:da8747176323102996] 
\draw [line width=1.5]    (666,263.31) .. controls (664.9,279.53) and (690.15,278.28) .. (690.3,286.29) ;
%Shape: Ellipse [id:dp5035786358942786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (684.96,272.54) .. controls (684.96,270.48) and (686.77,268.81) .. (688.99,268.81) .. controls (691.21,268.81) and (693.02,270.48) .. (693.02,272.54) .. controls (693.02,274.6) and (691.21,276.27) .. (688.99,276.27) .. controls (686.77,276.27) and (684.96,274.6) .. (684.96,272.54) -- cycle ;
%Straight Lines [id:da4234182594287299] 
\draw [line width=0.75]    (687.29,272.37) -- (690.66,272.42) ;
%Straight Lines [id:da38761181370743225] 
\draw [line width=0.75]    (688.99,270.79) -- (688.99,274.13) ;
%Straight Lines [id:da5388987357325203] 
\draw [line width=1.5]    (563.4,295.18) -- (563.4,308.18) ;
%Straight Lines [id:da7514741133317469] 
\draw [line width=1.5]    (595.9,241.58) -- (595.74,323.67) ;
%Shape: Ellipse [id:dp8581431592951825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (591.75,312.35) .. controls (591.75,310.29) and (593.55,308.62) .. (595.78,308.62) .. controls (598,308.62) and (599.81,310.29) .. (599.81,312.35) .. controls (599.81,314.41) and (598,316.08) .. (595.78,316.08) .. controls (593.55,316.08) and (591.75,314.41) .. (591.75,312.35) -- cycle ;
%Straight Lines [id:da2847469240277847] 
\draw [line width=0.75]    (594.07,311.97) -- (597.45,312.03) ;
%Straight Lines [id:da10401970609957178] 
\draw [line width=0.75]    (595.79,310.41) -- (595.79,313.74) ;
%Curve Lines [id:da8394107244231719] 
\draw [line width=1.5]    (595.74,323.67) .. controls (595.85,334.82) and (578.17,337.82) .. (578.3,322.91) ;
%Straight Lines [id:da6858975160067387] 
\draw [line width=1.5]    (587.25,333.02) -- (587.56,355.41) ;
\draw [shift={(587.62,359.41)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp15559439297125177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (583.13,339.8) .. controls (583.13,337.74) and (584.93,336.07) .. (587.16,336.07) .. controls (589.38,336.07) and (591.18,337.74) .. (591.18,339.8) .. controls (591.18,341.86) and (589.38,343.53) .. (587.16,343.53) .. controls (584.93,343.53) and (583.13,341.86) .. (583.13,339.8) -- cycle ;
%Straight Lines [id:da9047980829553703] 
\draw [line width=0.75]    (585.53,339.75) -- (588.91,339.8) ;
%Straight Lines [id:da6951541735959406] 
\draw [line width=1.5]    (577.55,212.09) -- (577.52,213.84) -- (577.39,233.84) ;
\draw [shift={(577.62,208.09)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da18301749884715668] 
\draw [line width=1.5]    (595.9,241.58) .. controls (595.1,230.78) and (558.9,229.18) .. (557.3,241.18) ;
%Straight Lines [id:da2170974801927017] 
\draw [line width=1.5]    (557.3,241.18) -- (557.5,263.71) ;
%Shape: Ellipse [id:dp5978491903609244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (574.84,233.84) .. controls (574.84,232.51) and (575.98,231.44) .. (577.39,231.44) .. controls (578.79,231.44) and (579.93,232.51) .. (579.93,233.84) .. controls (579.93,235.16) and (578.79,236.24) .. (577.39,236.24) .. controls (575.98,236.24) and (574.84,235.16) .. (574.84,233.84) -- cycle ;
%Curve Lines [id:da6518956462348566] 
\draw [line width=1.5]    (581.8,286.69) .. controls (580.07,298.68) and (544.87,298.28) .. (544.47,285.48) ;
%Straight Lines [id:da27794617078576933] 
\draw [line width=1.5]    (544.78,259.39) -- (544.67,262.78) -- (544.5,267.79) ;
\draw [shift={(544.9,255.39)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5102960334177937] 
\draw [line width=1.5]    (578.3,322.91) .. controls (577.9,304.11) and (544.3,302.51) .. (545.1,322.11) ;
%Straight Lines [id:da33463282146776363] 
\draw [line width=1.5]    (545.26,335.98) -- (545.1,322.11) ;
\draw [shift={(545.3,339.98)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9008780489849728] 
\draw [line width=1.5]    (557.5,263.71) .. controls (556.4,279.93) and (581.65,278.68) .. (581.8,286.69) ;
%Straight Lines [id:da16546650432232202] 
\draw [line width=1.5]    (544.5,267.79) -- (544.47,285.48) ;
%Shape: Ellipse [id:dp5708198528618824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540.46,276.14) .. controls (540.46,274.08) and (542.27,272.41) .. (544.49,272.41) .. controls (546.71,272.41) and (548.52,274.08) .. (548.52,276.14) .. controls (548.52,278.2) and (546.71,279.87) .. (544.49,279.87) .. controls (542.27,279.87) and (540.46,278.2) .. (540.46,276.14) -- cycle ;
%Straight Lines [id:da3520654209926133] 
\draw [line width=0.75]    (542.79,275.97) -- (546.16,276.02) ;
%Straight Lines [id:da41755969957125116] 
\draw [line width=0.75]    (544.49,274.39) -- (544.49,277.73) ;
%Straight Lines [id:da2738217529305351] 
\draw [line width=1.5]    (474.74,243.08) -- (474.57,325.17) ;
%Shape: Ellipse [id:dp721043091830579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (470.59,313.85) .. controls (470.59,311.79) and (472.39,310.12) .. (474.61,310.12) .. controls (476.84,310.12) and (478.64,311.79) .. (478.64,313.85) .. controls (478.64,315.91) and (476.84,317.58) .. (474.61,317.58) .. controls (472.39,317.58) and (470.59,315.91) .. (470.59,313.85) -- cycle ;
%Straight Lines [id:da258536784270071] 
\draw [line width=0.75]    (472.91,313.47) -- (476.29,313.53) ;
%Straight Lines [id:da8016891737985212] 
\draw [line width=0.75]    (474.62,311.91) -- (474.62,315.24) ;
%Curve Lines [id:da2873730391838132] 
\draw [line width=1.5]    (474.57,325.17) .. controls (474.68,336.32) and (457,339.32) .. (457.14,324.41) ;
%Straight Lines [id:da9330634374486766] 
\draw [line width=1.5]    (466.08,334.52) -- (466.4,356.91) ;
\draw [shift={(466.45,360.91)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp5360250689352213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (461.96,341.3) .. controls (461.96,339.24) and (463.77,337.57) .. (465.99,337.57) .. controls (468.21,337.57) and (470.02,339.24) .. (470.02,341.3) .. controls (470.02,343.36) and (468.21,345.03) .. (465.99,345.03) .. controls (463.77,345.03) and (461.96,343.36) .. (461.96,341.3) -- cycle ;
%Straight Lines [id:da17209366519030156] 
\draw [line width=0.75]    (464.36,341.25) -- (467.74,341.3) ;
%Curve Lines [id:da6486230494205378] 
\draw [line width=1.5]    (474.74,243.08) .. controls (473.94,232.28) and (449.55,231.32) .. (447.95,243.32) ;
%Straight Lines [id:da6704740613462477] 
\draw [line width=1.5]    (447.95,243.32) -- (447.8,265.72) ;
%Shape: Ellipse [id:dp2782883991421221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (460.01,234.67) .. controls (460.01,233.35) and (461.15,232.27) .. (462.55,232.27) .. controls (463.96,232.27) and (465.1,233.35) .. (465.1,234.67) .. controls (465.1,236) and (463.96,237.07) .. (462.55,237.07) .. controls (461.15,237.07) and (460.01,236) .. (460.01,234.67) -- cycle ;
%Straight Lines [id:da6015511932520872] 
\draw [line width=1.5]    (423.61,260.89) -- (423.5,264.28) -- (423.34,269.29) ;
\draw [shift={(423.74,256.89)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da522766748660874] 
\draw [line width=1.5]    (424.09,337.48) -- (423.94,323.61) ;
\draw [shift={(424.14,341.48)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9396143243693045] 
\draw [line width=1.5]    (447.8,265.72) .. controls (446.8,276.22) and (457.14,277.31) .. (457.3,285.32) ;
%Straight Lines [id:da4122122660485166] 
\draw [line width=1.5]    (423.34,269.29) -- (423.3,286.98) ;
%Shape: Ellipse [id:dp904627143685091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (419.3,277.64) .. controls (419.3,275.58) and (421.1,273.91) .. (423.32,273.91) .. controls (425.55,273.91) and (427.35,275.58) .. (427.35,277.64) .. controls (427.35,279.7) and (425.55,281.37) .. (423.32,281.37) .. controls (421.1,281.37) and (419.3,279.7) .. (419.3,277.64) -- cycle ;
%Straight Lines [id:da562000990750803] 
\draw [line width=0.75]    (421.62,277.47) -- (425,277.52) ;
%Straight Lines [id:da2223146337260029] 
\draw [line width=0.75]    (423.32,275.89) -- (423.32,279.23) ;
%Curve Lines [id:da5978321092028811] 
\draw [line width=1.5]    (430.3,296.22) .. controls (430.3,285.22) and (416.3,284.22) .. (416.3,295.72) ;
%Curve Lines [id:da9343255874374246] 
\draw [line width=1.5]    (464.3,295.72) .. controls (464.3,284.72) and (449.8,284.22) .. (449.8,295.72) ;
%Shape: Ellipse [id:dp6216983030458083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (420.76,286.98) .. controls (420.76,285.65) and (421.9,284.58) .. (423.3,284.58) .. controls (424.71,284.58) and (425.85,285.65) .. (425.85,286.98) .. controls (425.85,288.3) and (424.71,289.38) .. (423.3,289.38) .. controls (421.9,289.38) and (420.76,288.3) .. (420.76,286.98) -- cycle ;
%Shape: Ellipse [id:dp3204961642352364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (454.75,287.72) .. controls (454.75,286.39) and (455.89,285.32) .. (457.3,285.32) .. controls (458.7,285.32) and (459.84,286.39) .. (459.84,287.72) .. controls (459.84,289.05) and (458.7,290.12) .. (457.3,290.12) .. controls (455.89,290.12) and (454.75,289.05) .. (454.75,287.72) -- cycle ;
%Curve Lines [id:da6583428391070514] 
\draw [line width=1.5]    (431.3,314.72) .. controls (431.3,325.72) and (416.3,325.22) .. (416.3,315.22) ;
%Curve Lines [id:da8602500344286153] 
\draw [line width=1.5]    (464.3,315.22) .. controls (464.3,326.22) and (449.3,326.72) .. (449.3,316.72) ;
%Curve Lines [id:da8332181305747077] 
\draw [line width=1.5]    (430.3,296.22) .. controls (430.3,306.22) and (449.3,305.92) .. (449.3,316.72) ;
%Curve Lines [id:da8423466586150228] 
\draw [line width=1.5]    (449.8,295.72) .. controls (449.8,305.72) and (431.3,303.92) .. (431.3,314.72) ;
%Straight Lines [id:da9989832971738986] 
\draw [line width=1.5]    (416.3,295.72) -- (416.3,315.22) ;
%Straight Lines [id:da40890293766552155] 
\draw [line width=1.5]    (464.3,295.72) -- (464.3,315.22) ;
%Curve Lines [id:da45093504708663956] 
\draw [line width=1.5]    (351.41,325.56) .. controls (351.51,336.71) and (332.37,339.11) .. (332.5,324.2) ;
%Straight Lines [id:da7710549701778244] 
\draw [line width=1.5]    (342.91,334.91) -- (343.23,357.31) ;
\draw [shift={(343.29,361.31)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp9398930401351806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (338.8,341.7) .. controls (338.8,339.64) and (340.6,337.97) .. (342.82,337.97) .. controls (345.05,337.97) and (346.85,339.64) .. (346.85,341.7) .. controls (346.85,343.76) and (345.05,345.43) .. (342.82,345.43) .. controls (340.6,345.43) and (338.8,343.76) .. (338.8,341.7) -- cycle ;
%Straight Lines [id:da6541823831056108] 
\draw [line width=0.75]    (341.2,341.64) -- (344.57,341.7) ;
%Straight Lines [id:da16553825552181456] 
\draw [line width=1.5]    (300.44,261.29) -- (300.33,264.68) -- (300.17,269.69) ;
\draw [shift={(300.57,257.29)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1657597553210295] 
\draw [line width=1.5]    (300.93,337.87) -- (300.77,324) ;
\draw [shift={(300.97,341.87)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da09027206117736863] 
\draw [line width=1.5]    (300.17,269.69) -- (300.14,287.37) ;
%Shape: Ellipse [id:dp17186557440377492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (296.13,278.04) .. controls (296.13,275.98) and (297.93,274.31) .. (300.16,274.31) .. controls (302.38,274.31) and (304.18,275.98) .. (304.18,278.04) .. controls (304.18,280.1) and (302.38,281.77) .. (300.16,281.77) .. controls (297.93,281.77) and (296.13,280.1) .. (296.13,278.04) -- cycle ;
%Straight Lines [id:da15154792096420722] 
\draw [line width=0.75]    (298.45,277.86) -- (301.83,277.91) ;
%Straight Lines [id:da7985955184640188] 
\draw [line width=0.75]    (300.16,276.29) -- (300.16,279.62) ;
%Curve Lines [id:da7928892524244489] 
\draw [line width=1.5]    (307.13,296.61) .. controls (307.13,285.61) and (293.13,284.61) .. (293.13,296.11) ;
%Curve Lines [id:da4931052293216869] 
\draw [line width=1.5]    (351.5,271.87) .. controls (351.5,260.87) and (337,260.37) .. (337,271.87) ;
%Shape: Ellipse [id:dp3284422014012096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (297.59,287.37) .. controls (297.59,286.05) and (298.73,284.97) .. (300.14,284.97) .. controls (301.54,284.97) and (302.68,286.05) .. (302.68,287.37) .. controls (302.68,288.7) and (301.54,289.77) .. (300.14,289.77) .. controls (298.73,289.77) and (297.59,288.7) .. (297.59,287.37) -- cycle ;
%Shape: Ellipse [id:dp2382009135658627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (341.58,263.45) .. controls (341.58,262.12) and (342.72,261.05) .. (344.13,261.05) .. controls (345.54,261.05) and (346.68,262.12) .. (346.68,263.45) .. controls (346.68,264.77) and (345.54,265.85) .. (344.13,265.85) .. controls (342.72,265.85) and (341.58,264.77) .. (341.58,263.45) -- cycle ;
%Curve Lines [id:da42083799993687565] 
\draw [line width=1.5]    (308.13,315.11) .. controls (308.13,326.11) and (293.13,325.61) .. (293.13,315.61) ;
%Curve Lines [id:da6760477993373852] 
\draw [line width=1.5]    (336.84,308.87) .. controls (338.17,328.2) and (326.13,327.11) .. (326.13,317.11) ;
%Curve Lines [id:da985697892952295] 
\draw [line width=1.5]    (307.13,296.61) .. controls (307.13,306.61) and (326.13,306.31) .. (326.13,317.11) ;
%Curve Lines [id:da006534256470045241] 
\draw [line width=1.5]    (319.17,295.87) .. controls (319.17,305.87) and (308.13,304.31) .. (308.13,315.11) ;
%Straight Lines [id:da7746544162313735] 
\draw [line width=1.5]    (293.13,296.11) -- (293.13,315.61) ;
%Straight Lines [id:da40100129009008123] 
\draw [line width=1.5]    (337,271.87) -- (336.84,308.87) ;
%Straight Lines [id:da634795623597062] 
\draw [line width=1.5]    (462.72,212.92) -- (462.69,214.67) -- (462.55,234.67) ;
\draw [shift={(462.79,208.92)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2806892025051815] 
\draw [line width=1.5]    (351.5,271.87) -- (351.41,325.56) ;
%Curve Lines [id:da04332600688077881] 
\draw [line width=1.5]    (344.57,245.14) .. controls (345.17,235.54) and (320.89,231.7) .. (319.84,245.54) ;
%Straight Lines [id:da2791881615786509] 
\draw [line width=1.5]    (344.57,245.14) -- (344.13,263.45) ;
%Shape: Ellipse [id:dp11448840104403724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.17,236.34) .. controls (329.17,235.01) and (330.31,233.94) .. (331.72,233.94) .. controls (333.13,233.94) and (334.27,235.01) .. (334.27,236.34) .. controls (334.27,237.66) and (333.13,238.74) .. (331.72,238.74) .. controls (330.31,238.74) and (329.17,237.66) .. (329.17,236.34) -- cycle ;
%Straight Lines [id:da7125050929924615] 
\draw [line width=1.5]    (331.89,214.59) -- (331.86,216.34) -- (331.72,236.34) ;
\draw [shift={(331.96,210.59)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp30912386177084983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (347.75,312.25) .. controls (347.75,310.19) and (349.55,308.52) .. (351.78,308.52) .. controls (354,308.52) and (355.81,310.19) .. (355.81,312.25) .. controls (355.81,314.31) and (354,315.98) .. (351.78,315.98) .. controls (349.55,315.98) and (347.75,314.31) .. (347.75,312.25) -- cycle ;
%Straight Lines [id:da6870707758829422] 
\draw [line width=0.75]    (350.07,311.87) -- (353.45,311.92) ;
%Straight Lines [id:da18792507837276373] 
\draw [line width=0.75]    (351.79,310.3) -- (351.79,313.64) ;
%Straight Lines [id:da5766808148396212] 
\draw [line width=1.5]    (319.84,245.54) -- (319.17,295.87) ;
%Straight Lines [id:da23768196448245837] 
\draw [line width=1.5]    (207.78,332.8) -- (207.93,356.34) ;
\draw [shift={(207.95,360.34)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp8696540301233815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (203.46,340.73) .. controls (203.46,338.67) and (205.27,337) .. (207.49,337) .. controls (209.71,337) and (211.52,338.67) .. (211.52,340.73) .. controls (211.52,342.79) and (209.71,344.46) .. (207.49,344.46) .. controls (205.27,344.46) and (203.46,342.79) .. (203.46,340.73) -- cycle ;
%Straight Lines [id:da016352283926188038] 
\draw [line width=0.75]    (205.86,340.68) -- (209.24,340.73) ;
%Straight Lines [id:da1151718832361901] 
\draw [line width=1.5]    (172.61,260.82) -- (172.5,264.21) -- (172.34,269.22) ;
\draw [shift={(172.74,256.82)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8939023006287603] 
\draw [line width=1.5]    (173.09,337.4) -- (172.94,323.54) ;
\draw [shift={(173.14,341.4)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4224110346085417] 
\draw [line width=1.5]    (172.34,269.22) -- (172.3,286.9) ;
%Shape: Ellipse [id:dp6562930499047819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (168.3,277.57) .. controls (168.3,275.51) and (170.1,273.84) .. (172.32,273.84) .. controls (174.55,273.84) and (176.35,275.51) .. (176.35,277.57) .. controls (176.35,279.63) and (174.55,281.3) .. (172.32,281.3) .. controls (170.1,281.3) and (168.3,279.63) .. (168.3,277.57) -- cycle ;
%Straight Lines [id:da934590479069378] 
\draw [line width=0.75]    (170.62,277.39) -- (174,277.45) ;
%Straight Lines [id:da9767585682265785] 
\draw [line width=0.75]    (172.32,275.82) -- (172.32,279.15) ;
%Curve Lines [id:da1400765434692619] 
\draw [line width=1.5]    (179.3,296.15) .. controls (179.3,285.15) and (165.3,284.15) .. (165.3,295.65) ;
%Curve Lines [id:da6920882952327441] 
\draw [line width=1.5]    (223.67,271.4) .. controls (223.67,260.4) and (209.17,259.9) .. (209.17,271.4) ;
%Shape: Ellipse [id:dp16077992126550522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (169.76,286.9) .. controls (169.76,285.58) and (170.9,284.51) .. (172.3,284.51) .. controls (173.71,284.51) and (174.85,285.58) .. (174.85,286.9) .. controls (174.85,288.23) and (173.71,289.3) .. (172.3,289.3) .. controls (170.9,289.3) and (169.76,288.23) .. (169.76,286.9) -- cycle ;
%Shape: Ellipse [id:dp6522285039469851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (213.75,262.98) .. controls (213.75,261.66) and (214.89,260.58) .. (216.3,260.58) .. controls (217.7,260.58) and (218.84,261.66) .. (218.84,262.98) .. controls (218.84,264.31) and (217.7,265.38) .. (216.3,265.38) .. controls (214.89,265.38) and (213.75,264.31) .. (213.75,262.98) -- cycle ;
%Curve Lines [id:da10900397050003985] 
\draw [line width=1.5]    (180.3,314.65) .. controls (180.3,325.65) and (165.3,325.15) .. (165.3,315.15) ;
%Curve Lines [id:da931626659615107] 
\draw [line width=1.5]    (179.3,296.15) .. controls (179.3,306.15) and (198.3,305.85) .. (198.3,316.65) ;
%Curve Lines [id:da1416821359651148] 
\draw [line width=1.5]    (191.34,295.4) .. controls (191.34,305.4) and (180.3,303.85) .. (180.3,314.65) ;
%Straight Lines [id:da4017462343379079] 
\draw [line width=1.5]    (165.3,295.65) -- (165.3,315.15) ;
%Straight Lines [id:da7203807807371603] 
\draw [line width=1.5]    (209.17,271.4) -- (209.28,308.93) ;
%Straight Lines [id:da6833537147652124] 
\draw [line width=1.5]    (223.67,271.4) -- (223.53,307.43) ;
%Curve Lines [id:da5814328800231112] 
\draw [line width=1.5]    (216.74,244.67) .. controls (217.34,235.07) and (193.06,231.23) .. (192,245.07) ;
%Straight Lines [id:da2861942590326847] 
\draw [line width=1.5]    (216.74,244.67) -- (216.3,262.98) ;
%Shape: Ellipse [id:dp26955993129604416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (201.34,235.87) .. controls (201.34,234.55) and (202.48,233.47) .. (203.89,233.47) .. controls (205.29,233.47) and (206.43,234.55) .. (206.43,235.87) .. controls (206.43,237.2) and (205.29,238.27) .. (203.89,238.27) .. controls (202.48,238.27) and (201.34,237.2) .. (201.34,235.87) -- cycle ;
%Straight Lines [id:da47454374527719545] 
\draw [line width=1.5]    (204.05,214.12) -- (204.02,215.87) -- (203.89,235.87) ;
\draw [shift={(204.12,210.12)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp4126104516228346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (219.42,285.08) .. controls (219.42,283.02) and (221.22,281.35) .. (223.45,281.35) .. controls (225.67,281.35) and (227.47,283.02) .. (227.47,285.08) .. controls (227.47,287.14) and (225.67,288.81) .. (223.45,288.81) .. controls (221.22,288.81) and (219.42,287.14) .. (219.42,285.08) -- cycle ;
%Straight Lines [id:da5519783038564514] 
\draw [line width=0.75]    (221.74,284.9) -- (225.12,284.95) ;
%Straight Lines [id:da5575321215814815] 
\draw [line width=0.75]    (223.45,283.33) -- (223.45,286.66) ;
%Straight Lines [id:da12279094597604989] 
\draw [line width=1.5]    (192,245.07) -- (191.34,295.4) ;
%Curve Lines [id:da31056301196209724] 
\draw [line width=1.5]    (223.53,307.43) .. controls (223.53,318.43) and (209.28,318.93) .. (209.28,308.93) ;
%Straight Lines [id:da5645183485124399] 
\draw [line width=1.5]    (216.55,315.9) -- (216.53,324.8) ;
%Straight Lines [id:da07463861905332436] 
\draw [line width=1.5]    (198.3,316.65) -- (198.28,324.3) ;
%Curve Lines [id:da06119378253462893] 
\draw [line width=1.5]    (216.53,324.8) .. controls (216.53,335.8) and (198.28,334.3) .. (198.28,324.3) ;
%Straight Lines [id:da1343163763085229] 
\draw [line width=1.5]    (77.78,334.47) -- (77.93,358.01) ;
\draw [shift={(77.95,362.01)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp5964083272819658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (73.46,342.4) .. controls (73.46,340.34) and (75.27,338.67) .. (77.49,338.67) .. controls (79.71,338.67) and (81.52,340.34) .. (81.52,342.4) .. controls (81.52,344.46) and (79.71,346.13) .. (77.49,346.13) .. controls (75.27,346.13) and (73.46,344.46) .. (73.46,342.4) -- cycle ;
%Straight Lines [id:da139947008864439] 
\draw [line width=0.75]    (75.86,342.34) -- (79.24,342.4) ;
%Straight Lines [id:da5285560172970467] 
\draw [line width=1.5]    (42.61,262.49) -- (42.5,265.88) -- (42.34,270.89) ;
\draw [shift={(42.74,258.49)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5047823366000685] 
\draw [line width=1.5]    (43.09,339.07) -- (42.94,325.2) ;
\draw [shift={(43.14,343.07)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da34527484983474865] 
\draw [line width=1.5]    (42.34,270.89) -- (42.3,288.57) ;
%Shape: Ellipse [id:dp9077286949504935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (38.3,279.24) .. controls (38.3,277.18) and (40.1,275.51) .. (42.32,275.51) .. controls (44.55,275.51) and (46.35,277.18) .. (46.35,279.24) .. controls (46.35,281.3) and (44.55,282.97) .. (42.32,282.97) .. controls (40.1,282.97) and (38.3,281.3) .. (38.3,279.24) -- cycle ;
%Straight Lines [id:da14396757858106768] 
\draw [line width=0.75]    (40.62,279.06) -- (44,279.11) ;
%Straight Lines [id:da6521677273848907] 
\draw [line width=0.75]    (42.32,277.49) -- (42.32,280.82) ;
%Curve Lines [id:da9252529660922739] 
\draw [line width=1.5]    (49.3,297.81) .. controls (49.3,286.81) and (35.3,285.81) .. (35.3,297.31) ;
%Shape: Ellipse [id:dp311591420129681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (39.76,288.57) .. controls (39.76,287.25) and (40.9,286.17) .. (42.3,286.17) .. controls (43.71,286.17) and (44.85,287.25) .. (44.85,288.57) .. controls (44.85,289.9) and (43.71,290.97) .. (42.3,290.97) .. controls (40.9,290.97) and (39.76,289.9) .. (39.76,288.57) -- cycle ;
%Shape: Ellipse [id:dp8596561510834457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (83.75,264.65) .. controls (83.75,263.32) and (84.89,262.25) .. (86.3,262.25) .. controls (87.7,262.25) and (88.84,263.32) .. (88.84,264.65) .. controls (88.84,265.97) and (87.7,267.05) .. (86.3,267.05) .. controls (84.89,267.05) and (83.75,265.97) .. (83.75,264.65) -- cycle ;
%Curve Lines [id:da9967526704958756] 
\draw [line width=1.5]    (50.3,316.31) .. controls (50.3,327.31) and (35.3,326.81) .. (35.3,316.81) ;
%Curve Lines [id:da4634147089000977] 
\draw [line width=1.5]    (49.3,297.81) .. controls (49.3,307.81) and (68.3,307.51) .. (68.3,318.31) ;
%Curve Lines [id:da018690532658792502] 
\draw [line width=1.5]    (61.34,297.07) .. controls (61.34,307.07) and (50.3,305.51) .. (50.3,316.31) ;
%Straight Lines [id:da744295454061352] 
\draw [line width=1.5]    (35.3,297.31) -- (35.3,316.81) ;
%Curve Lines [id:da3832677894175669] 
\draw [line width=1.5]    (86.74,246.34) .. controls (87.34,236.74) and (63.06,232.9) .. (62,246.74) ;
%Straight Lines [id:da9374195445237339] 
\draw [line width=1.5]    (86.74,246.34) -- (86.01,273.18) ;
%Shape: Ellipse [id:dp3832510635176565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (71.34,237.54) .. controls (71.34,236.21) and (72.48,235.14) .. (73.89,235.14) .. controls (75.29,235.14) and (76.43,236.21) .. (76.43,237.54) .. controls (76.43,238.86) and (75.29,239.94) .. (73.89,239.94) .. controls (72.48,239.94) and (71.34,238.86) .. (71.34,237.54) -- cycle ;
%Straight Lines [id:da7975796767431091] 
\draw [line width=1.5]    (74.05,215.79) -- (74.02,217.54) -- (73.89,237.54) ;
\draw [shift={(74.12,211.79)}, rotate = 91.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8005272713948262] 
\draw [line width=1.5]    (62,246.74) -- (61.34,297.07) ;
%Straight Lines [id:da19454182619720406] 
\draw [line width=1.5]    (86.51,308.35) -- (86.53,326.47) ;
%Straight Lines [id:da8775692222898885] 
\draw [line width=1.5]    (68.3,318.31) -- (68.28,325.97) ;
%Curve Lines [id:da8938604843305933] 
\draw [line width=1.5]    (86.53,326.47) .. controls (86.53,337.47) and (68.28,335.97) .. (68.28,325.97) ;
%Shape: Ellipse [id:dp46843189067164115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (83.46,275.58) .. controls (83.46,274.26) and (84.6,273.18) .. (86.01,273.18) .. controls (87.41,273.18) and (88.55,274.26) .. (88.55,275.58) .. controls (88.55,276.91) and (87.41,277.98) .. (86.01,277.98) .. controls (84.6,277.98) and (83.46,276.91) .. (83.46,275.58) -- cycle ;
%Shape: Ellipse [id:dp18543991714793395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (83.96,305.95) .. controls (83.96,304.62) and (85.1,303.55) .. (86.51,303.55) .. controls (87.91,303.55) and (89.05,304.62) .. (89.05,305.95) .. controls (89.05,307.27) and (87.91,308.35) .. (86.51,308.35) .. controls (85.1,308.35) and (83.96,307.27) .. (83.96,305.95) -- cycle ;
%Straight Lines [id:da5962017762895022] 
\draw [line width=1.5]    (70.44,504.63) -- (70.6,528.17) ;
\draw [shift={(70.62,532.17)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp4701282307246073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (66.13,512.56) .. controls (66.13,510.5) and (67.93,508.83) .. (70.16,508.83) .. controls (72.38,508.83) and (74.18,510.5) .. (74.18,512.56) .. controls (74.18,514.62) and (72.38,516.29) .. (70.16,516.29) .. controls (67.93,516.29) and (66.13,514.62) .. (66.13,512.56) -- cycle ;
%Straight Lines [id:da8008221601924184] 
\draw [line width=0.75]    (68.53,512.51) -- (71.91,512.56) ;
%Straight Lines [id:da004103625346555173] 
\draw [line width=1.5]    (44.28,432.65) -- (44.17,436.04) -- (44,441.05) ;
\draw [shift={(44.4,428.65)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08798406763566291] 
\draw [line width=1.5]    (44.76,509.24) -- (44.6,495.37) ;
\draw [shift={(44.8,513.24)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da21748055524623555] 
\draw [line width=1.5]    (44,441.05) -- (43.97,458.74) ;
%Shape: Ellipse [id:dp1530503062614299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (39.96,449.4) .. controls (39.96,447.34) and (41.77,445.67) .. (43.99,445.67) .. controls (46.21,445.67) and (48.02,447.34) .. (48.02,449.4) .. controls (48.02,451.46) and (46.21,453.13) .. (43.99,453.13) .. controls (41.77,453.13) and (39.96,451.46) .. (39.96,449.4) -- cycle ;
%Straight Lines [id:da45704619843026806] 
\draw [line width=0.75]    (42.29,449.23) -- (45.66,449.28) ;
%Straight Lines [id:da4353530692711849] 
\draw [line width=0.75]    (43.99,447.65) -- (43.99,450.99) ;
%Curve Lines [id:da8748753990592923] 
\draw [line width=1.5]    (50.96,467.98) .. controls (50.96,456.98) and (36.96,455.98) .. (36.96,467.48) ;
%Shape: Ellipse [id:dp16747612379064103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (41.43,458.74) .. controls (41.43,457.41) and (42.57,456.34) .. (43.97,456.34) .. controls (45.38,456.34) and (46.52,457.41) .. (46.52,458.74) .. controls (46.52,460.06) and (45.38,461.14) .. (43.97,461.14) .. controls (42.57,461.14) and (41.43,460.06) .. (41.43,458.74) -- cycle ;
%Curve Lines [id:da7394505934200093] 
\draw [line width=1.5]    (51.96,486.48) .. controls (51.96,497.48) and (36.96,496.98) .. (36.96,486.98) ;
%Curve Lines [id:da9216433656124106] 
\draw [line width=1.5]    (50.96,467.98) .. controls (50.96,477.98) and (69.96,477.68) .. (69.96,488.48) ;
%Curve Lines [id:da40680828625192045] 
\draw [line width=1.5]    (63,467.24) .. controls (63,477.24) and (51.96,475.68) .. (51.96,486.48) ;
%Straight Lines [id:da9005692477216098] 
\draw [line width=1.5]    (36.96,467.48) -- (36.96,486.98) ;
%Straight Lines [id:da966498626142315] 
\draw [line width=1.5]    (63.67,416.9) -- (63,467.24) ;
%Straight Lines [id:da6198543248312691] 
\draw [line width=1.5]    (69.96,488.48) -- (70.44,504.63) ;
%Straight Lines [id:da5930148400536399] 
\draw [line width=1.5]    (63.67,403.18) -- (63.67,410.18) -- (63.67,416.9) ;
\draw [shift={(63.67,399.18)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6596403140247811] 
\draw [line width=1.5]    (164.8,501.65) -- (164.65,527.89) ;
\draw [shift={(164.63,531.89)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2232345020891935] 
\draw [line width=1.5]    (134.11,400.32) -- (134,403.71) -- (133.84,408.72) ;
\draw [shift={(134.24,396.32)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da0994153960887354] 
\draw [line width=1.5]    (133.09,523.4) -- (132.94,509.54) ;
\draw [shift={(133.14,527.4)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4247746825725778] 
\draw [line width=1.5]    (133.84,425.97) -- (133.84,408.72) -- cycle ;
%Curve Lines [id:da22650273751129335] 
\draw [line width=1.5]    (140.8,435.15) .. controls (140.8,432.84) and (140.18,430.97) .. (139.2,429.56) .. controls (135.53,424.28) and (126.8,425.56) .. (126.8,434.65) ;
%Shape: Ellipse [id:dp0711890582719501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (131.29,425.97) .. controls (131.29,424.65) and (132.43,423.57) .. (133.84,423.57) .. controls (135.24,423.57) and (136.38,424.65) .. (136.38,425.97) .. controls (136.38,427.3) and (135.24,428.37) .. (133.84,428.37) .. controls (132.43,428.37) and (131.29,427.3) .. (131.29,425.97) -- cycle ;
%Curve Lines [id:da05003978639816431] 
\draw [line width=1.5]    (140.3,500.65) .. controls (140.3,511.65) and (125.3,511.15) .. (125.3,501.15) ;
%Curve Lines [id:da6963132232040177] 
\draw [line width=1.5]    (145.8,481.15) .. controls (145.8,491.15) and (164.8,490.85) .. (164.8,501.65) ;
%Curve Lines [id:da04956563666740332] 
\draw [line width=1.5]    (163.84,468.9) .. controls (163.84,478.9) and (140.3,489.85) .. (140.3,500.65) ;
%Straight Lines [id:da7490860856439772] 
\draw [line width=1.5]    (164.5,418.57) -- (163.84,468.9) ;
%Straight Lines [id:da1461755847679942] 
\draw [line width=1.5]    (164.78,506.8) ;
%Straight Lines [id:da1035267508054527] 
\draw [line width=1.5]    (164.63,401.39) -- (164.63,408.89) -- (164.5,418.57) ;
\draw [shift={(164.63,397.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da795045979161058] 
\draw [line width=1.5]    (126.8,434.65) .. controls (126.8,444.65) and (145.8,444.35) .. (145.8,455.15) ;
%Curve Lines [id:da2931619013336295] 
\draw [line width=1.5]    (140.8,435.15) .. controls (140.8,445.15) and (124.8,443.05) .. (124.8,453.85) ;
%Straight Lines [id:da12418183774456515] 
\draw [line width=1.5]    (124.8,453.85) -- (125.3,501.15) ;
%Straight Lines [id:da07052754007777429] 
\draw [line width=1.5]    (145.8,455.15) -- (145.8,481.15) ;
%Shape: Ellipse [id:dp23877710118636486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (141.8,458.07) .. controls (141.8,456.01) and (143.6,454.34) .. (145.82,454.34) .. controls (148.05,454.34) and (149.85,456.01) .. (149.85,458.07) .. controls (149.85,460.13) and (148.05,461.8) .. (145.82,461.8) .. controls (143.6,461.8) and (141.8,460.13) .. (141.8,458.07) -- cycle ;
%Straight Lines [id:da559042238402921] 
\draw [line width=0.75]    (144.12,457.89) -- (147.5,457.95) ;
%Straight Lines [id:da30795347547117746] 
\draw [line width=0.75]    (145.82,456.32) -- (145.82,459.65) ;
%Shape: Ellipse [id:dp48393975230104913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (141.8,458.07) .. controls (141.8,456.01) and (143.6,454.34) .. (145.82,454.34) .. controls (148.05,454.34) and (149.85,456.01) .. (149.85,458.07) .. controls (149.85,460.13) and (148.05,461.8) .. (145.82,461.8) .. controls (143.6,461.8) and (141.8,460.13) .. (141.8,458.07) -- cycle ;
%Straight Lines [id:da1025317165714541] 
\draw [line width=0.75]    (144.12,457.89) -- (147.5,457.95) ;
%Straight Lines [id:da2186594410575058] 
\draw [line width=0.75]    (145.82,456.32) -- (145.82,459.65) ;
%Shape: Ellipse [id:dp35867344221712316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120.8,463.57) .. controls (120.8,461.51) and (122.6,459.84) .. (124.82,459.84) .. controls (127.05,459.84) and (128.85,461.51) .. (128.85,463.57) .. controls (128.85,465.63) and (127.05,467.3) .. (124.82,467.3) .. controls (122.6,467.3) and (120.8,465.63) .. (120.8,463.57) -- cycle ;
%Straight Lines [id:da18740902887078192] 
\draw [line width=0.75]    (123.12,463.39) -- (126.5,463.45) ;
%Straight Lines [id:da26248457613478404] 
\draw [line width=0.75]    (124.82,461.82) -- (124.82,465.15) ;
%Shape: Ellipse [id:dp3909073494110389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (141.8,473.07) .. controls (141.8,471.01) and (143.6,469.34) .. (145.82,469.34) .. controls (148.05,469.34) and (149.85,471.01) .. (149.85,473.07) .. controls (149.85,475.13) and (148.05,476.8) .. (145.82,476.8) .. controls (143.6,476.8) and (141.8,475.13) .. (141.8,473.07) -- cycle ;
%Straight Lines [id:da7837202380284296] 
\draw [line width=0.75]    (144.12,472.89) -- (147.5,472.95) ;
%Straight Lines [id:da1255301789319303] 
\draw [line width=1.5]    (269.3,500.65) -- (269.41,523.89) -- (269.47,526.89) ;
\draw [shift={(269.55,530.89)}, rotate = 268.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7113844645093936] 
\draw [line width=1.5]    (238.61,399.32) -- (238.5,402.71) -- (238.34,407.72) ;
\draw [shift={(238.74,395.32)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da057163905639670665] 
\draw [line width=1.5]    (237.59,522.4) -- (237.44,508.54) ;
\draw [shift={(237.64,526.4)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3333270465586109] 
\draw [line width=1.5]    (238.34,424.97) -- (238.34,407.72) -- cycle ;
%Curve Lines [id:da8418132720828317] 
\draw [line width=1.5]    (245.3,434.15) .. controls (245.3,431.84) and (244.68,429.97) .. (243.7,428.56) .. controls (240.03,423.28) and (231.3,424.56) .. (231.3,433.65) ;
%Shape: Ellipse [id:dp7510769677231586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.79,424.97) .. controls (235.79,423.65) and (236.93,422.57) .. (238.34,422.57) .. controls (239.74,422.57) and (240.88,423.65) .. (240.88,424.97) .. controls (240.88,426.3) and (239.74,427.37) .. (238.34,427.37) .. controls (236.93,427.37) and (235.79,426.3) .. (235.79,424.97) -- cycle ;
%Curve Lines [id:da4677031630526829] 
\draw [line width=1.5]    (244.8,499.65) .. controls (244.8,510.65) and (229.8,510.15) .. (229.8,500.15) ;
%Curve Lines [id:da3123306702567492] 
\draw [line width=1.5]    (250.3,480.15) .. controls (250.3,490.15) and (269.3,489.85) .. (269.3,500.65) ;
%Curve Lines [id:da36536197633497447] 
\draw [line width=1.5]    (268.34,467.9) .. controls (268.34,477.9) and (244.8,488.85) .. (244.8,499.65) ;
%Straight Lines [id:da21773399680723093] 
\draw [line width=1.5]    (269,417.57) -- (268.34,467.9) ;
%Straight Lines [id:da23796943895026756] 
\draw [line width=1.5]    (269.28,505.8) ;
%Straight Lines [id:da1605810086715067] 
\draw [line width=1.5]    (269.04,399.89) -- (269,417.57) -- (268.96,429.76) ;
\draw [shift={(269.05,395.89)}, rotate = 90.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da04279388441641263] 
\draw [line width=1.5]    (231.3,433.65) .. controls (231.3,443.65) and (250.3,443.35) .. (250.3,454.15) ;
%Curve Lines [id:da1527605079829577] 
\draw [line width=1.5]    (245.3,434.15) .. controls (245.3,444.15) and (229.3,442.05) .. (229.3,452.85) ;
%Straight Lines [id:da6255807344746516] 
\draw [line width=1.5]    (229.3,452.85) -- (229.8,500.15) ;
%Straight Lines [id:da5680986746810286] 
\draw [line width=1.5]    (250.3,454.15) -- (250.3,480.15) ;
%Shape: Ellipse [id:dp9656894406974672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.96,472.03) .. controls (222.96,468.25) and (226,465.18) .. (229.76,465.18) .. controls (233.51,465.18) and (236.55,468.25) .. (236.55,472.03) .. controls (236.55,475.82) and (233.51,478.89) .. (229.76,478.89) .. controls (226,478.89) and (222.96,475.82) .. (222.96,472.03) -- cycle ;
%Straight Lines [id:da6553259640929643] 
\draw [line width=1.5]    (226.88,471.71) -- (232.58,471.81) ;
%Straight Lines [id:da7121224285684984] 
\draw [line width=1.5]    (229.77,468.83) -- (229.77,474.96) ;
%Straight Lines [id:da37031279715663845] 
\draw [line width=1.5]    (379.55,486.18) -- (379.96,526.3) ;
\draw [shift={(380.01,530.3)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da45622828537650206] 
\draw [line width=1.5]    (346.44,398.15) -- (346.33,401.54) -- (346.17,406.55) ;
\draw [shift={(346.57,394.15)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8241957393362991] 
\draw [line width=1.5]    (329.7,503.68) -- (329.55,489.81) ;
\draw [shift={(329.75,507.68)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5051433031410177] 
\draw [line width=1.5]    (346.17,423.8) -- (346.17,406.55) -- cycle ;
%Shape: Ellipse [id:dp13579657053146632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (343.62,423.8) .. controls (343.62,422.48) and (344.76,421.41) .. (346.17,421.41) .. controls (347.58,421.41) and (348.72,422.48) .. (348.72,423.8) .. controls (348.72,425.13) and (347.58,426.2) .. (346.17,426.2) .. controls (344.76,426.2) and (343.62,425.13) .. (343.62,423.8) -- cycle ;
%Straight Lines [id:da9467302460120879] 
\draw [line width=1.5]    (396.34,415.9) -- (395.67,466.24) ;
%Straight Lines [id:da45805881004345883] 
\draw [line width=1.5]    (377.11,504.63) ;
%Straight Lines [id:da09793288915145748] 
\draw [line width=1.5]    (396.51,398.8) -- (396.51,403.3) -- (396.34,415.9) ;
\draw [shift={(396.51,394.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4193613793615423] 
\draw [line width=1.5]    (329.05,442.51) -- (329.55,489.81) ;
%Curve Lines [id:da7802412428799774] 
\draw [line width=1.5]    (395.67,466.24) .. controls (395.55,492.18) and (362.55,493.18) .. (363.05,466.68) ;
%Curve Lines [id:da6571489919307496] 
\draw [line width=1.5]    (363.55,443.01) .. controls (362.55,416.51) and (329.05,417.51) .. (329.05,442.51) ;
%Straight Lines [id:da7431414562427312] 
\draw [line width=1.5]    (363.55,443.01) -- (363.05,466.68) ;
%Shape: Ellipse [id:dp8930613295976098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (356.3,456.37) .. controls (356.3,452.58) and (359.34,449.51) .. (363.09,449.51) .. controls (366.84,449.51) and (369.88,452.58) .. (369.88,456.37) .. controls (369.88,460.15) and (366.84,463.22) .. (363.09,463.22) .. controls (359.34,463.22) and (356.3,460.15) .. (356.3,456.37) -- cycle ;
%Straight Lines [id:da28850817118427186] 
\draw [line width=1.5]    (360.21,456.04) -- (365.91,456.14) ;
%Straight Lines [id:da2956682326998694] 
\draw [line width=1.5]    (363.11,453.17) -- (363.11,459.3) ;
%Straight Lines [id:da38676991692076856] 
\draw [line width=1.5]    (494.44,497.84) -- (494.89,526.84) ;
\draw [shift={(494.95,530.84)}, rotate = 269.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(494.38,493.85)}, rotate = 89.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da947857252322144] 
\draw [line width=1.5]    (477.61,398.82) -- (477.5,402.21) -- (477.34,407.22) ;
\draw [shift={(477.74,394.82)}, rotate = 91.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7192414000271801] 
\draw [line width=1.5]    (460.87,504.35) -- (460.71,490.48) ;
\draw [shift={(460.91,508.35)}, rotate = 269.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7548452074322394] 
\draw [line width=1.5]    (477.34,424.47) -- (477.34,407.22) -- cycle ;
%Shape: Ellipse [id:dp2237043680382944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (474.79,424.47) .. controls (474.79,423.15) and (475.93,422.07) .. (477.34,422.07) .. controls (478.74,422.07) and (479.88,423.15) .. (479.88,424.47) .. controls (479.88,425.8) and (478.74,426.87) .. (477.34,426.87) .. controls (475.93,426.87) and (474.79,425.8) .. (474.79,424.47) -- cycle ;
%Straight Lines [id:da5606736491578583] 
\draw [line width=1.5]    (508.28,505.3) ;
%Straight Lines [id:da724519609054213] 
\draw [line width=1.5]    (460.21,443.18) -- (460.71,490.48) ;
%Curve Lines [id:da3481172578331879] 
\draw [line width=1.5]    (494.71,443.68) .. controls (493.71,417.18) and (460.21,418.18) .. (460.21,443.18) ;
%Straight Lines [id:da16699560240317357] 
\draw [line width=1.5]    (494.71,443.68) -- (494.57,481.64) ;
%Shape: Ellipse [id:dp5524343246113632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (487.46,457.03) .. controls (487.46,453.25) and (490.5,450.18) .. (494.26,450.18) .. controls (498.01,450.18) and (501.05,453.25) .. (501.05,457.03) .. controls (501.05,460.82) and (498.01,463.89) .. (494.26,463.89) .. controls (490.5,463.89) and (487.46,460.82) .. (487.46,457.03) -- cycle ;
%Straight Lines [id:da3061691419227839] 
\draw [line width=1.5]    (491.38,456.71) -- (497.08,456.81) ;
%Straight Lines [id:da16694485102522383] 
\draw [line width=1.5]    (494.27,453.83) -- (494.27,459.96) ;
%Shape: Ellipse [id:dp1854688395891646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (492.02,484.04) .. controls (492.02,482.72) and (493.16,481.64) .. (494.57,481.64) .. controls (495.98,481.64) and (497.12,482.72) .. (497.12,484.04) .. controls (497.12,485.37) and (495.98,486.44) .. (494.57,486.44) .. controls (493.16,486.44) and (492.02,485.37) .. (492.02,484.04) -- cycle ;
%Shape: Ellipse [id:dp4021186725943169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (492.02,474.04) .. controls (492.02,472.72) and (493.16,471.64) .. (494.57,471.64) .. controls (495.98,471.64) and (497.12,472.72) .. (497.12,474.04) .. controls (497.12,475.37) and (495.98,476.44) .. (494.57,476.44) .. controls (493.16,476.44) and (492.02,475.37) .. (492.02,474.04) -- cycle ;
%Straight Lines [id:da1511142589985921] 
\draw [line width=1.5]    (576.67,400.14) -- (576.67,411.88) -- (576.5,416.89) ;
\draw [shift={(576.67,396.14)}, rotate = 90.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9811439773726691] 
\draw [line width=1.5]    (559.99,525.89) -- (559.88,500.15) ;
\draw [shift={(560.01,529.89)}, rotate = 269.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9899560366438909] 
\draw [line width=1.5]    (576.5,434.14) -- (576.5,416.89) -- cycle ;
%Shape: Ellipse [id:dp6403793868055805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (573.96,434.14) .. controls (573.96,432.81) and (575.1,431.74) .. (576.5,431.74) .. controls (577.91,431.74) and (579.05,432.81) .. (579.05,434.14) .. controls (579.05,435.46) and (577.91,436.54) .. (576.5,436.54) .. controls (575.1,436.54) and (573.96,435.46) .. (573.96,434.14) -- cycle ;
%Straight Lines [id:da4124074238670945] 
\draw [line width=1.5]    (807.44,465.63) ;
%Straight Lines [id:da3292636415982686] 
\draw [line width=1.5]    (559.38,452.85) -- (559.88,500.15) ;
%Curve Lines [id:da9724106514894268] 
\draw [line width=1.5]    (593.88,453.35) .. controls (592.88,426.85) and (559.38,427.85) .. (559.38,452.85) ;
%Straight Lines [id:da3856639629810932] 
\draw [line width=1.5]    (593.88,453.35) -- (593.74,491.31) ;
%Shape: Ellipse [id:dp05846853691442844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (591.19,493.71) .. controls (591.19,492.39) and (592.33,491.31) .. (593.74,491.31) .. controls (595.14,491.31) and (596.28,492.39) .. (596.28,493.71) .. controls (596.28,495.04) and (595.14,496.11) .. (593.74,496.11) .. controls (592.33,496.11) and (591.19,495.04) .. (591.19,493.71) -- cycle ;
%Shape: Ellipse [id:dp31984796162060003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (591.19,483.71) .. controls (591.19,482.39) and (592.33,481.31) .. (593.74,481.31) .. controls (595.14,481.31) and (596.28,482.39) .. (596.28,483.71) .. controls (596.28,485.04) and (595.14,486.11) .. (593.74,486.11) .. controls (592.33,486.11) and (591.19,485.04) .. (591.19,483.71) -- cycle ;
%Straight Lines [id:da550320268582356] 
\draw [line width=1.5]    (647.9,399.51) -- (648.05,436.13) -- (648.45,527.76) ;
\draw [shift={(648.46,531.76)}, rotate = 269.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(647.88,395.51)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9175413951941127] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.71,395.35) -- (701.99,458.96) -- (702.3,531.6) ;
%Shape: Rectangle [id:dp21669360745256672] 
\draw   (11,11) -- (729.17,11) -- (729.17,551.77) -- (11,551.77) -- cycle ;
%Shape: Ellipse [id:dp9475074431198398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (560.85,308.18) .. controls (560.85,306.86) and (561.99,305.78) .. (563.4,305.78) .. controls (564.81,305.78) and (565.95,306.86) .. (565.95,308.18) .. controls (565.95,309.51) and (564.81,310.58) .. (563.4,310.58) .. controls (561.99,310.58) and (560.85,309.51) .. (560.85,308.18) -- cycle ;
%Shape: Ellipse [id:dp1301155910464007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (675.35,307.78) .. controls (675.35,306.46) and (676.49,305.38) .. (677.9,305.38) .. controls (679.31,305.38) and (680.45,306.46) .. (680.45,307.78) .. controls (680.45,309.11) and (679.31,310.18) .. (677.9,310.18) .. controls (676.49,310.18) and (675.35,309.11) .. (675.35,307.78) -- cycle ;
%Shape: Ellipse [id:dp20486466552378224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (552.59,129.11) .. controls (552.59,127.79) and (553.73,126.71) .. (555.14,126.71) .. controls (556.54,126.71) and (557.68,127.79) .. (557.68,129.11) .. controls (557.68,130.44) and (556.54,131.51) .. (555.14,131.51) .. controls (553.73,131.51) and (552.59,130.44) .. (552.59,129.11) -- cycle ;
%Shape: Ellipse [id:dp1095719657875378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (667.69,128.78) .. controls (667.69,127.46) and (668.83,126.38) .. (670.23,126.38) .. controls (671.64,126.38) and (672.78,127.46) .. (672.78,128.78) .. controls (672.78,130.11) and (671.64,131.18) .. (670.23,131.18) .. controls (668.83,131.18) and (667.69,130.11) .. (667.69,128.78) -- cycle ;

% Text Node
\draw (85,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (176,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (274,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (389,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (502,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (617,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (626,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (505,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (375,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (254,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (125,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (85,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (187,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (290,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (418,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (522,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (612,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (670,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (680,200) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.22] [align=left] {=};
% Text Node
\draw (59,385) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.22] [align=left] {=};
% Text Node
\draw (80,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I3)}};
% Text Node
\draw (164,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H10)}};
% Text Node
\draw (265,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H2)}};
% Text Node
\draw (381,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H4)}};
% Text Node
\draw (382,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (S2)}};
% Text Node
\draw (497,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I1)}};
% Text Node
\draw (497,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I2)}};
% Text Node
\draw (609,86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (A1)}};
% Text Node
%\draw (595,178) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
%\begin{flushright}
%{\small (A3 for $\displaystyle S^{-1}$,}\\{\small H10)}
%\end{flushright}%
%
%\end{minipage}};

% Text Node
\draw (601,183) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (A3 for $\displaystyle S^{-1}$)}};
% Text Node
\draw (687,185) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H10)}};

% Text Node
\draw (619,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (S3)}};
% Text Node
\draw (497,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H5)}};
% Text Node
\draw (367,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H3)}};
% Text Node
\draw (246,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H1)}};
% Text Node
\draw (117,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H9)}};
% Text Node
\draw (27,371) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H2)}};
% Text Node
\draw (67,371) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H4)}};
% Text Node
\draw (78,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (A3)}};
% Text Node
\draw (78,470) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (S2)}};
% Text Node
\draw (177,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H10)}};
% Text Node
\draw (285,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (S3)}};
% Text Node
\draw (413,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I1)}};
% Text Node
\draw (513,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (A4)}};
% Text Node
\draw (516,470) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I3)}};
% Text Node
\draw (605,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (H4)}};
% Text Node
\draw (665,441) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small (I3)}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Straight Lines [id:da01784435697651987] 
\draw [line width=1.5]    (181.01,49.14) -- (181.01,33.02) ;
\draw [shift={(181.01,29.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7732670015929335] 
\draw [line width=1.5]    (166.51,63.14) .. controls (167.01,44.64) and (196.01,44.14) .. (196.01,63.64) ;
%Curve Lines [id:da1395296013200924] 
\draw [line width=1.5]    (136.01,63.14) .. controls (137.01,84.14) and (166.01,86.14) .. (166.51,63.14) ;
%Straight Lines [id:da7368443150636701] 
\draw [line width=1.5]    (136.01,63.14) -- (135.95,30.35) ;
%Straight Lines [id:da5546722074674584] 
\draw [line width=1.5]    (151.51,99.14) -- (151.51,80.14) ;
%Straight Lines [id:da42662975711358375] 
\draw [line width=1.5]    (196.01,99.14) -- (196.01,63.64) ;
%Shape: Circle [id:dp9344083826680332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (187.33,76.7) .. controls (187.33,72) and (191.14,68.2) .. (195.83,68.2) .. controls (200.53,68.2) and (204.34,72) .. (204.34,76.7) .. controls (204.34,81.4) and (200.53,85.2) .. (195.83,85.2) .. controls (191.14,85.2) and (187.33,81.4) .. (187.33,76.7) -- cycle ;
%Straight Lines [id:da10306341145340014] 
\draw [line width=1.5]    (192.23,76.3) -- (199.37,76.42) ;
%Straight Lines [id:da8899878368274219] 
\draw [line width=1.5]    (195.85,72.73) -- (195.85,80.33) ;
%Shape: Circle [id:dp1697844773482744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (177.71,49.14) .. controls (177.71,47.32) and (179.18,45.84) .. (181.01,45.84) .. controls (182.83,45.84) and (184.3,47.32) .. (184.3,49.14) .. controls (184.3,50.96) and (182.83,52.43) .. (181.01,52.43) .. controls (179.18,52.43) and (177.71,50.96) .. (177.71,49.14) -- cycle ;
%Straight Lines [id:da8649276875927483] 
\draw [line width=1.5]    (342.27,30.11) -- (342.27,95.71) ;
\draw [shift={(342.27,99.71)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp3863343983537384] 
\draw   (10.05,10.14) -- (380.42,10.14) -- (380.42,140.51) -- (10.05,140.51) -- cycle ;
%Curve Lines [id:da43697494520455216] 
\draw [line width=1.5]    (40.51,80.14) .. controls (41.28,50.35) and (81.28,50.35) .. (80.62,79.68) ;
%Straight Lines [id:da032618986006874406] 
\draw [line width=1.5]    (62.01,57.8) -- (61.81,30.07) ;
%Straight Lines [id:da4069417524622685] 
\draw [line width=1.5]    (40.48,98.73) -- (40.51,80.14) ;
%Straight Lines [id:da6862839584350626] 
\draw [line width=1.5]    (80.48,98.73) -- (80.62,79.68) ;
%Straight Lines [id:da900594181171031] 
\draw [line width=1.5]    (281.01,92.17) -- (281.31,30.73) ;
%Shape: Circle [id:dp0029972337627166556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (277.71,95.47) .. controls (277.71,93.65) and (279.18,92.17) .. (281.01,92.17) .. controls (282.83,92.17) and (284.3,93.65) .. (284.3,95.47) .. controls (284.3,97.29) and (282.83,98.77) .. (281.01,98.77) .. controls (279.18,98.77) and (277.71,97.29) .. (277.71,95.47) -- cycle ;

% Text Node
\draw (99.6,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \Delta \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \varepsilon $};
% Text Node
\draw (100,58.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {:=};
% Text Node
\draw (304,57.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {:=};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Curve Lines [id:da11836556992920788] 
\draw [line width=1.5]    (31.34,120.85) .. controls (31.34,77.65) and (70.34,60.15) .. (70.67,129.82) ;
%Straight Lines [id:da7581624929556665] 
\draw [line width=1.5]    (52.67,82.98) -- (52.84,30.51) ;
%Shape: Circle [id:dp6975405199987497] 
\draw  [line width=1.5]  (27.38,124.8) .. controls (27.38,122.62) and (29.15,120.85) .. (31.34,120.85) .. controls (33.52,120.85) and (35.3,122.62) .. (35.3,124.8) .. controls (35.3,126.99) and (33.52,128.76) .. (31.34,128.76) .. controls (29.15,128.76) and (27.38,126.99) .. (27.38,124.8) -- cycle ;
%Straight Lines [id:da2720495455837033] 
\draw [line width=1.5]    (170.34,49.14) -- (170.34,33.02) ;
\draw [shift={(170.34,29.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da4453095947796719] 
\draw [line width=1.5]    (155.84,63.14) .. controls (156.34,44.64) and (185.34,44.14) .. (185.34,63.64) ;
%Curve Lines [id:da9328846757041107] 
\draw [line width=1.5]    (125.34,63.14) .. controls (126.34,84.14) and (155.34,86.14) .. (155.84,63.14) ;
%Straight Lines [id:da3138657582303974] 
\draw [line width=1.5]    (125.34,63.14) -- (125.28,30.35) ;
%Straight Lines [id:da6165987417647558] 
\draw [line width=1.5]    (140.89,125.43) -- (141.17,80.14) ;
\draw [shift={(140.87,129.43)}, rotate = 270.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8979507872729144] 
\draw [line width=1.5]    (184.53,129.76) -- (185.34,63.64) ;
%Shape: Circle [id:dp6022934774349262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (176.66,76.7) .. controls (176.66,72) and (180.47,68.2) .. (185.17,68.2) .. controls (189.86,68.2) and (193.67,72) .. (193.67,76.7) .. controls (193.67,81.4) and (189.86,85.2) .. (185.17,85.2) .. controls (180.47,85.2) and (176.66,81.4) .. (176.66,76.7) -- cycle ;
%Straight Lines [id:da834187944540794] 
\draw [line width=1.5]    (181.57,76.3) -- (188.7,76.42) ;
%Straight Lines [id:da4216479232191632] 
\draw [line width=1.5]    (185.19,72.73) -- (185.19,80.33) ;
%Shape: Circle [id:dp26029443595088075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (167.04,49.14) .. controls (167.04,47.32) and (168.52,45.84) .. (170.34,45.84) .. controls (172.16,45.84) and (173.64,47.32) .. (173.64,49.14) .. controls (173.64,50.96) and (172.16,52.43) .. (170.34,52.43) .. controls (168.52,52.43) and (167.04,50.96) .. (167.04,49.14) -- cycle ;
%Straight Lines [id:da08088321393185693] 
\draw [line width=1.5]    (275.25,63.99) -- (275.38,50.58) ;
\draw [shift={(275.42,46.58)}, rotate = 90.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7976593886574621] 
\draw [line width=1.5]    (253.15,126.04) -- (253.2,99.48) ;
\draw [shift={(253.14,130.04)}, rotate = 270.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5734206784045035] 
\draw [line width=1.5]    (256.4,50.49) .. controls (256.4,37.27) and (295.27,37.71) .. (295.27,49.87) ;
%Straight Lines [id:da36973917501700315] 
\draw [line width=1.5]    (275.67,38.58) -- (275.55,30.02) ;
%Shape: Ellipse [id:dp557546527517276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (271.67,40.66) .. controls (271.67,38.88) and (273.3,37.43) .. (275.32,37.43) .. controls (277.33,37.43) and (278.97,38.88) .. (278.97,40.66) .. controls (278.97,42.45) and (277.33,43.9) .. (275.32,43.9) .. controls (273.3,43.9) and (271.67,42.45) .. (271.67,40.66) -- cycle ;
%Straight Lines [id:da1859322984158014] 
\draw [line width=1.5]    (275.47,114.53) -- (275.2,100.13) ;
%Straight Lines [id:da7163979177729327] 
\draw [line width=1.5]    (284.81,130.37) -- (285.07,120.65) ;
%Straight Lines [id:da8617515882489504] 
\draw [line width=1.5]    (294.67,114.21) -- (295.23,52.5) -- (295.27,49.87) ;
%Curve Lines [id:da3041472612580347] 
\draw [line width=1.5]    (275.47,114.53) .. controls (275.07,123.88) and (294.67,122.59) .. (294.67,114.21) ;
%Curve Lines [id:da377597683075106] 
\draw [line width=1.5]    (256,66.28) .. controls (255.75,78.11) and (274.75,78.33) .. (275.25,63.99) ;
%Straight Lines [id:da9094303574654425] 
\draw [line width=1.5]    (256,66.28) -- (256.37,53.11) -- (256.4,50.49) ;
%Straight Lines [id:da10212237498243781] 
\draw [line width=1.5]    (265.2,89.99) -- (265.25,87.1) -- (265.43,75.44) ;
%Shape: Ellipse [id:dp5394018259295956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (261.91,89.99) .. controls (261.91,88.26) and (263.38,86.86) .. (265.2,86.86) .. controls (267.03,86.86) and (268.5,88.26) .. (268.5,89.99) .. controls (268.5,91.72) and (267.03,93.12) .. (265.2,93.12) .. controls (263.38,93.12) and (261.91,91.72) .. (261.91,89.99) -- cycle ;
%Curve Lines [id:da3104899969448547] 
\draw [line width=1.5]    (253.2,99.48) .. controls (253.2,93.5) and (257.72,90.57) .. (262.66,90.29) .. controls (263.18,90.26) and (263.72,90.26) .. (264.25,90.3) .. controls (264.48,90.31) and (264.71,90.33) .. (264.94,90.35) .. controls (265.59,90.42) and (266.23,90.53) .. (266.87,90.69) .. controls (271.35,91.78) and (275.2,95.04) .. (275.2,100.13) ;
%Shape: Circle [id:dp6174889827781687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (266,105.7) .. controls (266,101) and (269.8,97.2) .. (274.5,97.2) .. controls (279.2,97.2) and (283,101) .. (283,105.7) .. controls (283,110.4) and (279.2,114.2) .. (274.5,114.2) .. controls (269.8,114.2) and (266,110.4) .. (266,105.7) -- cycle ;
%Straight Lines [id:da4376779899676213] 
\draw [line width=1.5]    (270.9,105.3) -- (278.03,105.42) ;
%Straight Lines [id:da43888004043115836] 
\draw [line width=1.5]    (274.52,101.73) -- (274.52,109.33) ;
%Curve Lines [id:da767218171574553] 
\draw [line width=1.5]    (366.13,49.86) .. controls (366.13,36.65) and (403.94,38.05) .. (403.94,50.2) ;
%Straight Lines [id:da17139101295030645] 
\draw [line width=1.5]    (384.34,38.92) -- (384.22,30.35) ;
%Shape: Ellipse [id:dp215692859492169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (380.67,41) .. controls (380.67,39.21) and (382.23,37.76) .. (384.15,37.76) .. controls (386.08,37.76) and (387.63,39.21) .. (387.63,41) .. controls (387.63,42.78) and (386.08,44.23) .. (384.15,44.23) .. controls (382.23,44.23) and (380.67,42.78) .. (380.67,41) -- cycle ;
%Straight Lines [id:da7313732690757075] 
\draw [line width=0.75]    (368.46,112.28) -- (368.28,102.92) ;
%Straight Lines [id:da3547696875731068] 
\draw [line width=1.5]    (384.48,130.2) -- (384.38,120.86) ;
%Straight Lines [id:da8933326030826978] 
\draw [line width=1.5]    (403.63,110.11) -- (403.9,52.83) -- (403.94,50.2) ;
%Curve Lines [id:da522291568966273] 
\draw [line width=1.5]    (367.81,108.9) .. controls (367.02,123.73) and (403.63,123.36) .. (403.63,110.11) ;
%Straight Lines [id:da16652732866855868] 
\draw [line width=1.5]    (367.77,55.64) -- (367.8,49.33) -- (367.83,46.7) ;
%Shape: Ellipse [id:dp4473622444939076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (361.91,106.54) .. controls (361.91,103.49) and (364.55,101.01) .. (367.79,101.01) .. controls (371.04,101.01) and (373.67,103.49) .. (373.67,106.54) .. controls (373.67,109.59) and (371.04,112.07) .. (367.79,112.07) .. controls (364.55,112.07) and (361.91,109.59) .. (361.91,106.54) -- cycle ;
%Straight Lines [id:da7915690928148] 
\draw [line width=0.75]    (365.3,106.28) -- (370.24,106.36) ;
%Straight Lines [id:da27464842723037086] 
\draw [line width=0.75]    (367.81,103.96) -- (367.81,108.9) ;
%Shape: Ellipse [id:dp6632772269753131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (364.45,46.2) .. controls (364.45,44.47) and (365.95,43.06) .. (367.8,43.06) .. controls (369.65,43.06) and (371.14,44.47) .. (371.14,46.2) .. controls (371.14,47.93) and (369.65,49.33) .. (367.8,49.33) .. controls (365.95,49.33) and (364.45,47.93) .. (364.45,46.2) -- cycle ;
%Shape: Ellipse [id:dp6151346453402275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (364.42,58.78) .. controls (364.42,57.05) and (365.92,55.64) .. (367.77,55.64) .. controls (369.62,55.64) and (371.12,57.05) .. (371.12,58.78) .. controls (371.12,60.51) and (369.62,61.91) .. (367.77,61.91) .. controls (365.92,61.91) and (364.42,60.51) .. (364.42,58.78) -- cycle ;
%Straight Lines [id:da16987779542588877] 
\draw [line width=1.5]    (367.79,101.01) -- (367.92,97.98) ;
%Shape: Ellipse [id:dp16400919287977467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (364.57,94.85) .. controls (364.57,93.12) and (366.07,91.72) .. (367.92,91.72) .. controls (369.77,91.72) and (371.27,93.12) .. (371.27,94.85) .. controls (371.27,96.58) and (369.77,97.98) .. (367.92,97.98) .. controls (366.07,97.98) and (364.57,96.58) .. (364.57,94.85) -- cycle ;
%Curve Lines [id:da44118859241235664] 
\draw [line width=1.5]    (465.73,49.46) .. controls (465.73,36.25) and (503.54,37.65) .. (503.54,49.8) ;
%Straight Lines [id:da1460100503789057] 
\draw [line width=1.5]    (483.94,38.52) -- (483.82,29.95) ;
%Shape: Ellipse [id:dp30601741176784425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (480.27,40.6) .. controls (480.27,38.81) and (481.83,37.36) .. (483.75,37.36) .. controls (485.68,37.36) and (487.23,38.81) .. (487.23,40.6) .. controls (487.23,42.38) and (485.68,43.83) .. (483.75,43.83) .. controls (481.83,43.83) and (480.27,42.38) .. (480.27,40.6) -- cycle ;
%Straight Lines [id:da29087024515556226] 
\draw [line width=1.5]    (484.08,129.8) -- (483.98,120.46) ;
%Straight Lines [id:da028130321905180944] 
\draw [line width=1.5]    (503.23,109.71) -- (503.5,52.43) -- (503.54,49.8) ;
%Curve Lines [id:da5199590662266163] 
\draw [line width=1.5]    (466.02,108.89) .. controls (465.23,123.71) and (503.23,122.96) .. (503.23,109.71) ;
%Straight Lines [id:da9409219561194264] 
\draw [line width=1.5]    (465.66,58.41) -- (465.69,52.09) -- (465.73,49.46) ;
%Shape: Ellipse [id:dp14072570345661628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (462.38,49.46) .. controls (462.38,47.73) and (463.88,46.33) .. (465.73,46.33) .. controls (467.58,46.33) and (469.08,47.73) .. (469.08,49.46) .. controls (469.08,51.19) and (467.58,52.6) .. (465.73,52.6) .. controls (463.88,52.6) and (462.38,51.19) .. (462.38,49.46) -- cycle ;
%Shape: Ellipse [id:dp022418105489491413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (462.31,61.54) .. controls (462.31,59.81) and (463.81,58.41) .. (465.66,58.41) .. controls (467.51,58.41) and (469.01,59.81) .. (469.01,61.54) .. controls (469.01,63.27) and (467.51,64.67) .. (465.66,64.67) .. controls (463.81,64.67) and (462.31,63.27) .. (462.31,61.54) -- cycle ;
%Straight Lines [id:da35508173488252326] 
\draw [line width=1.5]    (466.02,108.89) -- (466.05,85.57) -- (466.08,82.94) ;
%Shape: Ellipse [id:dp9249503256618772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (462.7,82.44) .. controls (462.7,80.71) and (464.2,79.3) .. (466.05,79.3) .. controls (467.89,79.3) and (469.39,80.71) .. (469.39,82.44) .. controls (469.39,84.17) and (467.89,85.57) .. (466.05,85.57) .. controls (464.2,85.57) and (462.7,84.17) .. (462.7,82.44) -- cycle ;
%Straight Lines [id:da3602020280368987] 
\draw [line width=1.5]    (563.87,129.24) -- (563.5,33.63) -- (563.54,31) ;
%Curve Lines [id:da5837344465151202] 
\draw [line width=1.5]    (30.34,269.39) .. controls (29.34,204.39) and (70.34,213.39) .. (69.84,261.39) ;
%Straight Lines [id:da6592127625611985] 
\draw [line width=1.5]    (49.67,222.48) -- (49.84,170.01) ;
%Shape: Circle [id:dp2313157350766415] 
\draw  [line width=1.5]  (65.88,265.35) .. controls (65.88,263.16) and (67.65,261.39) .. (69.84,261.39) .. controls (72.02,261.39) and (73.8,263.16) .. (73.8,265.35) .. controls (73.8,267.53) and (72.02,269.31) .. (69.84,269.31) .. controls (67.65,269.31) and (65.88,267.53) .. (65.88,265.35) -- cycle ;
%Straight Lines [id:da952335810098659] 
\draw [line width=1.5]    (159.84,189.64) -- (159.84,173.52) ;
\draw [shift={(159.84,169.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da21225979340193835] 
\draw [line width=1.5]    (145.34,203.64) .. controls (145.84,185.14) and (174.84,184.64) .. (174.84,204.14) ;
%Curve Lines [id:da8446471829088369] 
\draw [line width=1.5]    (114.84,203.64) .. controls (115.84,224.64) and (144.84,226.64) .. (145.34,203.64) ;
%Straight Lines [id:da381233043947633] 
\draw [line width=1.5]    (114.84,203.64) -- (114.78,170.85) ;
%Straight Lines [id:da5532220845290929] 
\draw [line width=1.5]    (130.37,269.93) -- (130.67,220.64) ;
%Straight Lines [id:da13942930834013212] 
\draw [line width=1.5]    (174.08,266.26) -- (174.84,204.14) ;
\draw [shift={(174.03,270.26)}, rotate = 270.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp3516393844821195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (166.16,217.2) .. controls (166.16,212.5) and (169.97,208.7) .. (174.67,208.7) .. controls (179.36,208.7) and (183.17,212.5) .. (183.17,217.2) .. controls (183.17,221.9) and (179.36,225.7) .. (174.67,225.7) .. controls (169.97,225.7) and (166.16,221.9) .. (166.16,217.2) -- cycle ;
%Straight Lines [id:da12784270618949756] 
\draw [line width=1.5]    (171.07,216.8) -- (178.2,216.92) ;
%Straight Lines [id:da5349829133117219] 
\draw [line width=1.5]    (174.69,213.23) -- (174.69,220.83) ;
%Shape: Circle [id:dp6990238552634862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (156.54,189.64) .. controls (156.54,187.82) and (158.02,186.34) .. (159.84,186.34) .. controls (161.66,186.34) and (163.14,187.82) .. (163.14,189.64) .. controls (163.14,191.46) and (161.66,192.93) .. (159.84,192.93) .. controls (158.02,192.93) and (156.54,191.46) .. (156.54,189.64) -- cycle ;
%Straight Lines [id:da8371369456663662] 
\draw [line width=1.5]    (269.34,189.38) -- (269.34,173.26) ;
\draw [shift={(269.34,169.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8676757593416402] 
\draw [line width=1.5]    (254.84,203.38) .. controls (254.23,184.93) and (284.34,184.38) .. (284.34,203.88) ;
%Curve Lines [id:da5651455637926248] 
\draw [line width=1.5]    (224.34,203.38) .. controls (225.34,224.38) and (254.34,226.38) .. (254.84,203.38) ;
%Straight Lines [id:da8152417680268429] 
\draw [line width=1.5]    (224.34,203.38) -- (224.28,170.59) ;
%Straight Lines [id:da9936562471533483] 
\draw [line width=1.5]    (240.23,241.98) -- (240.17,220.38) ;
%Straight Lines [id:da674675763767397] 
\draw [line width=1.5]    (284.24,231.98) -- (284.34,203.88) ;
\draw [shift={(284.23,235.98)}, rotate = 270.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6862908589667196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (275.69,212.07) .. controls (275.69,207.37) and (279.49,203.57) .. (284.19,203.57) .. controls (288.88,203.57) and (292.69,207.37) .. (292.69,212.07) .. controls (292.69,216.77) and (288.88,220.57) .. (284.19,220.57) .. controls (279.49,220.57) and (275.69,216.77) .. (275.69,212.07) -- cycle ;
%Straight Lines [id:da0866861442161555] 
\draw [line width=1.5]    (280.57,212.54) -- (287.7,212.66) ;
%Straight Lines [id:da3274967569584444] 
\draw [line width=1.5]    (284.19,208.49) -- (284.19,212.07) -- (284.19,216.09) ;
%Shape: Circle [id:dp07071677967473766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (266.04,189.38) .. controls (266.04,187.56) and (267.52,186.08) .. (269.34,186.08) .. controls (271.16,186.08) and (272.64,187.56) .. (272.64,189.38) .. controls (272.64,191.2) and (271.16,192.67) .. (269.34,192.67) .. controls (267.52,192.67) and (266.04,191.2) .. (266.04,189.38) -- cycle ;
%Curve Lines [id:da2689299038126831] 
\draw [line width=1.5]    (240.23,241.98) .. controls (239.89,262.98) and (283.89,263.65) .. (283.73,246.98) ;
%Straight Lines [id:da5003505229717977] 
\draw [line width=1.5]    (262.89,270.32) -- (262.84,259.38) ;
%Shape: Circle [id:dp09684797108080478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (280.43,243.69) .. controls (280.43,241.87) and (281.91,240.39) .. (283.73,240.39) .. controls (285.55,240.39) and (287.02,241.87) .. (287.02,243.69) .. controls (287.02,245.51) and (285.55,246.98) .. (283.73,246.98) .. controls (281.91,246.98) and (280.43,245.51) .. (280.43,243.69) -- cycle ;
%Straight Lines [id:da5653451960756828] 
\draw [line width=1.5]    (366.14,192.26) -- (366.14,176.14) ;
\draw [shift={(366.14,172.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3321551536589058] 
\draw [line width=1.5]    (353.2,205.88) .. controls (352.59,187.43) and (378.8,187.98) .. (378.8,207.48) ;
%Curve Lines [id:da8766869482870179] 
\draw [line width=1.5]    (329.94,204.66) .. controls (330.94,225.66) and (352.7,228.88) .. (353.2,205.88) ;
%Straight Lines [id:da16869015911934482] 
\draw [line width=1.5]    (329.94,204.66) -- (329.88,171.87) ;
%Straight Lines [id:da9423824821102944] 
\draw [line width=1.5]    (341.03,243.27) -- (340.97,221.66) ;
%Shape: Circle [id:dp33109255336434806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (368.49,210.15) .. controls (368.49,205.46) and (372.29,201.65) .. (376.99,201.65) .. controls (381.68,201.65) and (385.49,205.46) .. (385.49,210.15) .. controls (385.49,214.85) and (381.68,218.66) .. (376.99,218.66) .. controls (372.29,218.66) and (368.49,214.85) .. (368.49,210.15) -- cycle ;
%Straight Lines [id:da863884631681126] 
\draw [line width=1.5]    (373.37,210.62) -- (380.5,210.74) ;
%Straight Lines [id:da022159641743126457] 
\draw [line width=1.5]    (376.99,206.57) -- (376.99,210.15) -- (376.99,214.17) ;
%Shape: Circle [id:dp11089286436776824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (362.84,192.26) .. controls (362.84,190.44) and (364.32,188.96) .. (366.14,188.96) .. controls (367.96,188.96) and (369.44,190.44) .. (369.44,192.26) .. controls (369.44,194.08) and (367.96,195.56) .. (366.14,195.56) .. controls (364.32,195.56) and (362.84,194.08) .. (362.84,192.26) -- cycle ;
%Curve Lines [id:da6310146713023599] 
\draw [line width=1.5]    (341.03,243.27) .. controls (340.69,264.27) and (389.2,266.68) .. (389.33,243.47) ;
%Straight Lines [id:da6784401015743953] 
\draw [line width=1.5]    (368.49,271.6) -- (368.44,260.66) ;
%Curve Lines [id:da07493313060396711] 
\draw [line width=1.5]    (368.4,237.88) .. controls (366.8,223.48) and (389.33,223.97) .. (389.33,243.47) ;
%Straight Lines [id:da4464643424764476] 
\draw [line width=1.5]    (368.4,237.88) -- (368.4,250.68) ;
\draw [shift={(368.4,254.68)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da26776604786913505] 
\draw [line width=1.5]    (377.2,228.28) -- (376.99,218.66) ;
%Straight Lines [id:da04199942124218592] 
\draw [line width=1.5]    (458.94,189.86) -- (458.94,173.74) ;
\draw [shift={(458.94,169.74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6156459820614781] 
\draw [line width=1.5]    (446,203.48) .. controls (445.39,185.03) and (470.86,184.74) .. (470.86,204.24) ;
%Curve Lines [id:da07000738694985564] 
\draw [line width=1.5]    (422.74,202.26) .. controls (423.74,223.26) and (445.5,226.48) .. (446,203.48) ;
%Straight Lines [id:da5952802989976682] 
\draw [line width=1.5]    (422.74,202.26) -- (422.68,169.47) ;
%Straight Lines [id:da2603460304344929] 
\draw [line width=1.5]    (433.83,240.87) -- (433.77,219.26) ;
%Shape: Circle [id:dp44775260656015337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (455.64,189.86) .. controls (455.64,188.04) and (457.12,186.56) .. (458.94,186.56) .. controls (460.76,186.56) and (462.24,188.04) .. (462.24,189.86) .. controls (462.24,191.68) and (460.76,193.16) .. (458.94,193.16) .. controls (457.12,193.16) and (455.64,191.68) .. (455.64,189.86) -- cycle ;
%Curve Lines [id:da9645663356850598] 
\draw [line width=1.5]    (433.83,240.87) .. controls (433.49,261.87) and (482,264.28) .. (482.13,241.07) ;
%Straight Lines [id:da96843033451561] 
\draw [line width=1.5]    (461.29,269.2) -- (461.24,258.26) ;
%Straight Lines [id:da8614366080884264] 
\draw [line width=1.5]    (461.2,235.48) -- (461.2,248.28) ;
\draw [shift={(461.2,252.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7519678546278785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (467.56,204.24) .. controls (467.56,202.42) and (469.04,200.94) .. (470.86,200.94) .. controls (472.68,200.94) and (474.15,202.42) .. (474.15,204.24) .. controls (474.15,206.06) and (472.68,207.54) .. (470.86,207.54) .. controls (469.04,207.54) and (467.56,206.06) .. (467.56,204.24) -- cycle ;
%Curve Lines [id:da07726943725436675] 
\draw [line width=1.5]    (461.36,215.49) .. controls (460.86,199.24) and (481.36,200.99) .. (481.11,215.24) ;
%Curve Lines [id:da012280521866446348] 
\draw [line width=1.5]    (461.36,215.49) .. controls (460.86,226.49) and (482.61,220.49) .. (482.13,241.07) ;
%Curve Lines [id:da3137027907369929] 
\draw [line width=1.5]    (481.11,215.24) .. controls (480.61,226.24) and (462.11,221.99) .. (461.2,235.48) ;
%Shape: Ellipse [id:dp3276407945623403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (475.99,234.71) .. controls (475.99,232.21) and (478.08,230.18) .. (480.67,230.18) .. controls (483.26,230.18) and (485.36,232.21) .. (485.36,234.71) .. controls (485.36,237.21) and (483.26,239.24) .. (480.67,239.24) .. controls (478.08,239.24) and (475.99,237.21) .. (475.99,234.71) -- cycle ;
%Straight Lines [id:da7934501051803435] 
\draw [line width=0.75]    (478.68,234.96) -- (482.61,235.02) ;
%Straight Lines [id:da0813482460448467] 
\draw [line width=0.75]    (480.67,232.8) -- (480.67,233.91) -- (480.67,234.68) -- (480.67,234.71) -- (480.67,236.85) ;
%Shape: Ellipse [id:dp15514789165329046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (456.49,233.96) .. controls (456.49,231.46) and (458.58,229.43) .. (461.17,229.43) .. controls (463.76,229.43) and (465.86,231.46) .. (465.86,233.96) .. controls (465.86,236.46) and (463.76,238.49) .. (461.17,238.49) .. controls (458.58,238.49) and (456.49,236.46) .. (456.49,233.96) -- cycle ;
%Straight Lines [id:da8557216977103286] 
\draw [line width=0.75]    (459.18,234.21) -- (463.11,234.27) ;
%Straight Lines [id:da8151816756665466] 
\draw [line width=0.75]    (461.17,232.05) -- (461.17,233.16) -- (461.17,233.93) -- (461.17,233.96) -- (461.17,236.1) ;
%Straight Lines [id:da3662986704622071] 
\draw [line width=1.5]    (554.27,262.23) -- (554.27,246.1) ;
\draw [shift={(554.27,242.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da04053659437745094] 
\draw [line width=1.5]    (541.34,275.85) .. controls (540.73,257.4) and (566.19,257.1) .. (566.19,276.6) ;
%Curve Lines [id:da3347003469459866] 
\draw [line width=1.5]    (518.07,274.63) .. controls (519.07,295.63) and (540.84,298.85) .. (541.34,275.85) ;
%Straight Lines [id:da25591553668703404] 
\draw [line width=1.5]    (518.07,274.63) -- (518.02,241.84) ;
%Straight Lines [id:da8579201472710993] 
\draw [line width=1.5]    (529.16,313.23) -- (529.11,291.63) ;
%Shape: Circle [id:dp580606944164036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (550.98,262.23) .. controls (550.98,260.4) and (552.45,258.93) .. (554.27,258.93) .. controls (556.09,258.93) and (557.57,260.4) .. (557.57,262.23) .. controls (557.57,264.05) and (556.09,265.52) .. (554.27,265.52) .. controls (552.45,265.52) and (550.98,264.05) .. (550.98,262.23) -- cycle ;
%Curve Lines [id:da5199427353670649] 
\draw [line width=1.5]    (529.16,313.23) .. controls (528.83,334.23) and (556.32,336.54) .. (556.44,313.32) ;
%Straight Lines [id:da8001503783433519] 
\draw [line width=1.5]    (543.63,340.82) -- (543.57,329.88) ;
%Straight Lines [id:da5533896407114685] 
\draw [line width=1.5]    (576.44,287.6) -- (576.44,337.57) ;
\draw [shift={(576.44,341.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp22128623437720552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (562.9,276.6) .. controls (562.9,274.78) and (564.37,273.31) .. (566.19,273.31) .. controls (568.01,273.31) and (569.49,274.78) .. (569.49,276.6) .. controls (569.49,278.42) and (568.01,279.9) .. (566.19,279.9) .. controls (564.37,279.9) and (562.9,278.42) .. (562.9,276.6) -- cycle ;
%Curve Lines [id:da8419629794197987] 
\draw [line width=1.5]    (556.69,287.85) .. controls (556.69,273.07) and (576.69,273.35) .. (576.44,287.6) ;
%Shape: Ellipse [id:dp7102884676091001] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (571.57,303.82) .. controls (571.57,301.32) and (573.67,299.29) .. (576.26,299.29) .. controls (578.84,299.29) and (580.94,301.32) .. (580.94,303.82) .. controls (580.94,306.33) and (578.84,308.35) .. (576.26,308.35) .. controls (573.67,308.35) and (571.57,306.33) .. (571.57,303.82) -- cycle ;
%Straight Lines [id:da8341739928108471] 
\draw [line width=0.75]    (574.26,304.07) -- (578.19,304.14) ;
%Straight Lines [id:da5435586973703337] 
\draw [line width=0.75]    (576.26,301.92) -- (576.26,303.03) -- (576.26,303.8) -- (576.26,303.82) -- (576.26,305.96) ;
%Straight Lines [id:da2217612320249822] 
\draw [line width=1.5]    (556.44,313.32) -- (556.69,287.85) ;
%Shape: Ellipse [id:dp08624221970486179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (551.82,304.32) .. controls (551.82,301.82) and (553.92,299.79) .. (556.51,299.79) .. controls (559.09,299.79) and (561.19,301.82) .. (561.19,304.32) .. controls (561.19,306.83) and (559.09,308.85) .. (556.51,308.85) .. controls (553.92,308.85) and (551.82,306.83) .. (551.82,304.32) -- cycle ;
%Straight Lines [id:da6912645651237121] 
\draw [line width=0.75]    (554.51,304.57) -- (558.44,304.64) ;
%Straight Lines [id:da714602358677807] 
\draw [line width=0.75]    (556.51,302.42) -- (556.51,303.53) -- (556.51,304.3) -- (556.51,304.32) -- (556.51,306.46) ;
%Straight Lines [id:da03014816020764033] 
\draw [line width=1.5]    (468.98,321.23) -- (468.98,305.1) ;
\draw [shift={(468.98,301.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da874821002688321] 
\draw [line width=1.5]    (455.89,330.96) .. controls (456.56,319.62) and (481.53,316.77) .. (481.53,336.27) ;
%Curve Lines [id:da6767548869760001] 
\draw [line width=1.5]    (422.74,332.96) .. controls (423.74,353.96) and (444.89,354.45) .. (445.89,338.29) ;
%Straight Lines [id:da8150834601310353] 
\draw [line width=1.5]    (422.74,332.96) -- (422.68,300.17) ;
%Straight Lines [id:da12222783400816839] 
\draw [line width=1.5]    (433.83,371.57) -- (433.77,349.96) ;
%Shape: Circle [id:dp962383058732982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (465.68,321.23) .. controls (465.68,319.4) and (467.15,317.93) .. (468.98,317.93) .. controls (470.8,317.93) and (472.27,319.4) .. (472.27,321.23) .. controls (472.27,323.05) and (470.8,324.52) .. (468.98,324.52) .. controls (467.15,324.52) and (465.68,323.05) .. (465.68,321.23) -- cycle ;
%Curve Lines [id:da7733863801263137] 
\draw [line width=1.5]    (433.83,371.57) .. controls (433.49,392.57) and (460.99,394.87) .. (461.11,371.66) ;
%Straight Lines [id:da7798290196821833] 
\draw [line width=1.5]    (448.29,399.15) -- (448.24,388.21) ;
%Straight Lines [id:da4647050447102874] 
\draw [line width=1.5]    (481.53,336.27) -- (481.13,395.91) ;
\draw [shift={(481.11,399.91)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp053517548787999525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (452.6,330.96) .. controls (452.6,329.14) and (454.07,327.66) .. (455.89,327.66) .. controls (457.72,327.66) and (459.19,329.14) .. (459.19,330.96) .. controls (459.19,332.78) and (457.72,334.25) .. (455.89,334.25) .. controls (454.07,334.25) and (452.6,332.78) .. (452.6,330.96) -- cycle ;
%Curve Lines [id:da21465758127722734] 
\draw [line width=1.5]    (445.89,338.29) .. controls (445.89,330.45) and (461.89,325.62) .. (461.36,346.19) ;
%Shape: Ellipse [id:dp0472811718247792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (476.24,362.16) .. controls (476.24,359.65) and (478.33,357.63) .. (480.92,357.63) .. controls (483.51,357.63) and (485.61,359.65) .. (485.61,362.16) .. controls (485.61,364.66) and (483.51,366.69) .. (480.92,366.69) .. controls (478.33,366.69) and (476.24,364.66) .. (476.24,362.16) -- cycle ;
%Straight Lines [id:da09320320804071858] 
\draw [line width=0.75]    (478.93,362.41) -- (482.86,362.47) ;
%Straight Lines [id:da8946028942046393] 
\draw [line width=0.75]    (480.92,360.25) -- (480.92,361.36) -- (480.92,362.13) -- (480.92,362.16) -- (480.92,364.3) ;
%Straight Lines [id:da204332682580169] 
\draw [line width=1.5]    (461.11,371.66) -- (461.36,346.19) ;
%Shape: Ellipse [id:dp2714443896959291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (456.49,362.66) .. controls (456.49,360.15) and (458.58,358.13) .. (461.17,358.13) .. controls (463.76,358.13) and (465.86,360.15) .. (465.86,362.66) .. controls (465.86,365.16) and (463.76,367.19) .. (461.17,367.19) .. controls (458.58,367.19) and (456.49,365.16) .. (456.49,362.66) -- cycle ;
%Straight Lines [id:da5887299662090149] 
\draw [line width=0.75]    (459.18,362.91) -- (463.11,362.97) ;
%Straight Lines [id:da6720963119378911] 
\draw [line width=0.75]    (461.17,360.75) -- (461.17,361.86) -- (461.17,362.63) -- (461.17,362.66) -- (461.17,364.8) ;
%Straight Lines [id:da5454029369669025] 
\draw [line width=1.5]    (371.64,321.98) -- (371.64,305.86) ;
\draw [shift={(371.64,301.86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da30247441952175236] 
\draw [line width=1.5]    (358.56,331.71) .. controls (359.23,320.38) and (384.19,317.52) .. (384.19,337.02) ;
%Curve Lines [id:da07019207954187245] 
\draw [line width=1.5]    (348.89,361.45) .. controls (349.23,373.12) and (362.89,372.79) .. (363.89,363.12) ;
%Straight Lines [id:da8047962871239804] 
\draw [line width=1.5]    (332.89,373.45) -- (333.35,301.59) ;
%Straight Lines [id:da9891020221596065] 
\draw [line width=1.5]    (348.89,361.45) -- (348.56,339.04) ;
%Shape: Circle [id:dp5741428890213847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (368.35,321.98) .. controls (368.35,320.16) and (369.82,318.68) .. (371.64,318.68) .. controls (373.46,318.68) and (374.94,320.16) .. (374.94,321.98) .. controls (374.94,323.8) and (373.46,325.28) .. (371.64,325.28) .. controls (369.82,325.28) and (368.35,323.8) .. (368.35,321.98) -- cycle ;
%Curve Lines [id:da5095940743235239] 
\draw [line width=1.5]    (332.89,373.45) .. controls (333.23,388.45) and (355.89,385.45) .. (355.89,377.45) ;
%Straight Lines [id:da7992577385519528] 
\draw [line width=1.5]    (343.89,399.73) -- (343.91,384.96) ;
%Straight Lines [id:da036664876872462004] 
\draw [line width=1.5]    (384.19,337.02) -- (383.8,396.66) ;
\draw [shift={(383.78,400.66)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9788554010026451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (355.26,331.71) .. controls (355.26,329.89) and (356.74,328.41) .. (358.56,328.41) .. controls (360.38,328.41) and (361.86,329.89) .. (361.86,331.71) .. controls (361.86,333.53) and (360.38,335.01) .. (358.56,335.01) .. controls (356.74,335.01) and (355.26,333.53) .. (355.26,331.71) -- cycle ;
%Curve Lines [id:da5131210613454145] 
\draw [line width=1.5]    (348.56,339.04) .. controls (348.89,331.45) and (364.56,326.38) .. (364.03,346.94) ;
%Shape: Ellipse [id:dp22465792312630728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (378.9,362.91) .. controls (378.9,360.41) and (381,358.38) .. (383.59,358.38) .. controls (386.18,358.38) and (388.28,360.41) .. (388.28,362.91) .. controls (388.28,365.41) and (386.18,367.44) .. (383.59,367.44) .. controls (381,367.44) and (378.9,365.41) .. (378.9,362.91) -- cycle ;
%Straight Lines [id:da15874511864069607] 
\draw [line width=0.75]    (381.59,363.16) -- (385.52,363.22) ;
%Straight Lines [id:da37956600638358284] 
\draw [line width=0.75]    (383.59,361) -- (383.59,362.11) -- (383.59,362.89) -- (383.59,362.91) -- (383.59,365.05) ;
%Straight Lines [id:da9213554422993748] 
\draw [line width=1.5]    (363.89,363.12) -- (364.03,346.94) ;
%Shape: Ellipse [id:dp819377960119342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (359.49,349.74) .. controls (359.49,347.24) and (361.58,345.21) .. (364.17,345.21) .. controls (366.76,345.21) and (368.86,347.24) .. (368.86,349.74) .. controls (368.86,352.25) and (366.76,354.27) .. (364.17,354.27) .. controls (361.58,354.27) and (359.49,352.25) .. (359.49,349.74) -- cycle ;
%Straight Lines [id:da47277716009475035] 
\draw [line width=0.75]    (362.18,349.99) -- (366.11,350.06) ;
%Straight Lines [id:da4654731601117865] 
\draw [line width=0.75]    (364.17,347.84) -- (364.17,348.95) -- (364.17,349.72) -- (364.17,349.74) -- (364.17,351.88) ;
%Straight Lines [id:da24106194244290924] 
\draw [line width=1.5]    (355.89,377.45) -- (355.91,371.05) ;
%Straight Lines [id:da6186965492767993] 
\draw [line width=1.5]    (270.31,321.98) -- (270.31,305.86) ;
\draw [shift={(270.31,301.86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7220901385469765] 
\draw [line width=1.5]    (257.23,331.71) .. controls (257.89,320.38) and (282.86,317.52) .. (282.86,337.02) ;
%Straight Lines [id:da6205893096688304] 
\draw [line width=1.5]    (235.56,372.95) -- (236.02,301.09) ;
%Shape: Circle [id:dp9890618782685867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (267.01,321.98) .. controls (267.01,320.16) and (268.49,318.68) .. (270.31,318.68) .. controls (272.13,318.68) and (273.61,320.16) .. (273.61,321.98) .. controls (273.61,323.8) and (272.13,325.28) .. (270.31,325.28) .. controls (268.49,325.28) and (267.01,323.8) .. (267.01,321.98) -- cycle ;
%Curve Lines [id:da822273395110467] 
\draw [line width=1.5]    (235.56,372.95) .. controls (235.89,387.95) and (258.56,384.95) .. (258.56,376.95) ;
%Straight Lines [id:da6902954126791079] 
\draw [line width=1.5]    (246.56,399.23) -- (246.57,384.46) ;
%Straight Lines [id:da3527390027786206] 
\draw [line width=1.5]    (282.86,337.02) -- (282.47,396.66) ;
\draw [shift={(282.44,400.66)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7508565386569788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (253.93,331.71) .. controls (253.93,329.89) and (255.41,328.41) .. (257.23,328.41) .. controls (259.05,328.41) and (260.52,329.89) .. (260.52,331.71) .. controls (260.52,333.53) and (259.05,335.01) .. (257.23,335.01) .. controls (255.41,335.01) and (253.93,333.53) .. (253.93,331.71) -- cycle ;
%Shape: Ellipse [id:dp21983420982576174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (277.57,362.91) .. controls (277.57,360.41) and (279.67,358.38) .. (282.26,358.38) .. controls (284.84,358.38) and (286.94,360.41) .. (286.94,362.91) .. controls (286.94,365.41) and (284.84,367.44) .. (282.26,367.44) .. controls (279.67,367.44) and (277.57,365.41) .. (277.57,362.91) -- cycle ;
%Straight Lines [id:da810351974134929] 
\draw [line width=0.75]    (280.26,363.16) -- (284.19,363.22) ;
%Straight Lines [id:da25130280450900133] 
\draw [line width=0.75]    (282.26,361) -- (282.26,362.11) -- (282.26,362.89) -- (282.26,362.91) -- (282.26,365.05) ;
%Straight Lines [id:da5041909283985782] 
\draw [line width=1.5]    (257.26,340.68) -- (257.23,331.71) ;
%Straight Lines [id:da06604208522763844] 
\draw [line width=1.5]    (258.56,376.95) -- (258.76,365.68) ;
%Shape: Circle [id:dp0882850598682301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (253.96,343.97) .. controls (253.96,342.15) and (255.43,340.68) .. (257.26,340.68) .. controls (259.08,340.68) and (260.55,342.15) .. (260.55,343.97) .. controls (260.55,345.8) and (259.08,347.27) .. (257.26,347.27) .. controls (255.43,347.27) and (253.96,345.8) .. (253.96,343.97) -- cycle ;
%Shape: Circle [id:dp2076026429474327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (255.46,362.38) .. controls (255.46,360.56) and (256.93,359.09) .. (258.76,359.09) .. controls (260.58,359.09) and (262.05,360.56) .. (262.05,362.38) .. controls (262.05,364.2) and (260.58,365.68) .. (258.76,365.68) .. controls (256.93,365.68) and (255.46,364.2) .. (255.46,362.38) -- cycle ;
%Straight Lines [id:da8569178861284159] 
\draw [line width=1.5]    (132.01,399.39) -- (132.52,300.13) ;
%Straight Lines [id:da24606830350567233] 
\draw [line width=1.5]    (156.87,396.42) -- (156.84,306.33) ;
\draw [shift={(156.84,302.33)}, rotate = 89.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(156.87,400.42)}, rotate = 269.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6318415847365171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (148.33,347.74) .. controls (148.33,343.05) and (152.14,339.24) .. (156.83,339.24) .. controls (161.53,339.24) and (165.34,343.05) .. (165.34,347.74) .. controls (165.34,352.44) and (161.53,356.24) .. (156.83,356.24) .. controls (152.14,356.24) and (148.33,352.44) .. (148.33,347.74) -- cycle ;
%Straight Lines [id:da4832744470506598] 
\draw [line width=1.5]    (153.23,347.34) -- (160.37,347.46) ;
%Straight Lines [id:da4731027648862143] 
\draw [line width=1.5]    (156.85,343.77) -- (156.85,351.37) ;
%Straight Lines [id:da6704393620264839] 
\draw [line width=1.5]    (51.01,396.99) -- (51.52,297.74) ;
%Shape: Rectangle [id:dp13277819793264412] 
\draw   (9.33,10) -- (599.45,10) -- (599.45,419.9) -- (9.33,419.9) -- cycle ;
%Straight Lines [id:da16744304843962277] 
\draw    (9.33,150) -- (599.45,149.79) ;
%Straight Lines [id:da7285490641624661] 
\draw [line width=0.75]    (367.55,85.32) -- (367.37,68.62) ;
\draw [shift={(367.34,65.62)}, rotate = 89.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(367.59,88.32)}, rotate = 269.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3517596923145918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (373.91,228.28) .. controls (373.91,226.46) and (375.38,224.98) .. (377.2,224.98) .. controls (379.03,224.98) and (380.5,226.46) .. (380.5,228.28) .. controls (380.5,230.1) and (379.03,231.58) .. (377.2,231.58) .. controls (375.38,231.58) and (373.91,230.1) .. (373.91,228.28) -- cycle ;

% Text Node
\draw (91.33,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (217.33,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (323.33,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (428.67,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (526.67,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (83,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (198.67,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (305.33,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (398,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (400,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (303.33,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (194.93,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (88.67,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (500,221.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.05] [align=left] {=};
% Text Node
\draw (501.08,335) node [anchor=north west][inner sep=0.75pt]  [rotate=-326.51] [align=left] {=};
% Text Node
\draw (74,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontsize{1em}{1.2em}\selectfont Fig.\hs\ref{fig:DelEp}}};
% Text Node
\draw (203,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontsize{1em}{1.2em}\selectfont Fig.\hs\ref{fig:lem(a)}}};
% Text Node
\draw (319,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (I1)}};
% Text Node
\draw (319,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (I2)}};
% Text Node
\draw (422,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (A2)}};
% Text Node
\draw (424,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (I3)}};
% Text Node
\draw (520,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H2)}};
% Text Node
\draw (520,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H4)}};
% Text Node
\draw (66,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontsize{1em}{1.2em}\selectfont Fig.\hs\ref{fig:DelEp}}};
% Text Node
\draw (193,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H2)}};
% Text Node
\draw (300.87,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (I2)}};
% Text Node
\draw (391, 202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (A3)}};
% Text Node
\draw (505.67,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (S3)}};
% Text Node
\draw (507.27,342.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H3)}};
% Text Node
\draw (393.67,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H1)}};
% Text Node
\draw (296.5,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H9)}};
% Text Node
\draw (188,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H2)}};
% Text Node
\draw (188,358) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (H4)}};
% Text Node
\draw (73,331) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontsize{1em}{1.2em}\selectfont Fig.\hs\ref{fig:lem(b)}}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Straight Lines [id:da2768283160339673] 
\draw [line width=1.5]    (196.51,69.3) -- (196.4,43.82) ;
\draw [shift={(196.38,39.82)}, rotate = 89.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da20689775789763987] 
\draw [line width=1.5]    (182.01,83.3) .. controls (182.51,64.8) and (211.51,64.3) .. (211.51,83.8) ;
%Curve Lines [id:da8350680656408576] 
\draw [line width=1.5]    (151.51,83.3) .. controls (151.17,98.28) and (181.42,100.28) .. (182.01,83.3) ;
%Straight Lines [id:da6880207439282138] 
\draw [line width=1.5]    (151.51,83.3) -- (151.38,31.32) ;
%Straight Lines [id:da1703118451343475] 
\draw [line width=1.5]    (166.67,120.53) -- (166.76,95.55) ;
%Shape: Circle [id:dp031694384364668204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (202.33,87.62) .. controls (202.33,82.92) and (206.14,79.11) .. (210.83,79.11) .. controls (215.53,79.11) and (219.34,82.92) .. (219.34,87.62) .. controls (219.34,92.31) and (215.53,96.12) .. (210.83,96.12) .. controls (206.14,96.12) and (202.33,92.31) .. (202.33,87.62) -- cycle ;
%Straight Lines [id:da4786844948441562] 
\draw [line width=1.5]    (207.23,87.22) -- (214.37,87.34) ;
%Straight Lines [id:da31218185903902573] 
\draw [line width=1.5]    (210.85,83.65) -- (210.85,91.25) ;
%Shape: Circle [id:dp757037753554102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (193.21,69.3) .. controls (193.21,67.48) and (194.68,66.01) .. (196.51,66.01) .. controls (198.33,66.01) and (199.8,67.48) .. (199.8,69.3) .. controls (199.8,71.12) and (198.33,72.6) .. (196.51,72.6) .. controls (194.68,72.6) and (193.21,71.12) .. (193.21,69.3) -- cycle ;
%Curve Lines [id:da6113332596834096] 
\draw [line width=1.5]    (30.76,70.64) .. controls (30.71,53.99) and (61.21,53.74) .. (61.17,70.55) ;
%Straight Lines [id:da42491164130162784] 
\draw [line width=1.5]    (45.96,57.49) -- (45.75,30.61) ;
%Straight Lines [id:da9198893435440303] 
\draw [line width=1.5]    (61.17,81.3) -- (61.17,70.55) ;
%Straight Lines [id:da3148342180691521] 
\draw [line width=1.5]    (30.25,120.28) -- (30.76,70.64) ;
%Curve Lines [id:da8469990545035047] 
\draw [line width=1.5]    (61.17,81.3) .. controls (60.96,95.49) and (91.71,96.49) .. (91.67,81.3) ;
%Straight Lines [id:da4288824721448232] 
\draw [line width=1.5]    (76.5,120.28) -- (76.46,92.99) ;
%Straight Lines [id:da6978860926941306] 
\draw [line width=1.5]    (91.67,81.3) -- (91.4,30.71) ;
%Straight Lines [id:da12693190572235502] 
\draw [line width=1.5]    (231.67,95.28) -- (231.88,31.07) ;
%Straight Lines [id:da9975956329450213] 
\draw [line width=1.5]    (220.92,120.53) -- (221.01,107.55) ;
%Curve Lines [id:da645377948556626] 
\draw [line width=1.5]    (210.83,96.12) .. controls (210.62,110.31) and (231.71,110.47) .. (231.67,95.28) ;
%Straight Lines [id:da8308088725327463] 
\draw [line width=1.5]    (327.59,77.64) -- (327.69,62.36) ;
\draw [shift={(327.71,58.36)}, rotate = 90.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9309116128960588] 
\draw [line width=1.5]    (312.34,86.64) .. controls (312.46,76.11) and (340.96,73.61) .. (341.84,87.14) ;
%Curve Lines [id:da47792890698163926] 
\draw [line width=1.5]    (290.71,94.86) .. controls (290.38,109.84) and (311.5,112.11) .. (312.09,95.14) ;
%Straight Lines [id:da45334925484213073] 
\draw [line width=1.5]    (290.71,94.86) -- (290.34,30.66) ;
%Straight Lines [id:da7323852023021935] 
\draw [line width=1.5]    (302,120.11) -- (301.96,107.11) ;
%Shape: Circle [id:dp7822766337485907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (332.66,95.2) .. controls (332.66,90.5) and (336.47,86.7) .. (341.17,86.7) .. controls (345.86,86.7) and (349.67,90.5) .. (349.67,95.2) .. controls (349.67,99.9) and (345.86,103.7) .. (341.17,103.7) .. controls (336.47,103.7) and (332.66,99.9) .. (332.66,95.2) -- cycle ;
%Straight Lines [id:da1218209769890688] 
\draw [line width=1.5]    (337.57,94.8) -- (344.7,94.92) ;
%Straight Lines [id:da30502529138658696] 
\draw [line width=1.5]    (341.19,91.23) -- (341.19,98.83) ;
%Shape: Circle [id:dp6655058839373038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (324.29,77.64) .. controls (324.29,75.82) and (325.77,74.34) .. (327.59,74.34) .. controls (329.41,74.34) and (330.89,75.82) .. (330.89,77.64) .. controls (330.89,79.46) and (329.41,80.93) .. (327.59,80.93) .. controls (325.77,80.93) and (324.29,79.46) .. (324.29,77.64) -- cycle ;
%Straight Lines [id:da767684594171872] 
\draw [line width=1.5]    (361.25,102.61) -- (360.84,53.41) ;
%Straight Lines [id:da9696459280729481] 
\draw [line width=1.5]    (351,120.36) -- (350.96,114.61) ;
%Curve Lines [id:da8824782210108757] 
\draw [line width=1.5]    (340.42,103.45) .. controls (340.21,117.64) and (361.3,117.8) .. (361.25,102.61) ;
%Straight Lines [id:da08220546430666453] 
\draw [line width=1.5]    (312.09,95.14) -- (312.34,86.64) ;
%Curve Lines [id:da5153775264302318] 
\draw [line width=1.5]    (327.84,47.16) .. controls (326.67,36.35) and (361.34,32.35) .. (360.84,53.41) ;
%Straight Lines [id:da9889874519088586] 
\draw [line width=1.5]    (344.67,37.68) -- (344.71,30.15) ;
%Shape: Circle [id:dp05176797198453653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (324.54,50.45) .. controls (324.54,48.63) and (326.02,47.16) .. (327.84,47.16) .. controls (329.66,47.16) and (331.13,48.63) .. (331.13,50.45) .. controls (331.13,52.27) and (329.66,53.75) .. (327.84,53.75) .. controls (326.02,53.75) and (324.54,52.27) .. (324.54,50.45) -- cycle ;
%Curve Lines [id:da4527763312288424] 
\draw [line width=1.5]    (440.76,87.09) .. controls (440.88,76.57) and (469.38,74.07) .. (470.26,87.59) ;
%Curve Lines [id:da9737838156307077] 
\draw [line width=1.5]    (419.13,95.32) .. controls (418.79,110.29) and (439.92,112.57) .. (440.51,95.59) ;
%Straight Lines [id:da5394059422942823] 
\draw [line width=1.5]    (419.13,95.32) -- (419.34,31.68) ;
%Straight Lines [id:da4457505947282874] 
\draw [line width=1.5]    (430.42,120.57) -- (430.38,107.57) ;
%Shape: Circle [id:dp5440171301870362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (461.08,95.65) .. controls (461.08,90.96) and (464.89,87.15) .. (469.58,87.15) .. controls (474.28,87.15) and (478.09,90.96) .. (478.09,95.65) .. controls (478.09,100.35) and (474.28,104.15) .. (469.58,104.15) .. controls (464.89,104.15) and (461.08,100.35) .. (461.08,95.65) -- cycle ;
%Straight Lines [id:da8165077159043805] 
\draw [line width=1.5]    (465.98,95.25) -- (473.12,95.37) ;
%Straight Lines [id:da8847450875848097] 
\draw [line width=1.5]    (469.6,91.68) -- (469.6,99.28) ;
%Shape: Circle [id:dp9066794940231166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (452.71,78.09) .. controls (452.71,76.27) and (454.18,74.79) .. (456.01,74.79) .. controls (457.83,74.79) and (459.3,76.27) .. (459.3,78.09) .. controls (459.3,79.91) and (457.83,81.38) .. (456.01,81.38) .. controls (454.18,81.38) and (452.71,79.91) .. (452.71,78.09) -- cycle ;
%Straight Lines [id:da9122975933984352] 
\draw [line width=1.5]    (489.67,103.07) -- (489.25,53.86) ;
%Straight Lines [id:da9755891525715401] 
\draw [line width=1.5]    (479.42,120.82) -- (479.38,115.07) ;
%Curve Lines [id:da012198576389167437] 
\draw [line width=1.5]    (468.83,103.9) .. controls (468.62,118.09) and (489.71,118.25) .. (489.67,103.07) ;
%Straight Lines [id:da07281719543083942] 
\draw [line width=1.5]    (440.51,95.59) -- (440.76,87.09) ;
%Curve Lines [id:da5071919636903461] 
\draw [line width=1.5]    (446.55,52.57) .. controls (446.55,39.32) and (489.3,34.82) .. (489.25,53.86) ;
%Straight Lines [id:da9937456162099756] 
\draw [line width=1.5]    (470.17,40.35) -- (470.05,31.57) ;
%Straight Lines [id:da4357963245938272] 
\draw [line width=1.5]    (456.01,78.09) -- (456.05,63.82) ;
%Curve Lines [id:da6960224811932052] 
\draw [line width=1.5]    (446.55,52.57) .. controls (446.34,66.76) and (467.05,65.32) .. (467.05,56.32) ;
%Straight Lines [id:da40037715867024826] 
\draw [line width=1.5]    (467.05,56.32) -- (467.05,47.57) ;
\draw [shift={(467.05,43.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8270656729462862] 
\draw [line width=1.5]    (353.66,204.78) .. controls (353.33,219.76) and (374.45,222.03) .. (375.04,205.05) ;
%Straight Lines [id:da8672976494810742] 
\draw [line width=1.5]    (353.66,204.78) -- (353.29,140.57) ;
%Straight Lines [id:da7586686385433694] 
\draw [line width=1.5]    (364.95,230.03) -- (364.91,217.03) ;
%Straight Lines [id:da48129859515962203] 
\draw [line width=1.5]    (375.04,205.05) -- (375.29,196.55) ;
%Straight Lines [id:da39820562385283975] 
\draw [line width=1.5]    (396.95,171.77) -- (396.84,146.29) ;
\draw [shift={(396.82,142.29)}, rotate = 89.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da39756025492352376] 
\draw [line width=1.5]    (382.45,185.77) .. controls (382.95,167.27) and (411.95,166.77) .. (411.95,186.27) ;
%Curve Lines [id:da7491990029771995] 
\draw [line width=1.5]    (367.33,185.52) .. controls (367.33,199.02) and (382.83,199.52) .. (382.45,185.77) ;
%Straight Lines [id:da5462414865562006] 
\draw [line width=1.5]    (367.33,185.52) -- (366.83,141.02) ;
%Shape: Circle [id:dp7092259877759381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (402.78,190.08) .. controls (402.78,185.39) and (406.58,181.58) .. (411.28,181.58) .. controls (415.97,181.58) and (419.78,185.39) .. (419.78,190.08) .. controls (419.78,194.78) and (415.97,198.59) .. (411.28,198.59) .. controls (406.58,198.59) and (402.78,194.78) .. (402.78,190.08) -- cycle ;
%Straight Lines [id:da36254720510320637] 
\draw [line width=1.5]    (407.68,189.68) -- (414.81,189.8) ;
%Straight Lines [id:da37395271238910177] 
\draw [line width=1.5]    (411.3,186.12) -- (411.3,193.72) ;
%Shape: Circle [id:dp6387500320300266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (393.65,171.77) .. controls (393.65,169.95) and (395.13,168.47) .. (396.95,168.47) .. controls (398.77,168.47) and (400.25,169.95) .. (400.25,171.77) .. controls (400.25,173.59) and (398.77,175.07) .. (396.95,175.07) .. controls (395.13,175.07) and (393.65,173.59) .. (393.65,171.77) -- cycle ;
%Straight Lines [id:da6184028845484224] 
\draw [line width=1.5]    (411.33,230.52) -- (411.28,198.59) ;
%Curve Lines [id:da2789975933132143] 
\draw [line width=1.5]    (228.74,195.68) .. controls (228.4,210.65) and (249.22,210.85) .. (249.8,193.87) ;
%Straight Lines [id:da19592210344936567] 
\draw [line width=1.5]    (221.54,184.48) -- (220.89,140.17) ;
%Straight Lines [id:da3052270689094547] 
\draw [line width=1.5]    (239.75,230.03) -- (239.54,207.28) ;
%Straight Lines [id:da0925367380058173] 
\draw [line width=1.5]    (249.8,193.87) -- (250.05,185.37) ;
%Straight Lines [id:da3703194890955386] 
\draw [line width=1.5]    (264.55,171.37) -- (264.44,145.89) ;
\draw [shift={(264.42,141.89)}, rotate = 89.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6112907924700142] 
\draw [line width=1.5]    (250.05,185.37) .. controls (250.55,166.87) and (279.55,166.37) .. (279.55,185.87) ;
%Curve Lines [id:da8422803977430173] 
\draw [line width=1.5]    (221.54,184.48) .. controls (221.54,197.98) and (235.31,198.87) .. (234.93,185.12) ;
%Straight Lines [id:da4068445133833478] 
\draw [line width=1.5]    (234.93,185.12) -- (234.43,140.62) ;
%Shape: Circle [id:dp11503012608503771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (270.38,189.68) .. controls (270.38,184.99) and (274.18,181.18) .. (278.88,181.18) .. controls (283.57,181.18) and (287.38,184.99) .. (287.38,189.68) .. controls (287.38,194.38) and (283.57,198.19) .. (278.88,198.19) .. controls (274.18,198.19) and (270.38,194.38) .. (270.38,189.68) -- cycle ;
%Straight Lines [id:da9260332101345241] 
\draw [line width=1.5]    (275.28,189.28) -- (282.41,189.4) ;
%Straight Lines [id:da1620368776372756] 
\draw [line width=1.5]    (278.9,185.72) -- (278.9,193.32) ;
%Shape: Circle [id:dp41310676078594977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (261.25,171.37) .. controls (261.25,169.55) and (262.73,168.07) .. (264.55,168.07) .. controls (266.37,168.07) and (267.85,169.55) .. (267.85,171.37) .. controls (267.85,173.19) and (266.37,174.67) .. (264.55,174.67) .. controls (262.73,174.67) and (261.25,173.19) .. (261.25,171.37) -- cycle ;
%Straight Lines [id:da06739191058086669] 
\draw [line width=1.5]    (278.93,230.12) -- (278.88,198.19) ;
%Curve Lines [id:da23491077349645217] 
\draw [line width=1.5]    (105.36,207.7) .. controls (105.67,190.04) and (135.81,190.81) .. (135.77,207.62) ;
%Straight Lines [id:da4280742600490579] 
\draw [line width=1.5]    (120.87,194.44) -- (120.75,174.88) ;
%Straight Lines [id:da5495827035120007] 
\draw [line width=1.5]    (136.07,230.04) -- (135.77,207.62) ;
%Curve Lines [id:da29651958339329276] 
\draw [line width=1.5]    (105.17,162.44) .. controls (104.87,178.84) and (136.47,179.24) .. (135.67,162.44) ;
%Straight Lines [id:da9252157121916549] 
\draw [line width=1.5]    (105.17,162.44) -- (105.13,141.28) ;
%Straight Lines [id:da9167571312309213] 
\draw [line width=1.5]    (105.27,229.64) -- (105.36,207.7) ;
%Straight Lines [id:da35197910202941074] 
\draw [line width=1.5]    (135.67,162.44) -- (135.73,141.28) ;
%Curve Lines [id:da6009951437956578] 
\draw [line width=1.5]    (521.27,180.69) .. controls (521.23,164.04) and (551.73,163.79) .. (551.69,180.6) ;
%Straight Lines [id:da5759149493507929] 
\draw [line width=1.5]    (536.36,167.62) -- (536.2,139.38) ;
%Straight Lines [id:da17443372591934203] 
\draw [line width=1.5]    (521.27,191.44) -- (521.27,180.69) ;
%Straight Lines [id:da40099583260495963] 
\draw [line width=1.5]    (551.19,230.25) -- (551.69,180.6) ;
%Curve Lines [id:da4423228778108421] 
\draw [line width=1.5]    (490.77,191.44) .. controls (490.56,205.62) and (521.31,206.62) .. (521.27,191.44) ;
%Straight Lines [id:da1104959304553148] 
\draw [line width=1.5]    (506.1,230.41) -- (506.06,203.12) ;
%Straight Lines [id:da6530897367150692] 
\draw [line width=1.5]    (490.77,191.44) -- (491,138.44) ;
%Shape: Circle [id:dp2216483124939641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.88,41.3) .. controls (329.88,39.48) and (331.35,38.01) .. (333.17,38.01) .. controls (334.99,38.01) and (336.47,39.48) .. (336.47,41.3) .. controls (336.47,43.12) and (334.99,44.6) .. (333.17,44.6) .. controls (331.35,44.6) and (329.88,43.12) .. (329.88,41.3) -- cycle ;
%Shape: Circle [id:dp9913430130535115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (341.38,37.68) .. controls (341.38,35.86) and (342.85,34.38) .. (344.67,34.38) .. controls (346.49,34.38) and (347.97,35.86) .. (347.97,37.68) .. controls (347.97,39.5) and (346.49,40.98) .. (344.67,40.98) .. controls (342.85,40.98) and (341.38,39.5) .. (341.38,37.68) -- cycle ;
%Shape: Circle [id:dp275483588469021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (466.87,40.35) .. controls (466.87,38.53) and (468.35,37.05) .. (470.17,37.05) .. controls (471.99,37.05) and (473.47,38.53) .. (473.47,40.35) .. controls (473.47,42.17) and (471.99,43.65) .. (470.17,43.65) .. controls (468.35,43.65) and (466.87,42.17) .. (466.87,40.35) -- cycle ;
%Shape: Rectangle [id:dp879008918654721] 
\draw   (10.59,11.02) -- (570.59,11.02) -- (570.59,251.02) -- (10.59,251.02) -- cycle ;

% Text Node
\draw (115.33,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (255.83,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (385.67,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (400.55,128.14) node [anchor=north west][inner sep=0.75pt]  [rotate=-314.42] [align=left] {=};
% Text Node
\draw (447.03,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (172,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (313.67,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (100,57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};
% Text Node
\draw (248.67,57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H4)};
% Text Node
\draw (382,57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(I1)};
% Text Node
\draw (413.33,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:lem(a)}};
% Text Node
\draw (431,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};
% Text Node
\draw (306.22,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(H1)};
% Text Node
\draw (157,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Curve Lines [id:da20977224500889768] 
\draw [line width=1.5]    (41.51,80.14) .. controls (42.28,50.35) and (83,49.81) .. (81.62,79.68) ;
%Straight Lines [id:da09449931295960456] 
\draw [line width=1.5]    (63.01,57.8) -- (62.81,30.07) ;
%Straight Lines [id:da6553989100695428] 
\draw [line width=1.5]    (41.4,89.41) -- (41.51,80.14) ;
%Straight Lines [id:da515883592847898] 
\draw [line width=1.5]    (81.4,120.08) -- (81.62,79.68) ;
%Curve Lines [id:da7154105917503992] 
\draw [line width=1.5]    (29.8,109.01) .. controls (29,83.01) and (54.2,83.81) .. (53.4,109.41) ;
%Straight Lines [id:da42046968692521314] 
\draw [line width=1.5]    (29.8,120.08) -- (29.8,109.01) ;
%Straight Lines [id:da8484294441385272] 
\draw [line width=1.5]    (53.4,120.08) -- (53.4,109.41) ;
%Straight Lines [id:da7295933602073819] 
\draw [line width=1.5]    (187.61,46.74) -- (187.76,32.88) ;
\draw [shift={(187.8,28.88)}, rotate = 90.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da2720031301808288] 
\draw [line width=1.5]    (171.11,62.74) .. controls (170.2,43.28) and (201.14,40.21) .. (200.34,60.61) ;
%Curve Lines [id:da7238891451705529] 
\draw [line width=1.5]    (140.61,62.74) .. controls (141.61,83.74) and (170.61,85.74) .. (171.11,62.74) ;
%Straight Lines [id:da7235039950138695] 
\draw [line width=1.5]    (140.61,62.74) -- (140.55,29.95) ;
%Straight Lines [id:da7029036883399948] 
\draw [line width=1.5]    (156.2,93.28) -- (156.11,79.74) ;
%Straight Lines [id:da6807299426339297] 
\draw [line width=1.5]    (200.74,119.81) -- (200.34,60.61) ;
%Shape: Circle [id:dp09031832714795951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.53,73.9) .. controls (191.53,69.2) and (195.34,65.4) .. (200.03,65.4) .. controls (204.73,65.4) and (208.54,69.2) .. (208.54,73.9) .. controls (208.54,78.6) and (204.73,82.4) .. (200.03,82.4) .. controls (195.34,82.4) and (191.53,78.6) .. (191.53,73.9) -- cycle ;
%Straight Lines [id:da8233503604351506] 
\draw [line width=1.5]    (196.43,73.5) -- (203.57,73.62) ;
%Straight Lines [id:da2476798271520686] 
\draw [line width=1.5]    (200.05,69.93) -- (200.05,77.53) ;
%Shape: Circle [id:dp814511208393693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (184.31,46.74) .. controls (184.31,44.92) and (185.78,43.44) .. (187.61,43.44) .. controls (189.43,43.44) and (190.9,44.92) .. (190.9,46.74) .. controls (190.9,48.56) and (189.43,50.03) .. (187.61,50.03) .. controls (185.78,50.03) and (184.31,48.56) .. (184.31,46.74) -- cycle ;
%Curve Lines [id:da2934365073600955] 
\draw [line width=1.5]    (144.78,108.9) .. controls (145.45,88.24) and (166.78,88.24) .. (167.45,108.24) ;
%Straight Lines [id:da6381945846882184] 
\draw [line width=1.5]    (144.78,119.97) -- (144.78,108.9) ;
%Straight Lines [id:da25497647778698296] 
\draw [line width=1.5]    (167.45,119.3) -- (167.45,108.24) ;
%Straight Lines [id:da4863023672530409] 
\draw [line width=1.5]    (316.47,47.54) -- (316.63,33.68) ;
\draw [shift={(316.67,29.68)}, rotate = 90.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da1268876907265044] 
\draw [line width=1.5]    (302.77,62.74) .. controls (301.87,43.28) and (332,43.01) .. (331.2,63.41) ;
%Curve Lines [id:da5649102686877716] 
\draw [line width=1.5]    (284.45,88.64) .. controls (284.9,108.21) and (303.3,107.01) .. (303.3,90.21) ;
%Straight Lines [id:da14570708091756623] 
\draw [line width=1.5]    (272.27,62.74) -- (272.22,29.95) ;
%Straight Lines [id:da3304998731673803] 
\draw [line width=1.5]    (303.3,90.21) -- (302.77,62.74) ;
%Straight Lines [id:da06677930094683981] 
\draw [line width=1.5]    (331.6,119.81) -- (331.2,63.41) ;
%Shape: Circle [id:dp9986520680328872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (322.4,76.3) .. controls (322.4,71.6) and (326.2,67.8) .. (330.9,67.8) .. controls (335.6,67.8) and (339.4,71.6) .. (339.4,76.3) .. controls (339.4,81) and (335.6,84.8) .. (330.9,84.8) .. controls (326.2,84.8) and (322.4,81) .. (322.4,76.3) -- cycle ;
%Straight Lines [id:da6102228698004821] 
\draw [line width=1.5]    (327.3,75.9) -- (334.43,76.02) ;
%Straight Lines [id:da8507120284926588] 
\draw [line width=1.5]    (330.92,72.33) -- (330.92,79.93) ;
%Shape: Circle [id:dp2769484534399662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (313.18,47.54) .. controls (313.18,45.72) and (314.65,44.24) .. (316.47,44.24) .. controls (318.29,44.24) and (319.77,45.72) .. (319.77,47.54) .. controls (319.77,49.36) and (318.29,50.83) .. (316.47,50.83) .. controls (314.65,50.83) and (313.18,49.36) .. (313.18,47.54) -- cycle ;
%Curve Lines [id:da7861066265329295] 
\draw [line width=1.5]    (261.78,78.24) .. controls (262.45,57.57) and (283.78,57.57) .. (284.45,77.57) ;
%Straight Lines [id:da7143129375856532] 
\draw [line width=1.5]    (284.45,88.64) -- (284.45,77.57) ;
%Straight Lines [id:da44282687396908993] 
\draw [line width=1.5]    (294.9,119.81) -- (294.72,103.84) ;
%Straight Lines [id:da4228186797222775] 
\draw [line width=1.5]    (262.1,119.81) -- (261.78,78.24) ;
%Straight Lines [id:da6533496212031911] 
\draw [line width=1.5]    (476.57,45.54) -- (476.49,32.94) ;
\draw [shift={(476.47,28.94)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9499283503538949] 
\draw [line width=1.5]    (461.4,63.81) .. controls (460.5,44.35) and (492.4,42.61) .. (491.6,63.01) ;
%Straight Lines [id:da3246266181496995] 
\draw [line width=1.5]    (491.6,119.74) -- (491.6,63.01) ;
%Shape: Circle [id:dp2879045823250397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (482.8,77.1) .. controls (482.8,72.4) and (486.6,68.6) .. (491.3,68.6) .. controls (496,68.6) and (499.8,72.4) .. (499.8,77.1) .. controls (499.8,81.8) and (496,85.6) .. (491.3,85.6) .. controls (486.6,85.6) and (482.8,81.8) .. (482.8,77.1) -- cycle ;
%Straight Lines [id:da687662204094605] 
\draw [line width=1.5]    (487.7,76.7) -- (494.83,76.82) ;
%Straight Lines [id:da7655915293199664] 
\draw [line width=1.5]    (491.32,73.13) -- (491.32,80.73) ;
%Shape: Circle [id:dp13261894230531568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (473.27,48.83) .. controls (473.27,47.01) and (474.75,45.54) .. (476.57,45.54) .. controls (478.39,45.54) and (479.86,47.01) .. (479.86,48.83) .. controls (479.86,50.65) and (478.39,52.13) .. (476.57,52.13) .. controls (474.75,52.13) and (473.27,50.65) .. (473.27,48.83) -- cycle ;
%Straight Lines [id:da2603591610378564] 
\draw [line width=1.5]    (426.09,49.02) -- (426.08,33.34) ;
\draw [shift={(426.07,29.34)}, rotate = 89.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6096308718708008] 
\draw [line width=1.5]    (411.64,61.9) .. controls (412.14,43.4) and (441.14,42.9) .. (441.14,62.4) ;
%Curve Lines [id:da6312637921306439] 
\draw [line width=1.5]    (387.94,83.01) .. controls (387.14,101.01) and (411.46,101.28) .. (412.04,84.3) ;
%Straight Lines [id:da8997975419397011] 
\draw [line width=1.5]    (387.94,83.01) -- (388.34,31.01) ;
%Straight Lines [id:da7613558197257759] 
\draw [line width=1.5]    (400.8,119.81) -- (400.39,96.55) ;
%Shape: Circle [id:dp40761748541915144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (422.79,49.02) .. controls (422.79,47.2) and (424.27,45.72) .. (426.09,45.72) .. controls (427.91,45.72) and (429.39,47.2) .. (429.39,49.02) .. controls (429.39,50.84) and (427.91,52.31) .. (426.09,52.31) .. controls (424.27,52.31) and (422.79,50.84) .. (422.79,49.02) -- cycle ;
%Straight Lines [id:da8707812974443894] 
\draw [line width=1.5]    (461.71,96.28) -- (461.4,63.81) ;
%Straight Lines [id:da23447603485850999] 
\draw [line width=1.5]    (451.2,119.81) -- (451.04,107.75) ;
%Curve Lines [id:da08318686096538674] 
\draw [line width=1.5]    (440.87,97.12) .. controls (440.66,111.31) and (461.75,111.47) .. (461.71,96.28) ;
%Curve Lines [id:da4453081165317945] 
\draw [line width=1.5]    (549.17,80.14) .. controls (549.95,50.35) and (590.67,49.81) .. (589.28,79.68) ;
%Straight Lines [id:da9294865069948954] 
\draw [line width=1.5]    (570.67,57.8) -- (570.48,30.07) ;
%Straight Lines [id:da6854419947850074] 
\draw [line width=1.5]    (589.18,88.95) -- (589.28,79.68) ;
%Straight Lines [id:da19716089263045] 
\draw [line width=1.5]    (548.96,120.53) -- (549.17,80.14) ;
%Curve Lines [id:da14057263684820098] 
\draw [line width=1.5]    (576.67,108.61) .. controls (575.87,82.61) and (601.07,83.41) .. (600.27,109.01) ;
%Straight Lines [id:da8434191674167184] 
\draw [line width=1.5]    (576.67,119.68) -- (576.67,108.61) ;
%Straight Lines [id:da6777146278910668] 
\draw [line width=1.5]    (600.27,119.68) -- (600.27,109.01) ;
%Straight Lines [id:da12932889181322604] 
\draw [line width=1.5]    (412.04,84.3) -- (411.63,61.05) ;
%Straight Lines [id:da9641481535732761] 
\draw [line width=1.5]    (440.87,97.12) -- (441.14,62.4) ;
%Shape: Circle [id:dp9376025982307308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (432.39,75.75) .. controls (432.39,71.05) and (436.2,67.24) .. (440.89,67.24) .. controls (445.59,67.24) and (449.39,71.05) .. (449.39,75.75) .. controls (449.39,80.44) and (445.59,84.25) .. (440.89,84.25) .. controls (436.2,84.25) and (432.39,80.44) .. (432.39,75.75) -- cycle ;
%Straight Lines [id:da3548476286664435] 
\draw [line width=1.5]    (437.27,75.42) -- (444.4,75.54) ;
%Straight Lines [id:da5458613669053736] 
\draw [line width=1.5]    (440.89,71.85) -- (440.89,79.45) ;
%Shape: Rectangle [id:dp06013263623491083] 
\draw   (10,11) -- (620.67,11) -- (620.67,139.02) -- (10,139.02) -- cycle ;

% Text Node
\draw (105,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (516.87,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (227,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (356,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (89,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};
% Text Node
\draw (213,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:Froblaw}};
% Text Node
\draw (341,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};
% Text Node
\draw (503,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fig.\hs\ref{fig:DelEp}};

\end{tikzpicture}
